Temporal-Logic-Based Reward Shaping for Continuing Reinforcement Learning Tasks

In continuing tasks, average-reward reinforcement learning may be a more appropriate problem formulation than the more common discounted reward formulation. As usual, learning an optimal policy in this setting typically requires a large amount of training experiences. Reward shaping is a common approach for incorporating domain knowledge into reinforcement learning in order to speed up convergence to an optimal policy. However, to the best of our knowledge, the theoretical properties of reward shaping have thus far only been established in the discounted setting. This paper presents the first reward shaping framework for average-reward learning and proves that, under standard assumptions, the optimal policy under the original reward function can be recovered. In order to avoid the need for manual construction of the shaping function, we introduce a method for utilizing domain knowledge expressed as a temporal logic formula. The formula is automatically translated to a shaping function that provides additional reward throughout the learning process. We evaluate the proposed method on three continuing tasks. In all cases, shaping speeds up the average-reward learning rate without any reduction in the performance of the learned policy compared to relevant baselines.

==> figures/CAS_learning_plots_all.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=.75]

\definecolor{color0}{rgb}{0.0313725490196078,0.623529411764706,1}
\definecolor{color1}{rgb}{1,0.596078431372549,0.282352941176471}
\definecolor{color2}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
name=ax1,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of steps},
xmin=500, xmax=10000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=0.8,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:500,0.365867863425143)
--(axis cs:500,0.271092136574857)
--(axis cs:1000,0.311355175557671)
--(axis cs:1500,0.359426636467972)
--(axis cs:2000,0.411617194862752)
--(axis cs:2500,0.409236571124078)
--(axis cs:3000,0.443484256603832)
--(axis cs:3500,0.425426938381351)
--(axis cs:4000,0.446358582822536)
--(axis cs:4500,0.422583396940503)
--(axis cs:5000,0.424291967522814)
--(axis cs:5500,0.444973035006899)
--(axis cs:6000,0.452873995916566)
--(axis cs:6500,0.424669083118398)
--(axis cs:7000,0.444849392263841)
--(axis cs:7500,0.449413451300083)
--(axis cs:8000,0.467485774469656)
--(axis cs:8500,0.461947892256591)
--(axis cs:9000,0.470968086482995)
--(axis cs:9500,0.461248398213887)
--(axis cs:10000,0.450262637090193)
--(axis cs:10000,0.569937362909807)
--(axis cs:10000,0.569937362909807)
--(axis cs:9500,0.565071601786113)
--(axis cs:9000,0.567911913517005)
--(axis cs:8500,0.555652107743409)
--(axis cs:8000,0.564874225530344)
--(axis cs:7500,0.563946548699917)
--(axis cs:7000,0.580270607736159)
--(axis cs:6500,0.568090916881602)
--(axis cs:6000,0.561606004083434)
--(axis cs:5500,0.548066964993101)
--(axis cs:5000,0.547948032477186)
--(axis cs:4500,0.533856603059497)
--(axis cs:4000,0.546841417177464)
--(axis cs:3500,0.531093061618649)
--(axis cs:3000,0.537075743396168)
--(axis cs:2500,0.520763428875922)
--(axis cs:2000,0.494182805137248)
--(axis cs:1500,0.433013363532028)
--(axis cs:1000,0.388964824442329)
--(axis cs:500,0.365867863425143)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:500,0.463218773900967)
--(axis cs:500,0.396341226099033)
--(axis cs:1000,0.399906562935004)
--(axis cs:1500,0.445865457473064)
--(axis cs:2000,0.477372647003994)
--(axis cs:2500,0.47151159031458)
--(axis cs:3000,0.479751727548689)
--(axis cs:3500,0.472754231150179)
--(axis cs:4000,0.483704767706175)
--(axis cs:4500,0.479866271020535)
--(axis cs:5000,0.482928490528251)
--(axis cs:5500,0.484764866117316)
--(axis cs:6000,0.483399276133835)
--(axis cs:6500,0.484752365850872)
--(axis cs:7000,0.499951624484866)
--(axis cs:7500,0.498252096830925)
--(axis cs:8000,0.501152995720243)
--(axis cs:8500,0.497010129379628)
--(axis cs:9000,0.497770663818748)
--(axis cs:9500,0.496720321803133)
--(axis cs:10000,0.501873753393848)
--(axis cs:10000,0.587046246606152)
--(axis cs:10000,0.587046246606152)
--(axis cs:9500,0.596159678196867)
--(axis cs:9000,0.588909336181252)
--(axis cs:8500,0.584349870620372)
--(axis cs:8000,0.583167004279757)
--(axis cs:7500,0.575747903169075)
--(axis cs:7000,0.577328375515134)
--(axis cs:6500,0.576767634149128)
--(axis cs:6000,0.581760723866165)
--(axis cs:5500,0.572715133882684)
--(axis cs:5000,0.572431509471748)
--(axis cs:4500,0.569733728979465)
--(axis cs:4000,0.569695232293825)
--(axis cs:3500,0.560125768849821)
--(axis cs:3000,0.556448272451311)
--(axis cs:2500,0.56664840968542)
--(axis cs:2000,0.564147352996006)
--(axis cs:1500,0.542974542526936)
--(axis cs:1000,0.470173437064995)
--(axis cs:500,0.463218773900967)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:500,0.0948601974152999)
--(axis cs:500,-0.0165801974153)
--(axis cs:1000,-0.0182372365044267)
--(axis cs:1500,-0.0142607911710165)
--(axis cs:2000,0.0113800968204918)
--(axis cs:2500,0.119620242859126)
--(axis cs:3000,0.172478394949465)
--(axis cs:3500,0.278497588220478)
--(axis cs:4000,0.328614398915505)
--(axis cs:4500,0.385185706550257)
--(axis cs:5000,0.419532304319446)
--(axis cs:5500,0.43571744549665)
--(axis cs:6000,0.445741896089562)
--(axis cs:6500,0.446724074811471)
--(axis cs:7000,0.439965764778187)
--(axis cs:7500,0.455411141585395)
--(axis cs:8000,0.46107657986673)
--(axis cs:8500,0.471935082135099)
--(axis cs:9000,0.467741304070571)
--(axis cs:9500,0.468907539818673)
--(axis cs:10000,0.477317169883976)
--(axis cs:10000,0.587562830116024)
--(axis cs:10000,0.587562830116024)
--(axis cs:9500,0.583332460181328)
--(axis cs:9000,0.587058695929428)
--(axis cs:8500,0.576944917864901)
--(axis cs:8000,0.56540342013327)
--(axis cs:7500,0.564468858414605)
--(axis cs:7000,0.574154235221813)
--(axis cs:6500,0.54959592518853)
--(axis cs:6000,0.557338103910438)
--(axis cs:5500,0.54752255450335)
--(axis cs:5000,0.538827695680554)
--(axis cs:4500,0.536094293449743)
--(axis cs:4000,0.550505601084495)
--(axis cs:3500,0.521142411779522)
--(axis cs:3000,0.501441605050534)
--(axis cs:2500,0.437499757140874)
--(axis cs:2000,0.346019903179508)
--(axis cs:1500,0.165220791171017)
--(axis cs:1000,0.113477236504427)
--(axis cs:500,0.0948601974152999)
--cycle;

\addplot [thick, color2]
table {%
500 0.31848
1000 0.35016
1500 0.39622
2000 0.4529
2500 0.465
3000 0.49028
3500 0.47826
4000 0.4966
4500 0.47822
5000 0.48612
5500 0.49652
6000 0.50724
6500 0.49638
7000 0.51256
7500 0.50668
8000 0.51618
8500 0.5088
9000 0.51944
9500 0.51316
10000 0.5101
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
500 0.42978
1000 0.43504
1500 0.49442
2000 0.52076
2500 0.51908
3000 0.5181
3500 0.51644
4000 0.5267
4500 0.5248
5000 0.52768
5500 0.52874
6000 0.53258
6500 0.53076
7000 0.53864
7500 0.537
8000 0.54216
8500 0.54068
9000 0.54334
9500 0.54644
10000 0.54446
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
500 0.03914
1000 0.04762
1500 0.07548
2000 0.1787
2500 0.27856
3000 0.33696
3500 0.39982
4000 0.43956
4500 0.46064
5000 0.47918
5500 0.49162
6000 0.50154
6500 0.49816
7000 0.50706
7500 0.50994
8000 0.51324
8500 0.52444
9000 0.5274
9500 0.52612
10000 0.53244
};
\addlegendentry{Baseline}
\end{axis}


\begin{axis}[
        at={(ax1.south east)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of steps},
xmin=500, xmax=10000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=0.8,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:500,0.166840911933341)
--(axis cs:500,0.115959088066659)
--(axis cs:1000,0.117573903759224)
--(axis cs:1500,0.156716452748718)
--(axis cs:2000,0.229704942593221)
--(axis cs:2500,0.302118548197401)
--(axis cs:3000,0.284394030183197)
--(axis cs:3500,0.306349805492384)
--(axis cs:4000,0.307568191399499)
--(axis cs:4500,0.310969930706335)
--(axis cs:5000,0.29537013513526)
--(axis cs:5500,0.32528115933541)
--(axis cs:6000,0.33897457646076)
--(axis cs:6500,0.336122048011954)
--(axis cs:7000,0.354734563064559)
--(axis cs:7500,0.372483552319869)
--(axis cs:8000,0.361393563114685)
--(axis cs:8500,0.361419230995041)
--(axis cs:9000,0.37659696731845)
--(axis cs:9500,0.38358215456639)
--(axis cs:10000,0.384210970841738)
--(axis cs:10000,0.506269029158262)
--(axis cs:10000,0.506269029158262)
--(axis cs:9500,0.50109784543361)
--(axis cs:9000,0.495043032681551)
--(axis cs:8500,0.500300769004958)
--(axis cs:8000,0.493886436885315)
--(axis cs:7500,0.483956447680131)
--(axis cs:7000,0.482385436935441)
--(axis cs:6500,0.472837951988046)
--(axis cs:6000,0.45838542353924)
--(axis cs:5500,0.44603884066459)
--(axis cs:5000,0.44114986486474)
--(axis cs:4500,0.430750069293665)
--(axis cs:4000,0.413231808600501)
--(axis cs:3500,0.402490194507616)
--(axis cs:3000,0.391605969816803)
--(axis cs:2500,0.393041451802599)
--(axis cs:2000,0.323335057406779)
--(axis cs:1500,0.224603547251282)
--(axis cs:1000,0.167906096240776)
--(axis cs:500,0.166840911933341)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:500,0.177127637622976)
--(axis cs:500,0.131032362377024)
--(axis cs:1000,0.132275124741678)
--(axis cs:1500,0.183161945577894)
--(axis cs:2000,0.253307365642294)
--(axis cs:2500,0.299359425291311)
--(axis cs:3000,0.280732172005526)
--(axis cs:3500,0.295149971456947)
--(axis cs:4000,0.279192618059206)
--(axis cs:4500,0.291900569479776)
--(axis cs:5000,0.286551597360972)
--(axis cs:5500,0.294727707677154)
--(axis cs:6000,0.289133720765657)
--(axis cs:6500,0.298940068300569)
--(axis cs:7000,0.294673845293623)
--(axis cs:7500,0.300111585487361)
--(axis cs:8000,0.295415047131379)
--(axis cs:8500,0.297932945389355)
--(axis cs:9000,0.295725369820824)
--(axis cs:9500,0.295803688663998)
--(axis cs:10000,0.295361253554098)
--(axis cs:10000,0.394278746445902)
--(axis cs:10000,0.394278746445902)
--(axis cs:9500,0.393396311336002)
--(axis cs:9000,0.391514630179176)
--(axis cs:8500,0.404707054610645)
--(axis cs:8000,0.393544952868621)
--(axis cs:7500,0.401088414512638)
--(axis cs:7000,0.393726154706377)
--(axis cs:6500,0.398499931699431)
--(axis cs:6000,0.388706279234343)
--(axis cs:5500,0.394672292322846)
--(axis cs:5000,0.375008402639028)
--(axis cs:4500,0.379699430520224)
--(axis cs:4000,0.368607381940794)
--(axis cs:3500,0.375730028543053)
--(axis cs:3000,0.367147827994473)
--(axis cs:2500,0.382880574708689)
--(axis cs:2000,0.347412634357706)
--(axis cs:1500,0.255118054422106)
--(axis cs:1000,0.175764875258322)
--(axis cs:500,0.177127637622976)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:500,0.0913258018144105)
--(axis cs:500,0.0172741981855896)
--(axis cs:1000,0.0156064804683301)
--(axis cs:1500,0.0333218569760004)
--(axis cs:2000,0.121567188940481)
--(axis cs:2500,0.236075571836121)
--(axis cs:3000,0.275969175678791)
--(axis cs:3500,0.2925642070237)
--(axis cs:4000,0.303493204594891)
--(axis cs:4500,0.331698709124748)
--(axis cs:5000,0.344697944000635)
--(axis cs:5500,0.3468776965219)
--(axis cs:6000,0.362377512164268)
--(axis cs:6500,0.365085001914079)
--(axis cs:7000,0.367961526488553)
--(axis cs:7500,0.365091298568881)
--(axis cs:8000,0.377507247984799)
--(axis cs:8500,0.378994615620857)
--(axis cs:9000,0.394337005252664)
--(axis cs:9500,0.385070032348322)
--(axis cs:10000,0.38380302067921)
--(axis cs:10000,0.51383697932079)
--(axis cs:10000,0.51383697932079)
--(axis cs:9500,0.499449967651678)
--(axis cs:9000,0.502662994747336)
--(axis cs:8500,0.501725384379143)
--(axis cs:8000,0.500292752015201)
--(axis cs:7500,0.499468701431119)
--(axis cs:7000,0.491118473511447)
--(axis cs:6500,0.482634998085921)
--(axis cs:6000,0.477982487835732)
--(axis cs:5500,0.4649623034781)
--(axis cs:5000,0.450342055999364)
--(axis cs:4500,0.445421290875252)
--(axis cs:4000,0.428466795405109)
--(axis cs:3500,0.4317557929763)
--(axis cs:3000,0.407350824321209)
--(axis cs:2500,0.368324428163879)
--(axis cs:2000,0.296272811059519)
--(axis cs:1500,0.149638143024)
--(axis cs:1000,0.0984335195316698)
--(axis cs:500,0.0913258018144105)
--cycle;

\addplot [thick, color2]
table {%
500 0.1414
1000 0.14274
1500 0.19066
2000 0.27652
2500 0.34758
3000 0.338
3500 0.35442
4000 0.3604
4500 0.37086
5000 0.36826
5500 0.38566
6000 0.39868
6500 0.40448
7000 0.41856
7500 0.42822
8000 0.42764
8500 0.43086
9000 0.43582
9500 0.44234
10000 0.44524
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
500 0.15408
1000 0.15402
1500 0.21914
2000 0.30036
2500 0.34112
3000 0.32394
3500 0.33544
4000 0.3239
4500 0.3358
5000 0.33078
5500 0.3447
6000 0.33892
6500 0.34872
7000 0.3442
7500 0.3506
8000 0.34448
8500 0.35132
9000 0.34362
9500 0.3446
10000 0.34482
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
500 0.0543
1000 0.05702
1500 0.09148
2000 0.20892
2500 0.3022
3000 0.34166
3500 0.36216
4000 0.36598
4500 0.38856
5000 0.39752
5500 0.40592
6000 0.42018
6500 0.42386
7000 0.42954
7500 0.43228
8000 0.4389
8500 0.44036
9000 0.4485
9500 0.44226
10000 0.44882
};
\addlegendentry{Baseline}
\end{axis}


\end{tikzpicture}


==> figures/cartpole.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.6]

\tikzstyle{every node}=[font=\large]
\definecolor{color0}{rgb}{0.0313725490196078,0.623529411764706,1}
\definecolor{color1}{rgb}{1,0.596078431372549,0.282352941176471}
\definecolor{color2}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Steps},
xmin=2500, xmax=100000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=1.6,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:2500,0.0817016592650231)
--(axis cs:2500,0.0452983407349769)
--(axis cs:5000,0.0566052640928027)
--(axis cs:7500,0.0436316011420644)
--(axis cs:10000,0.00698666265033951)
--(axis cs:12500,0.0021530079458681)
--(axis cs:15000,-0.0706982596652998)
--(axis cs:17500,-0.0607671317833977)
--(axis cs:20000,-0.0394418394745066)
--(axis cs:22500,-0.0367589681566682)
--(axis cs:25000,0.012428505132155)
--(axis cs:27500,0.0623473972599113)
--(axis cs:30000,0.110019771303778)
--(axis cs:32500,0.12172066857269)
--(axis cs:35000,0.169044125388123)
--(axis cs:37500,0.234379917144206)
--(axis cs:40000,0.255785925205364)
--(axis cs:42500,0.323742211221022)
--(axis cs:45000,0.411140143735724)
--(axis cs:47500,0.405566334053074)
--(axis cs:50000,0.416220408707226)
--(axis cs:52500,0.433257913743765)
--(axis cs:55000,0.443128441911024)
--(axis cs:57500,0.532350290094893)
--(axis cs:60000,0.564424442930508)
--(axis cs:62500,0.527848211889742)
--(axis cs:65000,0.486304408870134)
--(axis cs:67500,0.469504397065158)
--(axis cs:70000,0.494945922475289)
--(axis cs:72500,0.531193623968923)
--(axis cs:75000,0.561967303457016)
--(axis cs:77500,0.610953258542825)
--(axis cs:80000,0.636111580601577)
--(axis cs:82500,0.610082922681658)
--(axis cs:85000,0.627096605204507)
--(axis cs:87500,0.621406206387947)
--(axis cs:90000,0.634327879097998)
--(axis cs:92500,0.638578271906184)
--(axis cs:95000,0.599816300648443)
--(axis cs:97500,0.547590752856958)
--(axis cs:100000,0.52496649943899)
--(axis cs:100000,1.08422550056101)
--(axis cs:100000,1.08422550056101)
--(axis cs:97500,1.09907324714304)
--(axis cs:95000,1.08974369935156)
--(axis cs:92500,1.09110172809382)
--(axis cs:90000,1.090896120902)
--(axis cs:87500,1.10106579361205)
--(axis cs:85000,1.09107139479549)
--(axis cs:82500,1.11158107731834)
--(axis cs:80000,1.11168841939842)
--(axis cs:77500,1.11495074145717)
--(axis cs:75000,1.09088869654298)
--(axis cs:72500,1.11151837603108)
--(axis cs:70000,1.10455807752471)
--(axis cs:67500,1.12583960293484)
--(axis cs:65000,1.12955959112987)
--(axis cs:62500,1.11834378811026)
--(axis cs:60000,1.11855155706949)
--(axis cs:57500,1.11115370990511)
--(axis cs:55000,1.11671155808898)
--(axis cs:52500,1.14179808625623)
--(axis cs:50000,1.12185959129277)
--(axis cs:47500,1.09485766594693)
--(axis cs:45000,1.10318785626428)
--(axis cs:42500,1.06292978877898)
--(axis cs:40000,1.05001407479464)
--(axis cs:37500,1.01897208285579)
--(axis cs:35000,0.985835874611877)
--(axis cs:32500,0.94740733142731)
--(axis cs:30000,0.933820228696222)
--(axis cs:27500,0.873868602740088)
--(axis cs:25000,0.767715494867845)
--(axis cs:22500,0.675006968156668)
--(axis cs:20000,0.582041839474507)
--(axis cs:17500,0.466879131783398)
--(axis cs:15000,0.4049142596653)
--(axis cs:12500,0.205654992054132)
--(axis cs:10000,0.16987733734966)
--(axis cs:7500,0.108216398857936)
--(axis cs:5000,0.0862347359071973)
--(axis cs:2500,0.0817016592650231)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:2500,0.0923520687498846)
--(axis cs:2500,0.0513919312501154)
--(axis cs:5000,0.0622764232209378)
--(axis cs:7500,-0.00333529541080856)
--(axis cs:10000,-0.0503341479381358)
--(axis cs:12500,-0.0750123021551117)
--(axis cs:15000,-0.036684177479919)
--(axis cs:17500,-0.0171904273743127)
--(axis cs:20000,0.051887658504286)
--(axis cs:22500,0.0920920872679492)
--(axis cs:25000,0.10182267135851)
--(axis cs:27500,0.0932104058186795)
--(axis cs:30000,0.125496919359279)
--(axis cs:32500,0.189235029938311)
--(axis cs:35000,0.256215416923299)
--(axis cs:37500,0.345911737263366)
--(axis cs:40000,0.361688631839055)
--(axis cs:42500,0.420776589689669)
--(axis cs:45000,0.415740169499786)
--(axis cs:47500,0.437166389645059)
--(axis cs:50000,0.464934955461273)
--(axis cs:52500,0.494796359810984)
--(axis cs:55000,0.576660182537671)
--(axis cs:57500,0.609998003800446)
--(axis cs:60000,0.623476523605474)
--(axis cs:62500,0.606755789569347)
--(axis cs:65000,0.62752298270152)
--(axis cs:67500,0.596584869514272)
--(axis cs:70000,0.64463904302099)
--(axis cs:72500,0.658347445989741)
--(axis cs:75000,0.660501310594538)
--(axis cs:77500,0.653376117384025)
--(axis cs:80000,0.677946307944037)
--(axis cs:82500,0.658326233415322)
--(axis cs:85000,0.691267887190636)
--(axis cs:87500,0.723830468952836)
--(axis cs:90000,0.664865950290517)
--(axis cs:92500,0.670063271238948)
--(axis cs:95000,0.730421664942925)
--(axis cs:97500,0.681940053091345)
--(axis cs:100000,0.661569761624499)
--(axis cs:100000,1.0338062383755)
--(axis cs:100000,1.0338062383755)
--(axis cs:97500,1.03544394690865)
--(axis cs:95000,1.01965033505708)
--(axis cs:92500,1.03912872876105)
--(axis cs:90000,1.03043004970948)
--(axis cs:87500,1.02626553104716)
--(axis cs:85000,1.03095611280936)
--(axis cs:82500,1.05091376658468)
--(axis cs:80000,1.04134969205596)
--(axis cs:77500,1.05765588261597)
--(axis cs:75000,1.05845068940546)
--(axis cs:72500,1.04797255401026)
--(axis cs:70000,1.05339295697901)
--(axis cs:67500,1.07331913048573)
--(axis cs:65000,1.05386101729848)
--(axis cs:62500,1.03855621043065)
--(axis cs:60000,1.04593147639453)
--(axis cs:57500,1.05731399619955)
--(axis cs:55000,1.03359581746233)
--(axis cs:52500,1.02062764018902)
--(axis cs:50000,1.02280904453873)
--(axis cs:47500,1.01542561035494)
--(axis cs:45000,1.01014783050021)
--(axis cs:42500,1.03061541031033)
--(axis cs:40000,1.02367936816095)
--(axis cs:37500,1.00275226273663)
--(axis cs:35000,0.956336583076701)
--(axis cs:32500,0.887236970061689)
--(axis cs:30000,0.809903080640721)
--(axis cs:27500,0.78054159418132)
--(axis cs:25000,0.77968932864149)
--(axis cs:22500,0.784579912732051)
--(axis cs:20000,0.712792341495714)
--(axis cs:17500,0.646462427374313)
--(axis cs:15000,0.561468177479919)
--(axis cs:12500,0.463572302155112)
--(axis cs:10000,0.335638147938136)
--(axis cs:7500,0.211711295410808)
--(axis cs:5000,0.0806115767790622)
--(axis cs:2500,0.0923520687498846)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:2500,0.0514263118762587)
--(axis cs:2500,0.00357368812374127)
--(axis cs:5000,-0.0123188822374643)
--(axis cs:7500,-0.014817176804611)
--(axis cs:10000,-0.042778134376264)
--(axis cs:12500,-0.0824796819416929)
--(axis cs:15000,-0.0848141937597123)
--(axis cs:17500,-0.0910496486974718)
--(axis cs:20000,-0.125428268897697)
--(axis cs:22500,-0.119033979753485)
--(axis cs:25000,-0.140871234199798)
--(axis cs:27500,-0.16235552117447)
--(axis cs:30000,-0.162528147453573)
--(axis cs:32500,-0.159415027806183)
--(axis cs:35000,-0.148166606508697)
--(axis cs:37500,-0.150026774878005)
--(axis cs:40000,-0.148311172725403)
--(axis cs:42500,-0.14456876031295)
--(axis cs:45000,-0.136627843946502)
--(axis cs:47500,-0.138349949028067)
--(axis cs:50000,-0.15363348403699)
--(axis cs:52500,-0.136935232358196)
--(axis cs:55000,-0.151243038480433)
--(axis cs:57500,-0.1497196980027)
--(axis cs:60000,-0.142597563122652)
--(axis cs:62500,-0.144088414430392)
--(axis cs:65000,-0.143798893957255)
--(axis cs:67500,-0.145930636286113)
--(axis cs:70000,-0.145525504478786)
--(axis cs:72500,-0.161935807871975)
--(axis cs:75000,-0.158191200485032)
--(axis cs:77500,-0.162656424786188)
--(axis cs:80000,-0.159883779704807)
--(axis cs:82500,-0.149055429040233)
--(axis cs:85000,-0.14527514495377)
--(axis cs:87500,-0.158431883113037)
--(axis cs:90000,-0.157133724494622)
--(axis cs:92500,-0.154010904616131)
--(axis cs:95000,-0.167827068201882)
--(axis cs:97500,-0.173761999259572)
--(axis cs:100000,-0.168027207259111)
--(axis cs:100000,0.322523207259111)
--(axis cs:100000,0.322523207259111)
--(axis cs:97500,0.328649999259572)
--(axis cs:95000,0.314491068201882)
--(axis cs:92500,0.282802904616131)
--(axis cs:90000,0.275365724494622)
--(axis cs:87500,0.277407883113037)
--(axis cs:85000,0.25556314495377)
--(axis cs:82500,0.279303429040233)
--(axis cs:80000,0.309667779704807)
--(axis cs:77500,0.308696424786188)
--(axis cs:75000,0.289119200485032)
--(axis cs:72500,0.288263807871975)
--(axis cs:70000,0.245149504478786)
--(axis cs:67500,0.234546636286113)
--(axis cs:65000,0.228814893957255)
--(axis cs:62500,0.233104414430392)
--(axis cs:60000,0.242141563122652)
--(axis cs:57500,0.2608796980027)
--(axis cs:55000,0.255795038480433)
--(axis cs:52500,0.234487232358197)
--(axis cs:50000,0.26522548403699)
--(axis cs:47500,0.258181949028067)
--(axis cs:45000,0.243651843946502)
--(axis cs:42500,0.24828076031295)
--(axis cs:40000,0.256719172725403)
--(axis cs:37500,0.255730774878004)
--(axis cs:35000,0.255422606508697)
--(axis cs:32500,0.276711027806183)
--(axis cs:30000,0.274328147453573)
--(axis cs:27500,0.26739552117447)
--(axis cs:25000,0.227767234199798)
--(axis cs:22500,0.186993979753485)
--(axis cs:20000,0.195348268897697)
--(axis cs:17500,0.127849648697472)
--(axis cs:15000,0.114670193759712)
--(axis cs:12500,0.119847681941693)
--(axis cs:10000,0.071498134376264)
--(axis cs:7500,0.037393176804611)
--(axis cs:5000,0.0351748822374643)
--(axis cs:2500,0.0514263118762587)
--cycle;

\addplot [thick, color2]
table {%
2500 0.0635
5000 0.07142
7500 0.075924
10000 0.088432
12500 0.103904
15000 0.167108
17500 0.203056
20000 0.2713
22500 0.319124
25000 0.390072
27500 0.468108
30000 0.52192
32500 0.534564
35000 0.57744
37500 0.626676
40000 0.6529
42500 0.693336
45000 0.757164
47500 0.750212
50000 0.76904
52500 0.787528
55000 0.77992
57500 0.821752
60000 0.841488
62500 0.823096
65000 0.807932
67500 0.797672
70000 0.799752
72500 0.821356
75000 0.826428
77500 0.862952
80000 0.873899999999999
82500 0.860832
85000 0.859084
87500 0.861236
90000 0.862612
92500 0.86484
95000 0.84478
97500 0.823332
100000 0.804596
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
2500 0.071872
5000 0.071444
7500 0.104188
10000 0.142652
12500 0.19428
15000 0.262392
17500 0.314636
20000 0.38234
22500 0.438336
25000 0.440756
27500 0.436876
30000 0.4677
32500 0.538236
35000 0.606276
37500 0.674332
40000 0.692684
42500 0.725696
45000 0.712944
47500 0.726296
50000 0.743872
52500 0.757712
55000 0.805128
57500 0.833656
60000 0.834704
62500 0.822656
65000 0.840692000000001
67500 0.834952
70000 0.849016
72500 0.85316
75000 0.859476
77500 0.855516
80000 0.859648
82500 0.85462
85000 0.861112
87500 0.875048
90000 0.847648
92500 0.854596
95000 0.875036
97500 0.858692
100000 0.847688
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
2500 0.0275
5000 0.011428
7500 0.011288
10000 0.01436
12500 0.018684
15000 0.014928
17500 0.0184
20000 0.03496
22500 0.03398
25000 0.043448
27500 0.05252
30000 0.0559
32500 0.058648
35000 0.053628
37500 0.052852
40000 0.054204
42500 0.051856
45000 0.053512
47500 0.059916
50000 0.055796
52500 0.048776
55000 0.052276
57500 0.05558
60000 0.049772
62500 0.044508
65000 0.042508
67500 0.044308
70000 0.049812
72500 0.063164
75000 0.065464
77500 0.07302
80000 0.074892
82500 0.065124
85000 0.055144
87500 0.059488
90000 0.059116
92500 0.064396
95000 0.073332
97500 0.077444
100000 0.077248
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/cartpole_wrong.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.6]

\tikzstyle{every node}=[font=\large]
\definecolor{color0}{rgb}{0.0313725490196078,0.623529411764706,1}
\definecolor{color1}{rgb}{1,0.596078431372549,0.282352941176471}
\definecolor{color2}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Steps},
xmin=2500, xmax=100000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=1.6,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:2500,0.0975014012878073)
--(axis cs:2500,0.0555385987121927)
--(axis cs:5000,0.0595333731235949)
--(axis cs:7500,0.029721369478904)
--(axis cs:10000,0.0180250865053112)
--(axis cs:12500,-0.0501590634976573)
--(axis cs:15000,-0.0468467567554479)
--(axis cs:17500,-0.0336372031153394)
--(axis cs:20000,-0.0196933624875335)
--(axis cs:22500,0.00816619921710515)
--(axis cs:25000,0.0627551285506836)
--(axis cs:27500,0.120456449922106)
--(axis cs:30000,0.201542524349196)
--(axis cs:32500,0.247250193430534)
--(axis cs:35000,0.296627393873039)
--(axis cs:37500,0.359504737949164)
--(axis cs:40000,0.362342543463377)
--(axis cs:42500,0.356762930248538)
--(axis cs:45000,0.365075896753247)
--(axis cs:47500,0.3983915193836)
--(axis cs:50000,0.450205064898772)
--(axis cs:52500,0.46977304998858)
--(axis cs:55000,0.505603113906682)
--(axis cs:57500,0.542226655659586)
--(axis cs:60000,0.551897371068949)
--(axis cs:62500,0.565272317611277)
--(axis cs:65000,0.580621645741227)
--(axis cs:67500,0.61090488291877)
--(axis cs:70000,0.652271624292764)
--(axis cs:72500,0.641355651505552)
--(axis cs:75000,0.599632270232678)
--(axis cs:77500,0.623587524647035)
--(axis cs:80000,0.626465179726407)
--(axis cs:82500,0.667324142428946)
--(axis cs:85000,0.647673661823719)
--(axis cs:87500,0.574349723610537)
--(axis cs:90000,0.50522668805272)
--(axis cs:92500,0.526743239496562)
--(axis cs:95000,0.612592984852343)
--(axis cs:97500,0.624088206884281)
--(axis cs:100000,0.610137992069754)
--(axis cs:100000,1.11201400793025)
--(axis cs:100000,1.11201400793025)
--(axis cs:97500,1.11518379311572)
--(axis cs:95000,1.11531101514766)
--(axis cs:92500,1.10783276050344)
--(axis cs:90000,1.10358131194728)
--(axis cs:87500,1.12839427638946)
--(axis cs:85000,1.09916633817628)
--(axis cs:82500,1.09431585757105)
--(axis cs:80000,1.10559882027359)
--(axis cs:77500,1.11874847535296)
--(axis cs:75000,1.11533572976732)
--(axis cs:72500,1.10850834849445)
--(axis cs:70000,1.11160837570724)
--(axis cs:67500,1.11461511708123)
--(axis cs:65000,1.11215435425877)
--(axis cs:62500,1.10429568238872)
--(axis cs:60000,1.12123862893105)
--(axis cs:57500,1.12011734434041)
--(axis cs:55000,1.10174888609332)
--(axis cs:52500,1.10881895001142)
--(axis cs:50000,1.09454693510123)
--(axis cs:47500,1.0874404806164)
--(axis cs:45000,1.09885210324675)
--(axis cs:42500,1.10362906975146)
--(axis cs:40000,1.09616145653662)
--(axis cs:37500,1.07426326205084)
--(axis cs:35000,1.05831660612696)
--(axis cs:32500,1.01223780656947)
--(axis cs:30000,1.0088894756508)
--(axis cs:27500,0.924079550077894)
--(axis cs:25000,0.858028871449316)
--(axis cs:22500,0.772457800782895)
--(axis cs:20000,0.730829362487533)
--(axis cs:17500,0.607885203115339)
--(axis cs:15000,0.473390756755448)
--(axis cs:12500,0.337871063497657)
--(axis cs:10000,0.165726913494689)
--(axis cs:7500,0.138958630521096)
--(axis cs:5000,0.0841066268764051)
--(axis cs:2500,0.0975014012878073)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:2500,0.105273665918954)
--(axis cs:2500,0.0658943340810465)
--(axis cs:5000,0.0612368035078455)
--(axis cs:7500,0.00722650366715953)
--(axis cs:10000,-0.0538731147280455)
--(axis cs:12500,-0.0266445540287473)
--(axis cs:15000,0.00365828715345717)
--(axis cs:17500,0.0347636729582192)
--(axis cs:20000,0.0826417209231048)
--(axis cs:22500,0.109101424989041)
--(axis cs:25000,0.148914616675041)
--(axis cs:27500,0.180096855930681)
--(axis cs:30000,0.187662768649995)
--(axis cs:32500,0.184019737268274)
--(axis cs:35000,0.215492389321623)
--(axis cs:37500,0.212706823503295)
--(axis cs:40000,0.253797259306524)
--(axis cs:42500,0.290330201734183)
--(axis cs:45000,0.252808210857307)
--(axis cs:47500,0.256340483275327)
--(axis cs:50000,0.226547966201986)
--(axis cs:52500,0.225691686235517)
--(axis cs:55000,0.230720551869146)
--(axis cs:57500,0.233016456264159)
--(axis cs:60000,0.236940827900202)
--(axis cs:62500,0.237619863733372)
--(axis cs:65000,0.246026370517766)
--(axis cs:67500,0.242576556268152)
--(axis cs:70000,0.271579510140732)
--(axis cs:72500,0.241951058149175)
--(axis cs:75000,0.256953303759071)
--(axis cs:77500,0.268747044011841)
--(axis cs:80000,0.272646038520376)
--(axis cs:82500,0.271325040726243)
--(axis cs:85000,0.239773748350013)
--(axis cs:87500,0.219802068913887)
--(axis cs:90000,0.213072318044532)
--(axis cs:92500,0.195072223430943)
--(axis cs:95000,0.181506758198284)
--(axis cs:97500,0.184633738500831)
--(axis cs:100000,0.213609669820556)
--(axis cs:100000,0.662614330179444)
--(axis cs:100000,0.662614330179444)
--(axis cs:97500,0.659358261499169)
--(axis cs:95000,0.685949241801717)
--(axis cs:92500,0.723127776569057)
--(axis cs:90000,0.670567681955468)
--(axis cs:87500,0.692565931086113)
--(axis cs:85000,0.687618251649987)
--(axis cs:82500,0.750450959273758)
--(axis cs:80000,0.761633961479624)
--(axis cs:77500,0.721556955988158)
--(axis cs:75000,0.724326696240928)
--(axis cs:72500,0.768200941850825)
--(axis cs:70000,0.778076489859268)
--(axis cs:67500,0.758183443731848)
--(axis cs:65000,0.774637629482234)
--(axis cs:62500,0.766348136266628)
--(axis cs:60000,0.739899172099799)
--(axis cs:57500,0.692679543735841)
--(axis cs:55000,0.681783448130854)
--(axis cs:52500,0.713956313764483)
--(axis cs:50000,0.724092033798014)
--(axis cs:47500,0.797083516724673)
--(axis cs:45000,0.802487789142693)
--(axis cs:42500,0.772885798265816)
--(axis cs:40000,0.788858740693476)
--(axis cs:37500,0.772349176496705)
--(axis cs:35000,0.734507610678377)
--(axis cs:32500,0.733508262731727)
--(axis cs:30000,0.761473231350005)
--(axis cs:27500,0.767807144069318)
--(axis cs:25000,0.743645383324959)
--(axis cs:22500,0.726794575010959)
--(axis cs:20000,0.711214279076895)
--(axis cs:17500,0.575612327041781)
--(axis cs:15000,0.458341712846543)
--(axis cs:12500,0.485300554028747)
--(axis cs:10000,0.436809114728046)
--(axis cs:7500,0.22162949633284)
--(axis cs:5000,0.0915231964921545)
--(axis cs:2500,0.105273665918954)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:2500,0.0514263118762587)
--(axis cs:2500,0.00357368812374127)
--(axis cs:5000,-0.0123188822374643)
--(axis cs:7500,-0.014817176804611)
--(axis cs:10000,-0.042778134376264)
--(axis cs:12500,-0.0824796819416929)
--(axis cs:15000,-0.0848141937597123)
--(axis cs:17500,-0.0910496486974718)
--(axis cs:20000,-0.125428268897697)
--(axis cs:22500,-0.119033979753485)
--(axis cs:25000,-0.140871234199798)
--(axis cs:27500,-0.16235552117447)
--(axis cs:30000,-0.162528147453573)
--(axis cs:32500,-0.159415027806183)
--(axis cs:35000,-0.148166606508697)
--(axis cs:37500,-0.150026774878005)
--(axis cs:40000,-0.148311172725403)
--(axis cs:42500,-0.14456876031295)
--(axis cs:45000,-0.136627843946502)
--(axis cs:47500,-0.138349949028067)
--(axis cs:50000,-0.15363348403699)
--(axis cs:52500,-0.136935232358196)
--(axis cs:55000,-0.151243038480433)
--(axis cs:57500,-0.1497196980027)
--(axis cs:60000,-0.142597563122652)
--(axis cs:62500,-0.144088414430392)
--(axis cs:65000,-0.143798893957255)
--(axis cs:67500,-0.145930636286113)
--(axis cs:70000,-0.145525504478786)
--(axis cs:72500,-0.161935807871975)
--(axis cs:75000,-0.158191200485032)
--(axis cs:77500,-0.162656424786188)
--(axis cs:80000,-0.159883779704807)
--(axis cs:82500,-0.149055429040233)
--(axis cs:85000,-0.14527514495377)
--(axis cs:87500,-0.158431883113037)
--(axis cs:90000,-0.157133724494622)
--(axis cs:92500,-0.154010904616131)
--(axis cs:95000,-0.167827068201882)
--(axis cs:97500,-0.173761999259572)
--(axis cs:100000,-0.168027207259111)
--(axis cs:100000,0.322523207259111)
--(axis cs:100000,0.322523207259111)
--(axis cs:97500,0.328649999259572)
--(axis cs:95000,0.314491068201882)
--(axis cs:92500,0.282802904616131)
--(axis cs:90000,0.275365724494622)
--(axis cs:87500,0.277407883113037)
--(axis cs:85000,0.25556314495377)
--(axis cs:82500,0.279303429040233)
--(axis cs:80000,0.309667779704807)
--(axis cs:77500,0.308696424786188)
--(axis cs:75000,0.289119200485032)
--(axis cs:72500,0.288263807871975)
--(axis cs:70000,0.245149504478786)
--(axis cs:67500,0.234546636286113)
--(axis cs:65000,0.228814893957255)
--(axis cs:62500,0.233104414430392)
--(axis cs:60000,0.242141563122652)
--(axis cs:57500,0.2608796980027)
--(axis cs:55000,0.255795038480433)
--(axis cs:52500,0.234487232358197)
--(axis cs:50000,0.26522548403699)
--(axis cs:47500,0.258181949028067)
--(axis cs:45000,0.243651843946502)
--(axis cs:42500,0.24828076031295)
--(axis cs:40000,0.256719172725403)
--(axis cs:37500,0.255730774878004)
--(axis cs:35000,0.255422606508697)
--(axis cs:32500,0.276711027806183)
--(axis cs:30000,0.274328147453573)
--(axis cs:27500,0.26739552117447)
--(axis cs:25000,0.227767234199798)
--(axis cs:22500,0.186993979753485)
--(axis cs:20000,0.195348268897697)
--(axis cs:17500,0.127849648697472)
--(axis cs:15000,0.114670193759712)
--(axis cs:12500,0.119847681941693)
--(axis cs:10000,0.071498134376264)
--(axis cs:7500,0.037393176804611)
--(axis cs:5000,0.0351748822374643)
--(axis cs:2500,0.0514263118762587)
--cycle;

\addplot [thick, color2]
table {%
2500 0.07652
5000 0.07182
7500 0.08434
10000 0.091876
12500 0.143856
15000 0.213272
17500 0.287124
20000 0.355568
22500 0.390312
25000 0.460392
27500 0.522268
30000 0.605216
32500 0.629744
35000 0.677472
37500 0.716884
40000 0.729252
42500 0.730196
45000 0.731964
47500 0.742916
50000 0.772376
52500 0.789296
55000 0.803676
57500 0.831172
60000 0.836568
62500 0.834784
65000 0.846388
67500 0.86276
70000 0.88194
72500 0.874932
75000 0.857484
77500 0.871168
80000 0.866032
82500 0.88082
85000 0.87342
87500 0.851372
90000 0.804404
92500 0.817288
95000 0.863952
97500 0.869636
100000 0.861076
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
2500 0.085584
5000 0.07638
7500 0.114428
10000 0.191468
12500 0.229328
15000 0.231
17500 0.305188
20000 0.396928
22500 0.417948
25000 0.44628
27500 0.473952
30000 0.474568
32500 0.458764
35000 0.475
37500 0.492528
40000 0.521328
42500 0.531608
45000 0.527648
47500 0.526712
50000 0.47532
52500 0.469824
55000 0.456252
57500 0.462848
60000 0.48842
62500 0.501984
65000 0.510332
67500 0.50038
70000 0.524828
72500 0.505076
75000 0.49064
77500 0.495152
80000 0.51714
82500 0.510888
85000 0.463696
87500 0.456184
90000 0.44182
92500 0.4591
95000 0.433728
97500 0.421996
100000 0.438112
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
2500 0.0275
5000 0.011428
7500 0.011288
10000 0.01436
12500 0.018684
15000 0.014928
17500 0.0184
20000 0.03496
22500 0.03398
25000 0.043448
27500 0.05252
30000 0.0559
32500 0.058648
35000 0.053628
37500 0.052852
40000 0.054204
42500 0.051856
45000 0.053512
47500 0.059916
50000 0.055796
52500 0.048776
55000 0.052276
57500 0.05558
60000 0.049772
62500 0.044508
65000 0.042508
67500 0.044308
70000 0.049812
72500 0.063164
75000 0.065464
77500 0.07302
80000 0.074892
82500 0.065124
85000 0.055144
87500 0.059488
90000 0.059116
92500 0.064396
95000 0.073332
97500 0.077444
100000 0.077248
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/cleaning_example_abstraction.tex <==
\begin{tikzpicture}
			\node[state, initial left]  (q0) {$q_I$};
			\node[state,accepting] [above right= 0.15cm and 2 cm of q0] (q1) {$q_1$};
			\node[state] [below right= 0.15 and 2 cm of q0] (q2) {$q_2$};
% 			\node[state, accepting] [right=of q1] (q3) {$q_3$};
% 			\node[state] [right=of q2] (q4) {$q_4$};
			\draw 
			(q0) edge node[above, sloped] {\tiny$\lnot kitchen$} (q2)
% 			(q0) edge[bend right=80] node[below, sloped] {\tiny$cr \wedge ! (g1 \wedge g2)$} (q4)
			(q0) edge node[above, sloped] {\tiny $kitchen$} (q1)
			(q1) edge[loop right] node[right] {\tiny $kitchen$} (q1);
			(q2) edge[loop right]  (q2);
% 			(q2) edge[loop above] node[above] {\tiny $!g1 \wedge !cr$} (q1)
% 			(q1) edge node[below, sloped] {\tiny $g2$} (q3)
% 			(q2) edge node[below, sloped] {\tiny $!g1 \wedge cr$} (q4)
% 			(q2) edge[bend right=40] node[below, sloped] {\tiny $g1$} (q3)
% 			(q3) edge[loop right] node[right] {\tiny $\top$} (q3)
% 			(q4) edge[loop right] node[right] {\tiny $\top$} (q4);
			
			\end{tikzpicture}		

==> figures/cleaning_example_gridwordl.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[step=0.5cm,color=gray] (-4.0,-4.0) grid (3.5,3.5);


\filldraw[fill=red,draw=black] (-4.0,1) rectangle (-1.5,0.5);
\filldraw[fill=red,draw=black] (-1.0,1) rectangle (0.5,0.5);
\filldraw[fill=red,draw=black] (1.0,1) rectangle (3.5,0.5);

\filldraw[fill=red,draw=black] (-4.0,-1.5) rectangle (-1.5,-1);
\filldraw[fill=red,draw=black] (-1.0,-1.5) rectangle (0.5,-1);
\filldraw[fill=red,draw=black] (1.0,-1.5) rectangle (3.5,-1);

\filldraw[fill=red,draw=black] (-0.5,3.5) rectangle (0,1);
\filldraw[fill=red,draw=black] (-0.5,-4.0) rectangle (0,-1.5);

% \node at (1.75,-1.95) {\small{$kitchen$}};

\node at (1.2,-2.07){\includegraphics[scale=0.02]{figures/human.png}};

\node at (2.35,-3.25) {\includegraphics[scale=0.015]{figures/cleaningrobot.png}};

% \filldraw[fill=none,draw=blue,line width=0.6mm] (-3.5,2.0) rectangle (-2.5,-2.0);
% \draw[black, line width = 0.6mm] plot coordinates{(-2.0,2) (-2.0,1) (-2.5,1) (-2.5,-2) (-0.5,-2) (-0.5,-1) (-2.0,-1) (-2.0,-0.5) (3.0,-0.5) (3.0,-0.0) (-1.0,-0.0) (-1.0,0.5) (1.0,0.5) (1.0,2)}--cycle;
% \draw[cyan, line width = 0.6mm] plot coordinates{(0,-1.0) (0,-2.0) (3,-2.0) (3,-1.0) (2,-1.0) (2,-0.5) (1,-0.5) (1,-1.0)}--cycle;
% \draw[magenta, line width = 0.6mm] plot coordinates{(1.5,2.0) (1.5,0.5) (2.5,0.5) (2.5,0.0) (3.0,0.0) (3.0,2.0)}--cycle;
% \filldraw[fill=blue!40!white,draw=black] (+0.75,+0.75) circle (0.2cm);
% \filldraw[fill=orange!40!white,draw=black] (0.25,-0.75) circle (0.2cm);
\end{tikzpicture}

==> figures/cleaning_example_safetyaut.tex <==
\begin{tikzpicture}
			\node[state, initial above,accepting]  (q0) {$q_I$};
			\node[state,accepting] [above right= 0.15cm and 2 cm of q0] (q1) {$q_1$};
			\node[state] [below right= 0.15 and 2 cm of q0] (q2) {$q_2$};
% 			\node[state, accepting] [right=of q1] (q3) {$q_3$};
% 			\node[state] [right=of q2] (q4) {$q_4$};
			\draw 
			[->] (q0) edge node[below, sloped] {\tiny$\lnot human\_visible$} (q2)
% 			(q0) edge[bend right=80] node[below, sloped] {\tiny$cr \wedge ! (g1 \wedge g2)$} (q4)
			(q0) edge node[above, sloped] {\tiny $human\_visible$} (q1)
			(q1) edge node[right] {\tiny $\lnot human\_visible$} (q2)
			(q1) edge[loop above] node[left] {\tiny $human\_visible$} (q1)
			(q2) edge[loop below] node[left] {\tiny $\lnot human\_visible$} (q2);
% 			(q2) edge[loop above] node[above] {\tiny $!g1 \wedge !cr$} (q1)
% 			(q1) edge node[below, sloped] {\tiny $g2$} (q3)
% 			(q2) edge node[below, sloped] {\tiny $!g1 \wedge cr$} (q4)
% 			(q2) edge[bend right=40] node[below, sloped] {\tiny $g1$} (q3)
% 			(q3) edge[loop right] node[right] {\tiny $\top$} (q3)
% 			(q4) edge[loop right] node[right] {\tiny $\top$} (q4);
			
			\end{tikzpicture}		

==> figures/gridworld_simple.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.6]

\tikzstyle{every node}=[font=\large]
\definecolor{color0}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of steps},
xmin=0, xmax=100000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average reward},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 14.7240963758955
100.1001001001 9.04373033375562
200.2002002002 5.39556904661123
300.3003003003 4.14371852508538
400.4004004004 3.63998985777051
500.500500500501 3.52199587673041
600.600600600601 3.25902488054959
700.700700700701 3.52026734824796
800.800800800801 4.1842787272951
900.900900900901 5.10121442260693
1001.001001001 5.73983770966299
1101.1011011011 5.58042462141138
1201.2012012012 6.13249642550753
1301.3013013013 7.1398162248795
1401.4014014014 8.00432817294341
1501.5015015015 8.68214705643906
1601.6016016016 9.44200629837258
1701.7017017017 10.1062718136458
1801.8018018018 10.4143356107815
1901.9019019019 11.0623438675009
2002.002002002 10.8386250308646
2102.1021021021 11.9685011693047
2202.2022022022 12.0843000694875
2302.3023023023 12.7749125808617
2402.4024024024 13.2521743791971
2502.5025025025 13.490928703695
2602.6026026026 14.0821979696155
2702.7027027027 14.3168201854029
2802.8028028028 14.6564580946105
2902.9029029029 14.8311399451712
3003.003003003 15.0297160205547
3103.1031031031 14.9469420837157
3203.2032032032 15.2278063435884
3303.3033033033 14.9296314469903
3403.4034034034 15.3701925520305
3503.5035035035 15.7646236640419
3603.6036036036 16.1921290318071
3703.7037037037 15.895184160903
3803.8038038038 16.2299257855446
3903.9039039039 15.9412998625611
4004.004004004 16.4375599102045
4104.1041041041 16.2620916811194
4204.2042042042 16.5628640814412
4304.3043043043 16.2426072096767
4404.4044044044 16.9261558139475
4504.5045045045 16.3569626385086
4604.6046046046 16.914167506645
4704.70470470471 16.8442498534024
4804.8048048048 16.8304343579883
4904.90490490491 16.4834756137288
5005.005005005 16.8227839874314
5105.10510510511 17.1355433834085
5205.20520520521 17.048288603968
5305.30530530531 17.0860235672753
5405.40540540541 17.0765237876149
5505.50550550551 16.665294897241
5605.60560560561 17.3461483984538
5705.70570570571 17.15334368603
5805.80580580581 17.117815422805
5905.90590590591 17.1453052535224
6006.00600600601 16.618322489719
6106.10610610611 17.3173763979776
6206.20620620621 16.9076903021782
6306.30630630631 17.1937383103576
6406.40640640641 17.4400732570908
6506.50650650651 17.3313240540815
6606.60660660661 17.2937080461205
6706.70670670671 17.4277064408149
6806.80680680681 17.1056571648716
6906.90690690691 16.9484323744227
7007.00700700701 17.6874861995075
7107.10710710711 17.6029219878425
7207.20720720721 17.1562256635709
7307.30730730731 17.3829048833388
7407.40740740741 17.0934953217452
7507.50750750751 17.1132995290522
7607.60760760761 17.5035512649162
7707.70770770771 17.1266592557177
7807.80780780781 17.6937158028131
7907.90790790791 17.1782212615412
8008.00800800801 17.1073477751802
8108.10810810811 17.5121303243237
8208.20820820821 16.9985445513696
8308.30830830831 17.2203471052321
8408.40840840841 17.243859323225
8508.50850850851 17.1659857924422
8608.60860860861 17.2034222317763
8708.70870870871 17.4330544799887
8808.80880880881 17.0823832133344
8908.90890890891 17.2072542215326
9009.00900900901 17.2401774526067
9109.10910910911 17.2038869817501
9209.20920920921 17.2976771021043
9309.30930930931 17.1253244958273
9409.40940940941 17.0762093841849
9509.50950950951 17.2578109912296
9609.60960960961 17.4911078630605
9709.70970970971 17.5532381190599
9809.80980980981 16.9768287087689
9909.90990990991 17.3419261722734
10010.01001001 17.442021147432
10110.1101101101 17.1073695013095
10210.2102102102 17.3908526908368
10310.3103103103 16.9237043855191
10410.4104104104 17.2568455047956
10510.5105105105 17.4158154838802
10610.6106106106 17.0328119851002
10710.7107107107 16.8319662595599
10810.8108108108 17.4654753755017
10910.9109109109 17.0917357322121
11011.011011011 17.1073275403755
11111.1111111111 17.3836039592146
11211.2112112112 17.2663049802245
11311.3113113113 17.3824761156423
11411.4114114114 17.3148624494125
11511.5115115115 17.6266034757163
11611.6116116116 17.3427239507561
11711.7117117117 17.5338492240074
11811.8118118118 17.3996179459902
11911.9119119119 17.3007458198022
12012.012012012 17.4586925605757
12112.1121121121 17.4262713378328
12212.2122122122 17.2534806662351
12312.3123123123 17.5401319965121
12412.4124124124 17.457595919754
12512.5125125125 17.1197357941664
12612.6126126126 17.4068847695767
12712.7127127127 17.5340480140883
12812.8128128128 17.4702567871465
12912.9129129129 17.3665670020292
13013.013013013 17.5601431926736
13113.1131131131 17.6422970990999
13213.2132132132 17.5902139378344
13313.3133133133 17.7663771890812
13413.4134134134 17.5142703340921
13513.5135135135 17.2865121404577
13613.6136136136 17.1580890879016
13713.7137137137 17.2288076941089
13813.8138138138 17.1745483880666
13913.9139139139 17.2578651250355
14014.014014014 17.1267393150986
14114.1141141141 17.1924070199993
14214.2142142142 17.0288458139086
14314.3143143143 17.1065798012484
14414.4144144144 17.3424442806831
14514.5145145145 17.4645326274159
14614.6146146146 17.4534231137023
14714.7147147147 17.1863266916319
14814.8148148148 17.4157249954178
14914.9149149149 16.9098875053453
15015.015015015 17.435398550754
15115.1151151151 17.338401373374
15215.2152152152 17.3110216567295
15315.3153153153 17.2917867176998
15415.4154154154 17.2294555200853
15515.5155155155 17.5374018174224
15615.6156156156 17.6009664327911
15715.7157157157 17.5493932686452
15815.8158158158 17.3318759285985
15915.9159159159 17.7115778373545
16016.016016016 17.043702831143
16116.1161161161 17.3539407326752
16216.2162162162 17.5605114674378
16316.3163163163 17.3570293562598
16416.4164164164 17.5758780902285
16516.5165165165 17.180793261448
16616.6166166166 17.3719677912984
16716.7167167167 17.2258239772894
16816.8168168168 17.2037491505041
16916.9169169169 17.3158830326985
17017.017017017 17.4206443101705
17117.1171171171 17.6005738436246
17217.2172172172 17.3472839093293
17317.3173173173 17.2726643569049
17417.4174174174 17.4271640195706
17517.5175175175 17.3091812426561
17617.6176176176 17.4348658024791
17717.7177177177 17.0913826599365
17817.8178178178 17.309158178566
17917.9179179179 17.2931142707104
18018.018018018 17.276182527414
18118.1181181181 17.6675118759509
18218.2182182182 17.5224261363649
18318.3183183183 17.1707579141124
18418.4184184184 17.0043881542846
18518.5185185185 17.6112546514418
18618.6186186186 17.1677064079225
18718.7187187187 17.3717453138229
18818.8188188188 17.4087342074466
18918.9189189189 17.2582578286412
19019.019019019 17.6832511433289
19119.1191191191 17.5424554233096
19219.2192192192 17.749429788366
19319.3193193193 17.2115961511468
19419.4194194194 17.2271391011226
19519.5195195195 17.3533126438301
19619.6196196196 17.5126675148842
19719.7197197197 17.7883808174632
19819.8198198198 17.2612535777563
19919.9199199199 17.0069300446642
20020.02002002 17.0482218749173
20120.1201201201 17.0930127033765
20220.2202202202 16.8748677240353
20320.3203203203 17.6732221547423
20420.4204204204 17.5965233579954
20520.5205205205 17.2725005459134
20620.6206206206 17.3327312047952
20720.7207207207 17.1449464618248
20820.8208208208 17.7463633041718
20920.9209209209 17.4419369652882
21021.021021021 17.4611004779041
21121.1211211211 17.3974588142787
21221.2212212212 17.4755401987553
21321.3213213213 17.4250705954802
21421.4214214214 17.4535659832686
21521.5215215215 17.7385018024209
21621.6216216216 17.41871990974
21721.7217217217 17.1190510071415
21821.8218218218 17.5702317907542
21921.9219219219 17.3316158560943
22022.022022022 17.3082319511932
22122.1221221221 17.2600574763978
22222.2222222222 17.2960666643142
22322.3223223223 17.3849417535738
22422.4224224224 17.2301619514398
22522.5225225225 17.4187105228511
22622.6226226226 17.4377203383354
22722.7227227227 17.8352368621317
22822.8228228228 17.2085223466592
22922.9229229229 17.352147407893
23023.023023023 17.4301994900731
23123.1231231231 17.6498135216522
23223.2232232232 17.6198499015166
23323.3233233233 17.4539509805178
23423.4234234234 17.4269357532495
23523.5235235235 17.4556570973532
23623.6236236236 17.3321304534987
23723.7237237237 17.5387606503129
23823.8238238238 17.3856124831129
23923.9239239239 17.6967963077341
24024.024024024 17.3311146880797
24124.1241241241 17.3510841549124
24224.2242242242 17.3985962945127
24324.3243243243 17.3305417455274
24424.4244244244 17.4151728888174
24524.5245245245 17.3346614550472
24624.6246246246 17.5028050564366
24724.7247247247 16.9256796296082
24824.8248248248 17.8492703164699
24924.9249249249 17.3450100226991
25025.025025025 17.7173045002796
25125.1251251251 17.5818744999631
25225.2252252252 17.3987455619641
25325.3253253253 16.9378059447013
25425.4254254254 17.1950897906433
25525.5255255255 17.3937361277944
25625.6256256256 17.3484568019183
25725.7257257257 17.4909697386738
25825.8258258258 17.4109033129622
25925.9259259259 17.2959497603453
26026.026026026 17.0434668387969
26126.1261261261 17.7868972550264
26226.2262262262 17.6660440451262
26326.3263263263 17.4522335202172
26426.4264264264 17.4354855565769
26526.5265265265 17.2987122406749
26626.6266266266 17.4346559646497
26726.7267267267 17.5574692798546
26826.8268268268 17.5791869045415
26926.9269269269 17.206915977312
27027.027027027 17.3420671212924
27127.1271271271 17.3028967271859
27227.2272272272 17.5144415211561
27327.3273273273 17.3520768235565
27427.4274274274 16.9539582841095
27527.5275275275 17.4000060604893
27627.6276276276 17.4225066512653
27727.7277277277 17.2685606582171
27827.8278278278 17.4112982198704
27927.9279279279 17.2088476586734
28028.028028028 17.4596225689887
28128.1281281281 17.9310590718234
28228.2282282282 17.2992886576686
28328.3283283283 17.2983581052982
28428.4284284284 17.640326389887
28528.5285285285 17.4331919423796
28628.6286286286 17.4107097973894
28728.7287287287 17.4546265848971
28828.8288288288 17.2459438665043
28928.9289289289 17.5997726650427
29029.029029029 17.4013315400023
29129.1291291291 17.4655645683178
29229.2292292292 17.9434326994134
29329.3293293293 17.5273957985477
29429.4294294294 17.0258892911435
29529.5295295295 16.9692218558784
29629.6296296296 17.4629011626967
29729.7297297297 17.1488349979538
29829.8298298298 17.3938566347693
29929.9299299299 17.0064539672987
30030.03003003 17.6178268369652
30130.1301301301 17.5104946985862
30230.2302302302 17.2051215037872
30330.3303303303 17.131545929166
30430.4304304304 17.6261588152819
30530.5305305305 17.5375253292739
30630.6306306306 17.4555818903048
30730.7307307307 17.6557991858517
30830.8308308308 17.4239530224851
30930.9309309309 17.4214896187704
31031.031031031 17.3095201633907
31131.1311311311 17.3366944762012
31231.2312312312 17.687469113706
31331.3313313313 17.3655768833774
31431.4314314314 17.8154381224205
31531.5315315315 17.217936323403
31631.6316316316 17.2286424339625
31731.7317317317 17.0540073714136
31831.8318318318 17.0738812325996
31931.9319319319 17.4847199021396
32032.032032032 17.5596369035178
32132.1321321321 17.4381590836836
32232.2322322322 17.5458302428707
32332.3323323323 17.2655422315322
32432.4324324324 17.1295543107856
32532.5325325325 17.279462707895
32632.6326326326 16.9251782490999
32732.7327327327 17.6931160113697
32832.8328328328 17.3333757676998
32932.9329329329 17.551188440746
33033.033033033 17.2454005816372
33133.1331331331 17.4972674261707
33233.2332332332 17.4370735570033
33333.3333333333 17.5143598946748
33433.4334334334 17.7128901850841
33533.5335335335 17.4277454871513
33633.6336336336 17.4941871946241
33733.7337337337 17.2688062364875
33833.8338338338 17.2825272942544
33933.9339339339 17.899488665414
34034.034034034 17.4171827389893
34134.1341341341 17.6313506856682
34234.2342342342 17.4894140857385
34334.3343343343 17.4243030040433
34434.4344344344 17.1679537741277
34534.5345345345 17.3998245095654
34634.6346346346 17.436402215858
34734.7347347347 17.284233331023
34834.8348348348 17.5769455422031
34934.9349349349 17.5060150062976
35035.035035035 16.9645942835394
35135.1351351351 17.4499943252531
35235.2352352352 17.3551548441633
35335.3353353353 17.0428281974
35435.4354354354 17.2106126547854
35535.5355355355 17.2765203705306
35635.6356356356 17.2265594688282
35735.7357357357 17.1083636633011
35835.8358358358 17.1401441776831
35935.9359359359 17.6659053897973
36036.036036036 17.5050646603688
36136.1361361361 17.3999999770385
36236.2362362362 17.2951664155489
36336.3363363363 17.4855700667124
36436.4364364364 17.3364684368184
36536.5365365365 17.564637422058
36636.6366366366 17.2529453566017
36736.7367367367 17.4292122373925
36836.8368368368 17.1413525663865
36936.9369369369 17.080739438337
37037.037037037 17.3581247247384
37137.1371371371 17.0655872725922
37237.2372372372 17.3106761359915
37337.3373373373 17.726451299059
37437.4374374374 17.3461031722255
37537.5375375375 17.1904166137737
37637.6376376376 17.5187522720375
37737.7377377377 17.2662529527464
37837.8378378378 17.433766918052
37937.9379379379 17.5520856541787
38038.038038038 17.0102680350687
38138.1381381381 17.6259600746525
38238.2382382382 17.2434316436588
38338.3383383383 17.2507766047749
38438.4384384384 17.3026291075615
38538.5385385385 17.1195882464397
38638.6386386386 17.0984030706173
38738.7387387387 17.6175635737359
38838.8388388388 17.2164326956575
38938.9389389389 17.2151979997517
39039.039039039 17.3717148019781
39139.1391391391 17.5546850559241
39239.2392392392 17.3475658449497
39339.3393393393 17.7884043730746
39439.4394394394 17.3561331860095
39539.5395395395 17.3912140439117
39639.6396396396 17.4487224674235
39739.7397397397 17.3928158315516
39839.8398398398 17.2548397457594
39939.9399399399 17.5234290931454
40040.04004004 17.4902585990242
40140.1401401401 17.5454824487634
40240.2402402402 17.4888867449232
40340.3403403403 17.2682778187876
40440.4404404404 17.1777909792084
40540.5405405405 17.1617785745028
40640.6406406406 17.1429820040441
40740.7407407407 17.3306639451816
40840.8408408408 17.3466565266352
40940.9409409409 17.3839550099855
41041.041041041 17.7494597444618
41141.1411411411 17.2923111098455
41241.2412412412 17.2898485966395
41341.3413413413 17.7938159071646
41441.4414414414 17.2146862424513
41541.5415415415 17.3247364586027
41641.6416416416 17.7056720617695
41741.7417417417 17.6100882923621
41841.8418418418 17.4516308455958
41941.9419419419 17.4317629943091
42042.042042042 17.4125048027893
42142.1421421421 17.3559595916461
42242.2422422422 17.2198046927299
42342.3423423423 17.4726958012443
42442.4424424424 17.5479796558185
42542.5425425425 17.2646454397175
42642.6426426426 17.8016408293996
42742.7427427427 17.0210464634986
42842.8428428428 17.1498065403006
42942.9429429429 17.3999380104221
43043.043043043 17.5666308036232
43143.1431431431 16.9384538711603
43243.2432432432 17.1538594702705
43343.3433433433 17.204775200353
43443.4434434434 17.7258321293943
43543.5435435436 17.4183344829065
43643.6436436436 17.282456086972
43743.7437437437 17.4128768106402
43843.8438438438 17.5154906932331
43943.9439439439 17.6767288143184
44044.0440440441 17.6938387269455
44144.1441441441 17.246461079308
44244.2442442442 17.3866968637134
44344.3443443443 17.8416674481197
44444.4444444444 17.1780158065775
44544.5445445446 17.4486115072427
44644.6446446446 17.3330415689896
44744.7447447447 17.3121803799883
44844.8448448448 17.3748105959344
44944.9449449449 17.3852188428658
45045.0450450451 17.9524014106123
45145.1451451452 17.200491205022
45245.2452452452 16.8947325707193
45345.3453453453 17.4775907226216
45445.4454454454 17.6253934598436
45545.5455455456 17.3340616799161
45645.6456456457 17.7434886897063
45745.7457457457 17.3872033321573
45845.8458458458 17.5767436377553
45945.9459459459 17.6981217576506
46046.0460460461 17.5455529758478
46146.1461461462 17.4643955488211
46246.2462462462 17.2397808837006
46346.3463463463 17.1654605774853
46446.4464464464 16.8280598392819
46546.5465465466 17.4613340891474
46646.6466466467 17.1040101189906
46746.7467467468 17.3882985023466
46846.8468468468 17.5571717519164
46946.9469469469 17.2617056480527
47047.0470470471 17.5989886954191
47147.1471471472 17.3570287120759
47247.2472472473 17.3671511433176
47347.3473473473 17.5054093225439
47447.4474474474 17.240389619227
47547.5475475476 17.4437808146478
47647.6476476477 17.2408466456524
47747.7477477478 17.5221254361129
47847.8478478479 17.3999674571655
47947.9479479479 17.6830284656911
48048.0480480481 17.2053034456017
48148.1481481482 17.3669509121137
48248.2482482483 17.5180034771834
48348.3483483484 17.171258763158
48448.4484484484 17.4049576740703
48548.5485485486 17.4248567471148
48648.6486486487 17.2896566650669
48748.7487487488 17.2494905251623
48848.8488488489 17.211321287741
48948.9489489489 17.2205159221214
49049.0490490491 17.3619080908722
49149.1491491492 17.1946516962605
49249.2492492493 17.3918053936679
49349.3493493494 17.3244740527072
49449.4494494495 17.2177873002428
49549.5495495496 17.0163621668289
49649.6496496497 17.4313124407591
49749.7497497498 17.5418599198706
49849.8498498499 17.2369466538491
49949.94994995 17.5489544153237
50050.0500500501 17.3039814275286
50150.1501501502 17.568828252942
50250.2502502503 17.2580304261228
50350.3503503504 17.3499365242378
50450.4504504505 17.4273575720711
50550.5505505506 17.3594938435592
50650.6506506507 17.5909371753502
50750.7507507508 17.4926295883157
50850.8508508509 17.4435950544884
50950.950950951 17.2269410066678
51051.0510510511 17.3454762840054
51151.1511511512 17.3084904736266
51251.2512512513 17.6513365016809
51351.3513513514 16.9873376418402
51451.4514514515 16.9497429538872
51551.5515515516 17.1981474655114
51651.6516516517 17.6274162590623
51751.7517517518 17.4613706388259
51851.8518518519 17.1589712554256
51951.951951952 17.3159522805058
52052.0520520521 17.3672155373806
52152.1521521522 17.3260015256733
52252.2522522523 17.5368035443088
52352.3523523524 17.5688872402915
52452.4524524525 17.3169991302839
52552.5525525526 17.1826868018185
52652.6526526527 17.4284772299816
52752.7527527528 17.3784678964425
52852.8528528529 17.5013002470034
52952.952952953 17.3941447490005
53053.0530530531 17.2571397040819
53153.1531531532 17.3326017614648
53253.2532532533 17.563615624402
53353.3533533534 17.4300260654879
53453.4534534535 17.4268712118092
53553.5535535536 17.5090757233563
53653.6536536537 17.3949936250989
53753.7537537538 16.9635753887491
53853.8538538539 17.312870430321
53953.953953954 17.3212182080821
54054.0540540541 17.314228598328
54154.1541541542 17.3173462953543
54254.2542542543 17.2173226246462
54354.3543543544 17.0696145207567
54454.4544544545 16.9613578514384
54554.5545545546 17.4791088031589
54654.6546546547 17.4884419863616
54754.7547547548 17.47865333601
54854.8548548549 17.5904281933295
54954.954954955 17.3788085397273
55055.0550550551 17.3321931750823
55155.1551551552 17.4215663556082
55255.2552552553 17.5433272369684
55355.3553553554 17.4330839133514
55455.4554554555 17.522660816655
55555.5555555556 17.7830926113861
55655.6556556557 17.4620467855416
55755.7557557558 17.6704478337588
55855.8558558559 17.5792507884546
55955.955955956 17.6379353329821
56056.0560560561 17.5232057878363
56156.1561561562 17.4898753048827
56256.2562562563 17.5938908540549
56356.3563563564 17.2616883762856
56456.4564564565 17.4853210284999
56556.5565565566 17.1623392916559
56656.6566566567 17.5711833130767
56756.7567567568 17.5654887269181
56856.8568568569 17.5291177058743
56956.956956957 17.5993621813265
57057.0570570571 17.3859092603979
57157.1571571572 17.5278323440118
57257.2572572573 17.1102752099321
57357.3573573574 16.9344984838269
57457.4574574575 17.4053099753485
57557.5575575576 17.2838007566273
57657.6576576577 17.4418390260854
57757.7577577578 17.5555422731417
57857.8578578579 17.3462470782718
57957.957957958 17.5337838250478
58058.0580580581 17.3207013196586
58158.1581581582 17.1310106112652
58258.2582582583 17.561929752727
58358.3583583584 17.5199993148905
58458.4584584585 17.4204275733696
58558.5585585586 17.2174170724983
58658.6586586587 17.586699077019
58758.7587587588 17.3955913536336
58858.8588588589 17.5641793084044
58958.958958959 17.3255732268735
59059.0590590591 17.3037254947881
59159.1591591592 17.0602083646636
59259.2592592593 17.2268043698963
59359.3593593594 17.0487704924168
59459.4594594595 17.6796683333387
59559.5595595596 17.2208553007293
59659.6596596597 17.5944056038257
59759.7597597598 17.2197005686262
59859.8598598599 17.4467149284884
59959.95995996 17.7250011599098
60060.0600600601 17.4153745977331
60160.1601601602 17.7967053149666
60260.2602602603 17.0419530903227
60360.3603603604 17.2975206487617
60460.4604604605 17.2120831023328
60560.5605605606 17.4864946592492
60660.6606606607 17.4790076314595
60760.7607607608 17.7610770197575
60860.8608608609 17.4237508357926
60960.960960961 17.2763008610192
61061.0610610611 17.3550438197617
61161.1611611612 17.2992806950588
61261.2612612613 17.2165300195073
61361.3613613614 17.5652676677304
61461.4614614615 17.2624101988886
61561.5615615616 17.0677088163003
61661.6616616617 17.1365331214375
61761.7617617618 17.1334299577654
61861.8618618619 17.4334923160683
61961.961961962 17.3285111664964
62062.0620620621 17.4888410620548
62162.1621621622 17.4544383885054
62262.2622622623 17.6061332680712
62362.3623623624 16.8132524236484
62462.4624624625 17.1476669846661
62562.5625625626 17.595434177754
62662.6626626627 17.2135317884649
62762.7627627628 17.2247693769219
62862.8628628629 17.5831743966025
62962.962962963 17.5061949348732
63063.0630630631 16.9567830962299
63163.1631631632 17.141129917503
63263.2632632633 17.9747001843041
63363.3633633634 17.155575698647
63463.4634634635 17.2129414429603
63563.5635635636 17.0703460239249
63663.6636636637 17.3800324154812
63763.7637637638 17.5499345504108
63863.8638638639 17.4458016409678
63963.963963964 17.4332666027075
64064.0640640641 17.0263607316444
64164.1641641642 17.4531606891823
64264.2642642643 17.4513430101689
64364.3643643644 17.4383195229106
64464.4644644645 17.5730217420307
64564.5645645646 17.2977546913574
64664.6646646647 17.4762054805312
64764.7647647648 17.6974785812265
64864.8648648649 17.320734639396
64964.964964965 17.3527476181239
65065.0650650651 17.4894082673573
65165.1651651652 17.6693819188357
65265.2652652653 17.6013795757863
65365.3653653654 17.3556113893001
65465.4654654655 17.4297615182139
65565.5655655656 17.2403147125937
65665.6656656657 17.6407324523742
65765.7657657658 17.2513233243954
65865.8658658659 17.1991234046611
65965.965965966 17.0197256777277
66066.0660660661 17.4846050254089
66166.1661661662 17.4836357985946
66266.2662662663 17.442207319196
66366.3663663664 17.2978625986415
66466.4664664665 17.1772780768504
66566.5665665666 17.7801417057075
66666.6666666667 17.61401117263
66766.7667667668 17.4616585531896
66866.8668668669 17.4135084899191
66966.966966967 17.5924661202099
67067.0670670671 17.4585576073913
67167.1671671672 17.0964273582313
67267.2672672673 17.1748472359597
67367.3673673674 17.4443912085822
67467.4674674675 17.3110122329296
67567.5675675676 16.8687967745747
67667.6676676677 17.4116018132425
67767.7677677678 17.7131631700936
67867.8678678679 17.6694269952979
67967.967967968 17.6348186247196
68068.0680680681 17.4281458017999
68168.1681681682 17.432053944717
68268.2682682683 17.3106177899507
68368.3683683684 17.3726253679882
68468.4684684685 17.4296360030491
68568.5685685686 17.7025065181062
68668.6686686687 17.419049272958
68768.7687687688 17.3010944713238
68868.8688688689 17.6389248763219
68968.968968969 17.1431568317783
69069.0690690691 17.20487529018
69169.1691691692 17.2291057322911
69269.2692692693 17.177148477182
69369.3693693694 17.365568620243
69469.4694694695 17.2716933494317
69569.5695695696 17.5431606931732
69669.6696696697 17.4676219468412
69769.7697697698 17.3577062101329
69869.8698698699 17.3564217168171
69969.96996997 17.7131121296434
70070.0700700701 17.5588591091383
70170.1701701702 17.5276309008586
70270.2702702703 17.0354382282327
70370.3703703704 17.3159722094658
70470.4704704705 17.4761412134547
70570.5705705706 17.4144798615671
70670.6706706707 17.6659768377427
70770.7707707708 17.8390731402196
70870.8708708709 17.4277289769793
70970.970970971 17.3604163383772
71071.0710710711 17.6115491325437
71171.1711711712 17.5230759266227
71271.2712712713 17.1445269670679
71371.3713713714 17.833476150266
71471.4714714715 17.3384840388099
71571.5715715716 17.5626651651069
71671.6716716717 17.8133032515577
71771.7717717718 17.6689015841702
71871.8718718719 17.2997189041437
71971.971971972 17.6551618567337
72072.0720720721 17.1733222297614
72172.1721721722 17.2864215416844
72272.2722722723 17.3623229932481
72372.3723723724 17.4331541299249
72472.4724724725 17.3837760557036
72572.5725725726 17.6436657602803
72672.6726726727 17.2257921724852
72772.7727727728 17.2387937666584
72872.8728728729 17.4434213632355
72972.972972973 17.3247707452832
73073.0730730731 17.5893606105063
73173.1731731732 17.4895491339693
73273.2732732733 17.5005161902157
73373.3733733734 17.4166645788553
73473.4734734735 17.3436495267452
73573.5735735736 17.3132119631067
73673.6736736737 17.6329367281666
73773.7737737738 17.6186450494408
73873.8738738739 17.320616512117
73973.973973974 17.7904213278471
74074.0740740741 17.4722558160508
74174.1741741742 17.3958100662874
74274.2742742743 17.2114939770592
74374.3743743744 17.592407092303
74474.4744744745 17.5598300642183
74574.5745745746 17.3038416383191
74674.6746746747 17.5338801452205
74774.7747747748 17.352797739694
74874.8748748749 17.4977130149371
74974.974974975 17.7521951855677
75075.0750750751 17.1597875154245
75175.1751751752 17.4236856631171
75275.2752752753 17.4359910038448
75375.3753753754 17.4883837563222
75475.4754754755 17.3890627794633
75575.5755755756 17.6399866142056
75675.6756756757 17.1344511614795
75775.7757757758 17.6080778911049
75875.8758758759 17.4074696997366
75975.975975976 17.3338698359632
76076.0760760761 17.3579812945791
76176.1761761762 17.2056359142647
76276.2762762763 17.2224464836207
76376.3763763764 17.9789211382741
76476.4764764765 17.1873672282282
76576.5765765766 17.2971101938723
76676.6766766767 17.3452933296696
76776.7767767768 17.6231074761169
76876.8768768769 17.3113557464783
76976.976976977 17.3378998286164
77077.0770770771 17.7675355143341
77177.1771771772 17.2678587722016
77277.2772772773 17.3293361869753
77377.3773773774 17.7799436321183
77477.4774774775 17.3383991723389
77577.5775775776 17.5257663006465
77677.6776776777 17.3489313507408
77777.7777777778 17.5140889925306
77877.8778778779 17.6108251067322
77977.977977978 17.2624444165435
78078.0780780781 17.2847046421453
78178.1781781782 17.4631307606881
78278.2782782783 17.2430816955149
78378.3783783784 17.3593320236715
78478.4784784785 17.753137889478
78578.5785785786 17.3131437946098
78678.6786786787 17.3901377852912
78778.7787787788 17.3308420812626
78878.8788788789 17.5548143591973
78978.978978979 17.3668923026586
79079.0790790791 17.5396191058986
79179.1791791792 17.390782883464
79279.2792792793 17.6844522775442
79379.3793793794 17.1477876512141
79479.4794794795 17.620822202049
79579.5795795796 17.333671604451
79679.6796796797 17.3295049507055
79779.7797797798 17.4852973805691
79879.8798798799 17.1261863878635
79979.97997998 17.3788866198581
80080.0800800801 17.1626376723586
80180.1801801802 17.663188522066
80280.2802802803 17.8814127021791
80380.3803803804 17.5036087996389
80480.4804804805 17.244844024366
80580.5805805806 17.4725686559819
80680.6806806807 17.2303004180073
80780.7807807808 17.2012960650157
80880.8808808809 17.3339769789098
80980.980980981 17.4695645680719
81081.0810810811 17.5230098233892
81181.1811811812 17.2501967398507
81281.2812812813 17.1814316394128
81381.3813813814 17.5688821759832
81481.4814814815 17.2549437643112
81581.5815815816 17.6801567162818
81681.6816816817 17.5442145531616
81781.7817817818 17.1306036300558
81881.8818818819 17.1644159416994
81981.981981982 17.3626758947723
82082.0820820821 17.6196444324371
82182.1821821822 17.0821903354337
82282.2822822823 17.8190960558733
82382.3823823824 17.5512403910727
82482.4824824825 17.527564087042
82582.5825825826 17.2657359914405
82682.6826826827 17.5559492587781
82782.7827827828 17.5136926345696
82882.8828828829 17.2924351237985
82982.982982983 17.2736241926318
83083.0830830831 17.172714487102
83183.1831831832 17.0899346936587
83283.2832832833 17.306365523913
83383.3833833834 17.7277196689793
83483.4834834835 17.1386028588131
83583.5835835836 17.5465685460063
83683.6836836837 17.7074545859804
83783.7837837838 17.5843982918008
83883.8838838839 17.4708950095777
83983.983983984 17.3438070638539
84084.0840840841 17.0381402579753
84184.1841841842 17.3789477277204
84284.2842842843 17.5211838420324
84384.3843843844 17.3062793970592
84484.4844844845 17.4128847657804
84584.5845845846 17.3300269248303
84684.6846846847 17.3274352762438
84784.7847847848 17.5427855134892
84884.8848848849 17.398688670765
84984.984984985 17.2065431513433
85085.0850850851 17.6031888974828
85185.1851851852 17.3473926431145
85285.2852852853 17.4283066201634
85385.3853853854 17.7065092215091
85485.4854854855 17.1497862565554
85585.5855855856 17.5177747879293
85685.6856856857 17.7035306515345
85785.7857857858 17.1649011375206
85885.8858858859 17.7353398509954
85985.985985986 17.3125002839017
86086.0860860861 17.1134595459072
86186.1861861862 17.3925635011949
86286.2862862863 17.6793547589295
86386.3863863864 17.6059613771444
86486.4864864865 17.0284492074286
86586.5865865866 17.5211383454777
86686.6866866867 17.2713029605085
86786.7867867868 17.3447441036971
86886.8868868869 17.1000293549763
86986.986986987 17.508810053528
87087.0870870871 17.7596379088782
87187.1871871872 17.3517553139703
87287.2872872873 17.7953716413089
87387.3873873874 17.1337051021797
87487.4874874875 17.6054289399327
87587.5875875876 17.6534985650101
87687.6876876877 17.408991699717
87787.7877877878 17.2649491016848
87887.8878878879 17.5296029754459
87987.987987988 17.2894777103254
88088.0880880881 17.395943143336
88188.1881881882 17.339458727162
88288.2882882883 17.220014265444
88388.3883883884 17.6119217406698
88488.4884884885 17.4451496670812
88588.5885885886 17.5830061023407
88688.6886886887 17.5274317137869
88788.7887887888 17.2186797761409
88888.8888888889 17.7466547976068
88988.988988989 17.3885874282779
89089.0890890891 17.0867550955863
89189.1891891892 17.2872870178267
89289.2892892893 17.2947512013425
89389.3893893894 17.6516727806275
89489.4894894895 17.4332106526979
89589.5895895896 17.5453559219008
89689.6896896897 17.2447128993354
89789.7897897898 17.3235962291001
89889.8898898899 17.6183892466671
89989.98998999 17.7413022257149
90090.0900900901 16.9794139205631
90190.1901901902 17.1409800192276
90290.2902902903 17.1891276520877
90390.3903903904 17.0450460568621
90490.4904904905 17.3441017693711
90590.5905905906 17.3428491097695
90690.6906906907 17.3603675400151
90790.7907907908 17.4141360947319
90890.8908908909 17.6323120474981
90990.990990991 17.6950288207866
91091.0910910911 17.127046556467
91191.1911911912 17.7294753539574
91291.2912912913 17.5290868406052
91391.3913913914 17.1317132141199
91491.4914914915 17.228566546298
91591.5915915916 17.4853188885057
91691.6916916917 17.2859782964433
91791.7917917918 17.5152096068275
91891.8918918919 17.2616992631306
91991.991991992 17.4565918503551
92092.0920920921 17.1742868224612
92192.1921921922 17.0527844540464
92292.2922922923 17.4917878002822
92392.3923923924 16.9052281459999
92492.4924924925 17.6092092409173
92592.5925925926 17.7668749906088
92692.6926926927 17.5629563370812
92792.7927927928 17.2612230356865
92892.8928928929 17.1300851671894
92992.992992993 17.3793832461302
93093.0930930931 17.2022978762477
93193.1931931932 17.3077659112955
93293.2932932933 17.3686632218193
93393.3933933934 17.9293552456445
93493.4934934935 17.3221779282915
93593.5935935936 17.5016091544721
93693.6936936937 17.6651337974109
93793.7937937938 17.2568365058681
93893.8938938939 17.5811568805208
93993.993993994 17.6149691617594
94094.0940940941 17.2655108227002
94194.1941941942 16.9115615715001
94294.2942942943 17.2710882537041
94394.3943943944 17.1987994331202
94494.4944944945 17.3821539003092
94594.5945945946 17.5107813135616
94694.6946946947 16.9287822523048
94794.7947947948 17.5209452343036
94894.8948948949 17.3825815143317
94994.994994995 17.4432005394417
95095.0950950951 17.3023985867975
95195.1951951952 17.1946822572011
95295.2952952953 17.2954127621893
95395.3953953954 17.5089530274298
95495.4954954955 17.3112401240124
95595.5955955956 17.5144993286673
95695.6956956957 17.2822920317489
95795.7957957958 17.1035717924833
95895.8958958959 17.505634483078
95995.995995996 17.5106157758633
96096.0960960961 17.40906708528
96196.1961961962 17.353050588038
96296.2962962963 17.1621862901296
96396.3963963964 17.158705555807
96496.4964964965 17.515182404628
96596.5965965966 17.2618227822428
96696.6966966967 17.3063705850913
96796.7967967968 17.6963005361323
96896.8968968969 17.1214035257526
96996.996996997 17.3024518251057
97097.0970970971 17.4644015750986
97197.1971971972 17.2327595106449
97297.2972972973 17.1962899580511
97397.3973973974 17.3557148277683
97497.4974974975 17.699032552319
97597.5975975976 17.351465247724
97697.6976976977 17.5062372222389
97797.7977977978 17.5981555054306
97897.8978978979 17.4797511533449
97997.997997998 17.4280917641785
98098.0980980981 17.2480638493495
98198.1981981982 17.2755828791905
98298.2982982983 17.3244376571046
98398.3983983984 17.8330331880232
98498.4984984985 17.677005150757
98598.5985985986 17.39838945119
98698.6986986987 16.9833580138994
98798.7987987988 17.2989459778873
98898.8988988989 17.4551080336753
98998.998998999 17.4005635379578
99099.0990990991 17.1916766366306
99199.1991991992 17.7221305293795
99299.2992992993 17.5171631695044
99399.3993993994 17.4165320191287
99499.4994994995 17.59639701841
99599.5995995996 17.5517376408059
99699.6996996997 17.4746187284413
99799.7997997998 17.5358859617289
99899.8998998999 17.5624666500944
100000 17.1891134894838
};
\addlegendentry{Shaping (ours)}
\addplot [thick, color1, dashed]
table {%
0 0.0904165863515457
100.1001001001 2.31431362652172
200.2002002002 5.6549044052305
300.3003003003 4.85160520963353
400.4004004004 6.01285076060036
500.500500500501 6.18787951940756
600.600600600601 6.96789978222863
700.700700700701 8.11347242081862
800.800800800801 8.76132142254533
900.900900900901 9.39759139230542
1001.001001001 10.1685380734179
1101.1011011011 10.7757037194434
1201.2012012012 11.5028656373679
1301.3013013013 12.3905357587529
1401.4014014014 12.7856065061229
1501.5015015015 12.9797632938564
1601.6016016016 14.0612662757715
1701.7017017017 14.0818358598116
1801.8018018018 14.5196878441455
1901.9019019019 14.4459811521452
2002.002002002 14.8377562679072
2102.1021021021 15.1936302102305
2202.2022022022 15.5665691365418
2302.3023023023 15.6587406024995
2402.4024024024 15.7127546448769
2502.5025025025 15.2436630848776
2602.6026026026 16.040463203739
2702.7027027027 16.153285670086
2802.8028028028 15.8723332764739
2902.9029029029 16.3660457170074
3003.003003003 16.4051110240696
3103.1031031031 15.9704504820412
3203.2032032032 16.279740946877
3303.3033033033 16.1971922308005
3403.4034034034 16.5139110596312
3503.5035035035 15.9783014089522
3603.6036036036 15.9715103816662
3703.7037037037 16.3040330573912
3803.8038038038 16.2551213224925
3903.9039039039 16.5482258215616
4004.004004004 16.5640186252563
4104.1041041041 16.6072825383981
4204.2042042042 16.2269442920847
4304.3043043043 16.5027808511681
4404.4044044044 16.8324710487689
4504.5045045045 16.2123789253398
4604.6046046046 16.5431191729926
4704.70470470471 16.3874377713043
4804.8048048048 16.6073102491808
4904.90490490491 16.4336408621436
5005.005005005 16.5678941164163
5105.10510510511 16.5380668777385
5205.20520520521 16.7381860368354
5305.30530530531 16.6105444860345
5405.40540540541 16.7633757030045
5505.50550550551 16.6288385124924
5605.60560560561 16.8708273752099
5705.70570570571 17.0380877087703
5805.80580580581 16.3658953567475
5905.90590590591 16.5103143146421
6006.00600600601 16.6172645190247
6106.10610610611 16.8318461523314
6206.20620620621 16.5697599155961
6306.30630630631 16.562385609361
6406.40640640641 16.8225270526336
6506.50650650651 16.9206489044443
6606.60660660661 17.0543393217984
6706.70670670671 16.7398640264685
6806.80680680681 16.9072261522234
6906.90690690691 16.9487460854797
7007.00700700701 17.0187008970341
7107.10710710711 16.9892902412937
7207.20720720721 16.8326913370188
7307.30730730731 16.4886503212274
7407.40740740741 16.7972331476534
7507.50750750751 16.8185881202702
7607.60760760761 16.7843607074648
7707.70770770771 16.8548437150864
7807.80780780781 16.7867187251283
7907.90790790791 16.8632954723504
8008.00800800801 16.6744631449386
8108.10810810811 16.8437659063096
8208.20820820821 16.8977288423514
8308.30830830831 16.5296345204617
8408.40840840841 16.8300575457454
8508.50850850851 16.7401999721964
8608.60860860861 17.0204263497042
8708.70870870871 16.8420585258388
8808.80880880881 16.687131899467
8908.90890890891 16.5425577936239
9009.00900900901 16.9820511591408
9109.10910910911 17.0860961859402
9209.20920920921 17.0884171450229
9309.30930930931 17.1928872298571
9409.40940940941 16.8278309376817
9509.50950950951 16.8664777653532
9609.60960960961 16.7346835547483
9709.70970970971 17.0118090674784
9809.80980980981 16.9326677724573
9909.90990990991 16.553302142254
10010.01001001 16.6705271177759
10110.1101101101 16.7996514016013
10210.2102102102 16.5543928872689
10310.3103103103 16.7856991389063
10410.4104104104 16.7191304293883
10510.5105105105 16.5956814863998
10610.6106106106 16.50735833264
10710.7107107107 16.9018989914026
10810.8108108108 16.2474006630121
10910.9109109109 16.7286794017083
11011.011011011 16.7446744299418
11111.1111111111 17.4278391231454
11211.2112112112 16.8557268284202
11311.3113113113 16.9257618265771
11411.4114114114 17.2818725548128
11511.5115115115 17.0909597324134
11611.6116116116 16.8284413019334
11711.7117117117 17.0337975213497
11811.8118118118 16.7898178568023
11911.9119119119 16.9671314700748
12012.012012012 16.709152169569
12112.1121121121 16.864522083908
12212.2122122122 16.5510050325988
12312.3123123123 17.0933900312501
12412.4124124124 16.9339550655833
12512.5125125125 16.8230717699373
12612.6126126126 16.8771160862667
12712.7127127127 16.8259731748475
12812.8128128128 16.7949176534361
12912.9129129129 16.7725006523375
13013.013013013 16.8615509402297
13113.1131131131 16.9449488421123
13213.2132132132 17.0507101700597
13313.3133133133 16.841676597625
13413.4134134134 16.6213204995062
13513.5135135135 16.7282470536134
13613.6136136136 16.8151222116835
13713.7137137137 16.8047387271864
13813.8138138138 17.1512889435377
13913.9139139139 16.8000000273539
14014.014014014 17.0097704260222
14114.1141141141 16.7241183353223
14214.2142142142 16.8776007880611
14314.3143143143 16.9447083802899
14414.4144144144 16.996739422601
14514.5145145145 17.1591766239727
14614.6146146146 16.8791934908566
14714.7147147147 17.0021282869398
14814.8148148148 16.7714713906695
14914.9149149149 16.8988026323672
15015.015015015 16.8068942195356
15115.1151151151 17.1084474418795
15215.2152152152 16.7316383143416
15315.3153153153 17.0235779747499
15415.4154154154 16.7528836037941
15515.5155155155 17.1839322051731
15615.6156156156 16.7773014776936
15715.7157157157 16.635883434125
15815.8158158158 16.7947281666942
15915.9159159159 17.0672830148241
16016.016016016 17.320851349468
16116.1161161161 17.1977454697658
16216.2162162162 16.721283066188
16316.3163163163 17.0762237527403
16416.4164164164 17.0722220528649
16516.5165165165 16.8253007663485
16616.6166166166 16.8460652213527
16716.7167167167 16.7242372034647
16816.8168168168 17.1543073991283
16916.9169169169 16.838297370869
17017.017017017 16.685204924027
17117.1171171171 16.6543542071438
17217.2172172172 16.8995581758891
17317.3173173173 16.8847318766171
17417.4174174174 17.016428360488
17517.5175175175 16.7566161781863
17617.6176176176 16.7186689276965
17717.7177177177 16.8491360495717
17817.8178178178 17.2214270052873
17917.9179179179 16.5469321463495
18018.018018018 16.7160992141714
18118.1181181181 17.3299181691965
18218.2182182182 17.0772514918755
18318.3183183183 16.7729696606574
18418.4184184184 17.4346833192419
18518.5185185185 17.1181678576021
18618.6186186186 17.0518665781668
18718.7187187187 17.2821395141039
18818.8188188188 16.9643946763706
18918.9189189189 16.849753935787
19019.019019019 16.8268572384274
19119.1191191191 16.9858338749928
19219.2192192192 17.2423548778978
19319.3193193193 17.1296470326603
19419.4194194194 17.0046351544212
19519.5195195195 17.07389949199
19619.6196196196 16.9134211252758
19719.7197197197 16.8173022178695
19819.8198198198 16.6448355307781
19919.9199199199 16.8789457081622
20020.02002002 17.2770272123827
20120.1201201201 17.1338527343161
20220.2202202202 17.1739478934218
20320.3203203203 16.901740211024
20420.4204204204 16.9536753624342
20520.5205205205 16.93900691968
20620.6206206206 16.9591280664201
20720.7207207207 16.96335722858
20820.8208208208 17.1124963480989
20920.9209209209 16.7883742782104
21021.021021021 17.3271044094205
21121.1211211211 17.4526903461023
21221.2212212212 16.9054354282472
21321.3213213213 16.9593222812708
21421.4214214214 17.0436048795286
21521.5215215215 17.1527688933975
21621.6216216216 17.1182843232777
21721.7217217217 16.8841691300153
21821.8218218218 16.9717934114051
21921.9219219219 17.0042010294286
22022.022022022 17.1193763817514
22122.1221221221 16.9628778535333
22222.2222222222 17.296042870461
22322.3223223223 17.0772267014204
22422.4224224224 16.870353485985
22522.5225225225 16.8352081712747
22622.6226226226 16.8565431577886
22722.7227227227 17.3958040147587
22822.8228228228 17.4533941161842
22922.9229229229 16.7590397150908
23023.023023023 16.9343818057379
23123.1231231231 17.017346824652
23223.2232232232 17.0646722640126
23323.3233233233 17.3098751916008
23423.4234234234 16.8959828591738
23523.5235235235 16.7988348247301
23623.6236236236 16.6462173946917
23723.7237237237 17.0791228952477
23823.8238238238 16.8730861922717
23923.9239239239 17.0009757514779
24024.024024024 16.9299969689795
24124.1241241241 17.0867246733089
24224.2242242242 17.0073476456131
24324.3243243243 16.6097129559895
24424.4244244244 16.607932166665
24524.5245245245 17.6656145252648
24624.6246246246 17.2700691938719
24724.7247247247 17.1706990610807
24824.8248248248 17.1811579459918
24924.9249249249 17.1295847607062
25025.025025025 17.0588382039188
25125.1251251251 17.438613467253
25225.2252252252 17.2040606439142
25325.3253253253 16.7560982931945
25425.4254254254 17.1232411808402
25525.5255255255 16.8234335817339
25625.6256256256 17.1492404473029
25725.7257257257 17.0782283914191
25825.8258258258 17.325696055404
25925.9259259259 17.246918718171
26026.026026026 17.4146296043974
26126.1261261261 17.2197236304682
26226.2262262262 16.6798571834093
26326.3263263263 17.1626932116734
26426.4264264264 17.0007233471611
26526.5265265265 17.0267860604701
26626.6266266266 16.9029098434775
26726.7267267267 17.0658442476901
26826.8268268268 17.0985439360263
26926.9269269269 16.9889326316322
27027.027027027 17.0794133253005
27127.1271271271 17.243950993695
27227.2272272272 17.1379134656312
27327.3273273273 16.9155087133214
27427.4274274274 17.2623282120449
27527.5275275275 16.8646584874667
27627.6276276276 17.3710569716765
27727.7277277277 16.7229750568156
27827.8278278278 17.0382163287863
27927.9279279279 16.715999395858
28028.028028028 17.1206104245428
28128.1281281281 16.6147238064328
28228.2282282282 16.9114827089694
28328.3283283283 17.0589652150572
28428.4284284284 17.1733280893048
28528.5285285285 17.0441883818089
28628.6286286286 17.4684252620507
28728.7287287287 16.750065349749
28828.8288288288 17.0057051869715
28928.9289289289 16.717408172168
29029.029029029 16.9154800436913
29129.1291291291 16.8243088458801
29229.2292292292 16.8426739158449
29329.3293293293 17.1768442825768
29429.4294294294 17.2755439692928
29529.5295295295 17.1020396456067
29629.6296296296 17.2723917413307
29729.7297297297 17.0621146986635
29829.8298298298 17.1265396249819
29929.9299299299 17.2409942511188
30030.03003003 17.1188090811238
30130.1301301301 16.8098333302718
30230.2302302302 16.8483510926567
30330.3303303303 17.0592066647505
30430.4304304304 16.8507080280071
30530.5305305305 17.0640785987393
30630.6306306306 17.2580183709513
30730.7307307307 17.3255520854
30830.8308308308 16.7881424736204
30930.9309309309 16.9202882120739
31031.031031031 17.0788677302929
31131.1311311311 17.0085414366539
31231.2312312312 17.2162972534747
31331.3313313313 17.0514719355377
31431.4314314314 17.0127950933111
31531.5315315315 16.5882596531479
31631.6316316316 17.0811104188738
31731.7317317317 16.8617961706698
31831.8318318318 17.1758371278691
31931.9319319319 16.9724864024378
32032.032032032 16.8843074852404
32132.1321321321 16.9770927168458
32232.2322322322 17.1700859758648
32332.3323323323 17.0168330914032
32432.4324324324 16.9107702034355
32532.5325325325 17.0804632912271
32632.6326326326 17.0586724403558
32732.7327327327 17.352170040484
32832.8328328328 17.1936272867126
32932.9329329329 17.3310644165616
33033.033033033 17.1018533222983
33133.1331331331 16.8939150790737
33233.2332332332 16.7036371784927
33333.3333333333 16.9946599786478
33433.4334334334 16.9116847538162
33533.5335335335 16.7799356781726
33633.6336336336 16.8715032661053
33733.7337337337 17.3220545775305
33833.8338338338 17.2457937796725
33933.9339339339 17.263784222864
34034.034034034 17.4245548682787
34134.1341341341 17.0065712485837
34234.2342342342 17.4747215294325
34334.3343343343 17.0589271321077
34434.4344344344 16.9142540112679
34534.5345345345 17.2446336610833
34634.6346346346 17.0185094920969
34734.7347347347 17.2088724704313
34834.8348348348 17.1718478008121
34934.9349349349 16.77249470826
35035.035035035 16.7457467991697
35135.1351351351 17.2430053528887
35235.2352352352 17.3268027469694
35335.3353353353 17.3289093276763
35435.4354354354 16.9943561545298
35535.5355355355 17.2123662570339
35635.6356356356 17.6881372239633
35735.7357357357 17.0459197839098
35835.8358358358 17.1066896483726
35935.9359359359 17.1118385240323
36036.036036036 17.0217541516407
36136.1361361361 17.3778592334302
36236.2362362362 17.2146860850613
36336.3363363363 16.886971826785
36436.4364364364 17.2211988030278
36536.5365365365 17.024684303194
36636.6366366366 17.2195649536814
36736.7367367367 17.0476833532554
36836.8368368368 17.5489742710859
36936.9369369369 17.3455601487375
37037.037037037 17.1560602153209
37137.1371371371 17.4501962589747
37237.2372372372 17.4931435199853
37337.3373373373 17.0425643111597
37437.4374374374 16.7494280576017
37537.5375375375 16.8623372128923
37637.6376376376 16.6829212351512
37737.7377377377 17.2393982864255
37837.8378378378 17.03578232555
37937.9379379379 17.0156996311876
38038.038038038 17.3469251124565
38138.1381381381 17.1657198101464
38238.2382382382 17.4304173030389
38338.3383383383 16.9309779646963
38438.4384384384 16.851099396364
38538.5385385385 17.193756475374
38638.6386386386 17.090342795483
38738.7387387387 17.1133407377472
38838.8388388388 17.3493241146551
38938.9389389389 16.7618247505927
39039.039039039 17.1089175819013
39139.1391391391 17.0791224186326
39239.2392392392 17.30577239567
39339.3393393393 17.1455180296154
39439.4394394394 16.9920856068881
39539.5395395395 17.3805877059408
39639.6396396396 17.3525381436997
39739.7397397397 17.2275375789209
39839.8398398398 17.0284175011231
39939.9399399399 17.3385158557934
40040.04004004 17.3888816083376
40140.1401401401 16.9640553432939
40240.2402402402 17.2837689056093
40340.3403403403 17.1822802684224
40440.4404404404 17.4104856901112
40540.5405405405 17.3565118895647
40640.6406406406 17.1040517540077
40740.7407407407 17.1496878063043
40840.8408408408 17.1907075874075
40940.9409409409 17.309970692648
41041.041041041 16.9739104152894
41141.1411411411 17.2352636424419
41241.2412412412 17.3436224260181
41341.3413413413 17.2770959374498
41441.4414414414 16.8137404552574
41541.5415415415 16.947388996388
41641.6416416416 17.0870426108464
41741.7417417417 16.9052474811178
41841.8418418418 17.4112362321622
41941.9419419419 17.5003514272109
42042.042042042 17.1077630243563
42142.1421421421 17.2730976196715
42242.2422422422 17.1443309209945
42342.3423423423 17.0130980466025
42442.4424424424 17.2829944043492
42542.5425425425 17.4369830107353
42642.6426426426 17.413146421259
42742.7427427427 17.1985336154176
42842.8428428428 17.5604345777519
42942.9429429429 17.12793272763
43043.043043043 17.0849799554698
43143.1431431431 17.4747571742236
43243.2432432432 17.1741319389671
43343.3433433433 17.0574159899629
43443.4434434434 17.1207950734848
43543.5435435436 17.0631492299794
43643.6436436436 17.4089909472748
43743.7437437437 17.0058607397608
43843.8438438438 17.6327846199762
43943.9439439439 17.7997876671394
44044.0440440441 16.9850855765964
44144.1441441441 16.9759074768027
44244.2442442442 17.4616573990662
44344.3443443443 17.5421584092188
44444.4444444444 16.8455139157141
44544.5445445446 16.9383504629392
44644.6446446446 17.5368304343584
44744.7447447447 17.061654556685
44844.8448448448 17.4296748538729
44944.9449449449 17.3132297895001
45045.0450450451 17.3240015045499
45145.1451451452 17.1456545811587
45245.2452452452 17.417626988451
45345.3453453453 17.3968109245177
45445.4454454454 17.3854090919296
45545.5455455456 17.5200614052569
45645.6456456457 16.7484285971202
45745.7457457457 17.0948394157741
45845.8458458458 17.2170110911069
45945.9459459459 17.1163116426487
46046.0460460461 17.0716204681693
46146.1461461462 17.1332232606808
46246.2462462462 17.5867696642113
46346.3463463463 16.9829231205521
46446.4464464464 17.1492388005626
46546.5465465466 17.4193908477394
46646.6466466467 17.044482970416
46746.7467467468 16.9819307014596
46846.8468468468 17.346211038314
46946.9469469469 17.0567940488558
47047.0470470471 17.476408494363
47147.1471471472 17.4306237077789
47247.2472472473 17.1626344329415
47347.3473473473 17.1763764783274
47447.4474474474 17.2513635232133
47547.5475475476 17.3023124344046
47647.6476476477 16.9608848347354
47747.7477477478 17.2559680880775
47847.8478478479 16.9937182561355
47947.9479479479 17.5702307216573
48048.0480480481 17.1543041821277
48148.1481481482 17.3857664533548
48248.2482482483 17.4095536309364
48348.3483483484 17.1242213808747
48448.4484484484 17.3600229330739
48548.5485485486 17.131084847781
48648.6486486487 17.220008987644
48748.7487487488 17.1623940968418
48848.8488488489 17.2492368799262
48948.9489489489 17.0915855105919
49049.0490490491 16.7674042535486
49149.1491491492 17.2991374226314
49249.2492492493 17.7055612330919
49349.3493493494 17.2359197450357
49449.4494494495 17.0769251789738
49549.5495495496 17.1547503410135
49649.6496496497 17.1778950769051
49749.7497497498 16.7749456896037
49849.8498498499 17.4283573655072
49949.94994995 16.9697537359459
50050.0500500501 17.7153966008846
50150.1501501502 17.0231538825821
50250.2502502503 17.2723550282916
50350.3503503504 17.1318508417221
50450.4504504505 17.2965970236304
50550.5505505506 17.3302808032279
50650.6506506507 17.0849977768793
50750.7507507508 17.3334240643452
50850.8508508509 17.1382837765157
50950.950950951 17.6041211244257
51051.0510510511 17.4573571333237
51151.1511511512 17.1652832880595
51251.2512512513 17.0426262560765
51351.3513513514 17.2620325636603
51451.4514514515 17.3839039435187
51551.5515515516 17.1506611724545
51651.6516516517 17.3528771928318
51751.7517517518 17.0801631348965
51851.8518518519 17.0233227021696
51951.951951952 17.0776060961096
52052.0520520521 17.601933921143
52152.1521521522 16.7629222673145
52252.2522522523 17.1511956661688
52352.3523523524 17.3934578168526
52452.4524524525 17.2380164959479
52552.5525525526 17.4958631190281
52652.6526526527 17.3720239687716
52752.7527527528 17.1950180855714
52852.8528528529 16.8568455122916
52952.952952953 17.6528611942827
53053.0530530531 17.059438229236
53153.1531531532 17.2060097629792
53253.2532532533 17.1132661387325
53353.3533533534 17.1748635031029
53453.4534534535 17.5455369680168
53553.5535535536 17.1252118672839
53653.6536536537 17.4704810982624
53753.7537537538 17.283810199085
53853.8538538539 17.198525904768
53953.953953954 17.4266401809548
54054.0540540541 16.7764175493922
54154.1541541542 17.2802374703597
54254.2542542543 17.3555386529606
54354.3543543544 17.1774041064952
54454.4544544545 17.361975999463
54554.5545545546 17.2560283553866
54654.6546546547 17.0442110699257
54754.7547547548 17.2800112876846
54854.8548548549 17.3231538477328
54954.954954955 16.7640111277328
55055.0550550551 16.812484425699
55155.1551551552 17.5093282242173
55255.2552552553 17.0010505373854
55355.3553553554 17.6708944496385
55455.4554554555 17.4840678557652
55555.5555555556 16.9410818772283
55655.6556556557 17.2405637973854
55755.7557557558 17.3191866682197
55855.8558558559 17.0447237338398
55955.955955956 17.2750735452253
56056.0560560561 17.2521037834375
56156.1561561562 17.5718211608663
56256.2562562563 17.3535134988357
56356.3563563564 17.3914514349537
56456.4564564565 17.4794522547142
56556.5565565566 17.2905285692012
56656.6566566567 17.3033492965605
56756.7567567568 16.9415971963281
56856.8568568569 17.4732140274831
56956.956956957 16.8311302435998
57057.0570570571 17.2292324197179
57157.1571571572 16.7200142598777
57257.2572572573 17.6789184123214
57357.3573573574 17.4240928399594
57457.4574574575 16.8801396047978
57557.5575575576 17.208995681811
57657.6576576577 17.0575596727401
57757.7577577578 17.1015056137951
57857.8578578579 17.3248354279214
57957.957957958 17.0829420939148
58058.0580580581 17.4242260161215
58158.1581581582 16.8838928945829
58258.2582582583 17.2958479744724
58358.3583583584 17.3557489048511
58458.4584584585 17.1754913743005
58558.5585585586 17.3385989823472
58658.6586586587 17.0620879914627
58758.7587587588 17.6899579659207
58858.8588588589 17.5977806444646
58958.958958959 17.206964224773
59059.0590590591 17.0037038787206
59159.1591591592 16.9544808546376
59259.2592592593 17.3580748833905
59359.3593593594 17.4882757888665
59459.4594594595 17.4312175870438
59559.5595595596 17.2204848797261
59659.6596596597 17.1781994339775
59759.7597597598 17.3285835027854
59859.8598598599 17.6622012132835
59959.95995996 17.2554783174509
60060.0600600601 17.333966231964
60160.1601601602 17.2730189688441
60260.2602602603 17.4313579975976
60360.3603603604 17.8882143707743
60460.4604604605 17.1195090744084
60560.5605605606 17.6609125699021
60660.6606606607 17.3752837881358
60760.7607607608 16.8649921354433
60860.8608608609 18.0231165784367
60960.960960961 17.3142426584337
61061.0610610611 17.2227648781867
61161.1611611612 17.201480665424
61261.2612612613 17.1913162319809
61361.3613613614 17.3917617521653
61461.4614614615 17.452189110348
61561.5615615616 17.2490050495424
61661.6616616617 17.4414017362182
61761.7617617618 17.3400154363536
61861.8618618619 17.1391732145548
61961.961961962 17.4065712072996
62062.0620620621 17.1664730163317
62162.1621621622 17.665381611115
62262.2622622623 17.2015168826047
62362.3623623624 17.41871784275
62462.4624624625 17.4143373112821
62562.5625625626 17.6412431971546
62662.6626626627 17.1551299614761
62762.7627627628 17.4175828292035
62862.8628628629 16.9497408026622
62962.962962963 17.1509678653538
63063.0630630631 16.953085106454
63163.1631631632 17.6632482134969
63263.2632632633 17.2577631990003
63363.3633633634 16.9228673353926
63463.4634634635 17.5476185336042
63563.5635635636 17.1199786170496
63663.6636636637 17.6537193496333
63763.7637637638 17.4013574082003
63863.8638638639 17.2302727801446
63963.963963964 17.3023000290772
64064.0640640641 17.308679225381
64164.1641641642 17.2245138825107
64264.2642642643 17.219366354826
64364.3643643644 17.2488308898216
64464.4644644645 17.460051320091
64564.5645645646 17.5858765434717
64664.6646646647 17.3002332325069
64764.7647647648 17.4097008911058
64864.8648648649 17.1058265609856
64964.964964965 17.1831674490298
65065.0650650651 17.4018605427763
65165.1651651652 17.1373050271575
65265.2652652653 17.2448390254552
65365.3653653654 17.3998920167632
65465.4654654655 17.4222517826157
65565.5655655656 17.6478216409901
65665.6656656657 17.0053131961629
65765.7657657658 17.5755606022139
65865.8658658659 17.7649720837064
65965.965965966 17.5189981679106
66066.0660660661 17.4743366960302
66166.1661661662 17.1956339343769
66266.2662662663 17.2897663031609
66366.3663663664 17.1818766608409
66466.4664664665 17.2824502878701
66566.5665665666 17.7229932132704
66666.6666666667 17.6490532972138
66766.7667667668 17.2690461183716
66866.8668668669 17.506104999307
66966.966966967 17.1951679870017
67067.0670670671 17.3109244704978
67167.1671671672 17.0713094825157
67267.2672672673 17.4993202758105
67367.3673673674 17.707738259677
67467.4674674675 17.5905506739674
67567.5675675676 17.9584162779132
67667.6676676677 16.8057915273544
67767.7677677678 17.0188294874673
67867.8678678679 17.1801415182545
67967.967967968 17.4500426036726
68068.0680680681 17.6712596351156
68168.1681681682 17.3291209214283
68268.2682682683 17.1369251247478
68368.3683683684 17.2028756458646
68468.4684684685 17.1441452419753
68568.5685685686 17.4466658922888
68668.6686686687 17.2001975617034
68768.7687687688 16.9362421408628
68868.8688688689 17.1527337274275
68968.968968969 17.1277558562715
69069.0690690691 17.441310294926
69169.1691691692 17.4653990242281
69269.2692692693 17.3592030964615
69369.3693693694 17.3595285653381
69469.4694694695 17.4596246910616
69569.5695695696 17.4618479009693
69669.6696696697 17.3510046612308
69769.7697697698 17.200078526849
69869.8698698699 17.2852944529507
69969.96996997 17.6477650808685
70070.0700700701 17.6181163975066
70170.1701701702 17.8773986763288
70270.2702702703 17.2843967775696
70370.3703703704 17.1314232816875
70470.4704704705 17.0166430144487
70570.5705705706 17.5638488044493
70670.6706706707 17.3796315144348
70770.7707707708 17.3601597777335
70870.8708708709 17.0488263669624
70970.970970971 16.923014689224
71071.0710710711 17.4637038450455
71171.1711711712 17.2846999661306
71271.2712712713 17.4799547152275
71371.3713713714 17.3284962373788
71471.4714714715 17.1731087503869
71571.5715715716 17.3091376929351
71671.6716716717 17.5066586966397
71771.7717717718 17.2024346204871
71871.8718718719 17.4850254194365
71971.971971972 17.1648031392925
72072.0720720721 17.2400076346789
72172.1721721722 17.2115566599791
72272.2722722723 17.5544324726068
72372.3723723724 17.3095818319471
72472.4724724725 17.404430304802
72572.5725725726 17.1544425709665
72672.6726726727 17.8390302664287
72772.7727727728 17.4433200050491
72872.8728728729 17.5387463304504
72972.972972973 17.500086051913
73073.0730730731 17.2480743643479
73173.1731731732 17.7382786173105
73273.2732732733 17.5054782991449
73373.3733733734 17.387251047822
73473.4734734735 17.0856087645166
73573.5735735736 17.488049339472
73673.6736736737 17.5811990184654
73773.7737737738 17.4573199806831
73873.8738738739 17.4264374188424
73973.973973974 17.2697152742836
74074.0740740741 17.8521556441358
74174.1741741742 17.4255236569575
74274.2742742743 17.0458083405648
74374.3743743744 17.3392500402733
74474.4744744745 17.5820251705372
74574.5745745746 17.3412960835322
74674.6746746747 16.946352466064
74774.7747747748 17.9076996820445
74874.8748748749 17.2672352337275
74974.974974975 17.7123996094118
75075.0750750751 17.2558819078407
75175.1751751752 17.5710313916661
75275.2752752753 17.3889436250589
75375.3753753754 17.7340161588219
75475.4754754755 17.5815697785064
75575.5755755756 17.2082357053031
75675.6756756757 17.0889502640565
75775.7757757758 17.345902821128
75875.8758758759 17.4169239718981
75975.975975976 17.4533091055792
76076.0760760761 17.3905076543842
76176.1761761762 17.3101110489757
76276.2762762763 16.8810461818326
76376.3763763764 17.3198198620882
76476.4764764765 17.4353745106259
76576.5765765766 17.5267213574661
76676.6766766767 17.6764121791795
76776.7767767768 17.5751261158096
76876.8768768769 17.4803510260557
76976.976976977 17.2554978861288
77077.0770770771 17.4603593900311
77177.1771771772 17.3284909799627
77277.2772772773 17.1333283658684
77377.3773773774 17.0568310020677
77477.4774774775 17.7115537365855
77577.5775775776 17.273657785303
77677.6776776777 17.1697837780833
77777.7777777778 17.6906224584167
77877.8778778779 17.4450576319993
77977.977977978 17.3906205373325
78078.0780780781 17.6196258703572
78178.1781781782 17.2372645814528
78278.2782782783 17.564647512721
78378.3783783784 17.6911453359889
78478.4784784785 17.2760644800015
78578.5785785786 17.62258268997
78678.6786786787 17.49629395201
78778.7787787788 17.5431930786178
78878.8788788789 17.2197188621923
78978.978978979 17.2994203706085
79079.0790790791 17.14650793756
79179.1791791792 17.1584788342078
79279.2792792793 17.6679276499078
79379.3793793794 17.5338360765765
79479.4794794795 17.1014075527056
79579.5795795796 16.9740067589081
79679.6796796797 17.3952897675629
79779.7797797798 17.8056376853759
79879.8798798799 16.9116552612565
79979.97997998 17.3056906910447
80080.0800800801 17.3166500847434
80180.1801801802 17.3995628024245
80280.2802802803 17.5733401551811
80380.3803803804 17.3732328290687
80480.4804804805 17.3762099159632
80580.5805805806 17.3560097280504
80680.6806806807 17.3798268385644
80780.7807807808 17.4817471814507
80880.8808808809 17.1258742506904
80980.980980981 17.3205524400536
81081.0810810811 17.3054050915489
81181.1811811812 17.5498542690815
81281.2812812813 17.6036551150381
81381.3813813814 17.2076190884395
81481.4814814815 17.1532653155911
81581.5815815816 17.4899255273729
81681.6816816817 17.0886289960897
81781.7817817818 17.1830415103366
81881.8818818819 17.3646821312154
81981.981981982 17.5822593538277
82082.0820820821 17.4035307604766
82182.1821821822 17.4604460088043
82282.2822822823 17.1329241737555
82382.3823823824 16.8975448352746
82482.4824824825 17.2912632473536
82582.5825825826 17.4410766210221
82682.6826826827 17.0981953271858
82782.7827827828 17.6148799381043
82882.8828828829 17.7050376177161
82982.982982983 17.1067581625615
83083.0830830831 17.4446278547484
83183.1831831832 17.1280982068857
83283.2832832833 17.426482746318
83383.3833833834 17.7440325633657
83483.4834834835 17.3561288777468
83583.5835835836 17.1559704506112
83683.6836836837 17.1522449510888
83783.7837837838 17.098819720837
83883.8838838839 17.0778875350054
83983.983983984 17.3500057496282
84084.0840840841 17.5342058083359
84184.1841841842 16.9727985506314
84284.2842842843 17.0703167060079
84384.3843843844 17.8883797550805
84484.4844844845 17.5522893494904
84584.5845845846 17.4247388067231
84684.6846846847 17.6641612978887
84784.7847847848 17.5972276984694
84884.8848848849 17.3454536637736
84984.984984985 16.8298711335472
85085.0850850851 17.4827752968859
85185.1851851852 17.4152916716035
85285.2852852853 17.2270075783089
85385.3853853854 17.4076376387113
85485.4854854855 17.307850150258
85585.5855855856 17.8704956205698
85685.6856856857 17.3257357543034
85785.7857857858 17.4019286898183
85885.8858858859 17.0102647129851
85985.985985986 17.4037885552095
86086.0860860861 17.4436450679148
86186.1861861862 17.1683430123993
86286.2862862863 17.0012200237223
86386.3863863864 17.3009380813949
86486.4864864865 17.4686079024481
86586.5865865866 17.6074575625036
86686.6866866867 17.6626064106516
86786.7867867868 17.2246341335164
86886.8868868869 17.7750135356477
86986.986986987 17.330696823522
87087.0870870871 17.3177376955032
87187.1871871872 17.2367105817725
87287.2872872873 17.4241485773341
87387.3873873874 17.3241119306544
87487.4874874875 17.6898732947669
87587.5875875876 17.7131287494145
87687.6876876877 16.9538724163285
87787.7877877878 17.0212249205933
87887.8878878879 17.4976428602254
87987.987987988 17.144769483681
88088.0880880881 17.148849365896
88188.1881881882 17.3697371054168
88288.2882882883 17.3899748542075
88388.3883883884 17.3194070858011
88488.4884884885 17.2336871428043
88588.5885885886 17.1358100571261
88688.6886886887 17.2449602405012
88788.7887887888 17.7238430824822
88888.8888888889 17.6879538111606
88988.988988989 17.6641075113192
89089.0890890891 17.5273482496577
89189.1891891892 17.359787674749
89289.2892892893 17.5302041497017
89389.3893893894 17.2282059727117
89489.4894894895 17.3598978265173
89589.5895895896 17.5714688191775
89689.6896896897 17.480551416808
89789.7897897898 17.2138849875415
89889.8898898899 17.2452324179841
89989.98998999 17.6518557672703
90090.0900900901 17.3487002058085
90190.1901901902 17.5189115356793
90290.2902902903 17.2795301847585
90390.3903903904 17.1814523284855
90490.4904904905 17.4699608455744
90590.5905905906 17.6722928682517
90690.6906906907 17.189628462346
90790.7907907908 17.4548812921477
90890.8908908909 17.5773327247252
90990.990990991 17.7828375247582
91091.0910910911 17.4209948556396
91191.1911911912 17.2897327632579
91291.2912912913 16.9725012128816
91391.3913913914 17.2304711579405
91491.4914914915 17.2870807335629
91591.5915915916 17.314171240604
91691.6916916917 17.4417580983851
91791.7917917918 17.4546113532035
91891.8918918919 17.3298081196716
91991.991991992 17.2255256341961
92092.0920920921 17.395923938491
92192.1921921922 17.5817502303565
92292.2922922923 17.4123993865829
92392.3923923924 17.5085687845557
92492.4924924925 17.425274789787
92592.5925925926 17.4265477860641
92692.6926926927 17.5231277382682
92792.7927927928 16.9777077745645
92892.8928928929 17.7451578202213
92992.992992993 17.4372528029155
93093.0930930931 17.0390336344806
93193.1931931932 17.1134310275126
93293.2932932933 17.0630519085992
93393.3933933934 17.5976044135026
93493.4934934935 17.4172066257751
93593.5935935936 17.3604851080089
93693.6936936937 17.8599012371256
93793.7937937938 17.9090680667057
93893.8938938939 16.9770133335393
93993.993993994 17.5764530395813
94094.0940940941 17.7035368925068
94194.1941941942 17.5076639143506
94294.2942942943 17.622536829408
94394.3943943944 17.6139065539207
94494.4944944945 17.5154499344317
94594.5945945946 17.4212467537254
94694.6946946947 17.7200447841965
94794.7947947948 17.6804595084745
94894.8948948949 17.4741233666024
94994.994994995 17.3862363400236
95095.0950950951 17.4882671397005
95195.1951951952 17.3707220127042
95295.2952952953 17.2115560577728
95395.3953953954 17.128795185641
95495.4954954955 17.1281552652951
95595.5955955956 17.4765072259382
95695.6956956957 17.3570755005229
95795.7957957958 17.3102604180574
95895.8958958959 17.1092210786406
95995.995995996 17.8116500135181
96096.0960960961 17.3228990743331
96196.1961961962 17.0802878757263
96296.2962962963 17.4032428426937
96396.3963963964 17.399554020887
96496.4964964965 17.2824870559852
96596.5965965966 17.5310371028092
96696.6966966967 17.6595914426284
96796.7967967968 17.2886732674951
96896.8968968969 17.0612701556554
96996.996996997 17.3691108128276
97097.0970970971 17.4636527964021
97197.1971971972 17.7821696421694
97297.2972972973 17.9293452398491
97397.3973973974 17.2470973869952
97497.4974974975 17.0742874006788
97597.5975975976 17.1946061450243
97697.6976976977 17.2910463170502
97797.7977977978 17.3767402092618
97897.8978978979 17.3257676294139
97997.997997998 17.4431481098352
98098.0980980981 17.2681295830975
98198.1981981982 17.515466446287
98298.2982982983 17.478821080246
98398.3983983984 17.719049147551
98498.4984984985 17.2019820391202
98598.5985985986 17.3735271588383
98698.6986986987 17.458508646783
98798.7987987988 17.3284847510629
98898.8988988989 17.2917125228917
98998.998998999 17.7837713588317
99099.0990990991 17.9221521382098
99199.1991991992 17.0879376376518
99299.2992992993 17.3727238062277
99399.3993993994 17.5143128274536
99499.4994994995 17.5888485463316
99599.5995995996 17.8371615387922
99699.6996996997 17.4225325882938
99799.7997997998 17.121722081457
99899.8998998999 18.2166961308481
100000 17.5453800907389
};
\addlegendentry{Shaping (Ng et al.)}
\addplot [thick, color2]
table {%
0 6.05778219652079
100.1001001001 11.1373254129644
200.2002002002 13.6506126060095
300.3003003003 14.635690897804
400.4004004004 15.3202663708516
500.500500500501 16.8510978024772
600.600600600601 16.7412554852419
700.700700700701 16.7923391516102
800.800800800801 17.1831790708168
900.900900900901 16.6619062951578
1001.001001001 17.3735320176462
1101.1011011011 17.5470590630024
1201.2012012012 17.2266751448068
1301.3013013013 16.9308792213999
1401.4014014014 17.3234168954328
1501.5015015015 17.3325434763209
1601.6016016016 17.7157164394057
1701.7017017017 17.6404333580147
1801.8018018018 17.6744311125517
1901.9019019019 17.2988679298063
2002.002002002 17.5412139947167
2102.1021021021 17.7513008670285
2202.2022022022 17.4941759989087
2302.3023023023 17.4165260422096
2402.4024024024 17.550361645119
2502.5025025025 17.8826496474839
2602.6026026026 17.1400133408288
2702.7027027027 17.4720222459794
2802.8028028028 17.1300444246537
2902.9029029029 17.1037962436074
3003.003003003 17.6916530132897
3103.1031031031 18.031481697293
3203.2032032032 17.2736458883997
3303.3033033033 17.2659948612319
3403.4034034034 17.5681833278062
3503.5035035035 17.4314537659008
3603.6036036036 17.5200943195075
3703.7037037037 17.4363722249795
3803.8038038038 17.0942845713643
3903.9039039039 17.5819750172912
4004.004004004 17.6717371857451
4104.1041041041 17.2778748767135
4204.2042042042 17.4345710864297
4304.3043043043 17.424039157202
4404.4044044044 17.3067532245476
4504.5045045045 17.5730599990293
4604.6046046046 17.4859807643177
4704.70470470471 17.1454374898033
4804.8048048048 17.5764930910392
4904.90490490491 17.5502321481237
5005.005005005 17.6988120833143
5105.10510510511 17.3331084523886
5205.20520520521 17.5501891691869
5305.30530530531 17.5141424947723
5405.40540540541 17.5413610385299
5505.50550550551 17.539538716524
5605.60560560561 17.0797168366452
5705.70570570571 17.3659701368626
5805.80580580581 17.1789647110532
5905.90590590591 16.9645702141258
6006.00600600601 17.4103706695949
6106.10610610611 17.4762587655147
6206.20620620621 17.4815404606525
6306.30630630631 17.48512188299
6406.40640640641 17.5566617041383
6506.50650650651 17.548276763774
6606.60660660661 17.2443684436089
6706.70670670671 17.1189290626204
6806.80680680681 17.6446823854557
6906.90690690691 17.1379846737408
7007.00700700701 17.6348246313921
7107.10710710711 17.0798259953221
7207.20720720721 17.3810104989914
7307.30730730731 17.6150704360503
7407.40740740741 17.3995809322367
7507.50750750751 17.759008003834
7607.60760760761 17.6136484533509
7707.70770770771 17.7745556501578
7807.80780780781 17.4595124671648
7907.90790790791 17.2081391302666
8008.00800800801 17.5029395490396
8108.10810810811 17.6192175902232
8208.20820820821 17.3877822815653
8308.30830830831 17.378830916716
8408.40840840841 17.6187530861153
8508.50850850851 17.3810310468427
8608.60860860861 16.6817696018485
8708.70870870871 17.3026780255951
8808.80880880881 17.8063042222106
8908.90890890891 17.5868626103421
9009.00900900901 17.3642213699978
9109.10910910911 17.2584759866782
9209.20920920921 17.7786116869788
9309.30930930931 17.522130265055
9409.40940940941 17.1462279803332
9509.50950950951 17.8663644555049
9609.60960960961 17.1321574256208
9709.70970970971 17.3351964730076
9809.80980980981 16.9332246638959
9909.90990990991 17.492863159103
10010.01001001 17.7972243743126
10110.1101101101 17.5953615640448
10210.2102102102 17.4293585537305
10310.3103103103 17.1515089152055
10410.4104104104 17.3561403837993
10510.5105105105 17.9017761661053
10610.6106106106 17.677353295886
10710.7107107107 17.3293440607715
10810.8108108108 17.5604028995396
10910.9109109109 17.399927916838
11011.011011011 17.7562580694012
11111.1111111111 17.3529012815133
11211.2112112112 17.2691042530019
11311.3113113113 17.0094599908294
11411.4114114114 17.8064303407557
11511.5115115115 17.4828420933647
11611.6116116116 17.13173470417
11711.7117117117 17.8000829948243
11811.8118118118 17.543454757981
11911.9119119119 17.3536986176389
12012.012012012 17.1064611746551
12112.1121121121 17.4778818470524
12212.2122122122 17.2461644588492
12312.3123123123 17.3438917311384
12412.4124124124 17.6311702123807
12512.5125125125 17.2040471825819
12612.6126126126 17.2936784344258
12712.7127127127 17.3672450302826
12812.8128128128 17.4215804534501
12912.9129129129 17.2720656919642
13013.013013013 17.1794798364368
13113.1131131131 17.3159274752954
13213.2132132132 17.3187546892736
13313.3133133133 17.3444020084127
13413.4134134134 17.2695430213129
13513.5135135135 17.556338616013
13613.6136136136 17.2106994724284
13713.7137137137 17.426141557542
13813.8138138138 17.460082179137
13913.9139139139 17.3074742783113
14014.014014014 17.2698938907248
14114.1141141141 17.5935593534839
14214.2142142142 16.912657657267
14314.3143143143 17.0998692760812
14414.4144144144 17.3764212583297
14514.5145145145 17.3924024072145
14614.6146146146 17.5314571868233
14714.7147147147 17.5354828769984
14814.8148148148 17.2575554727178
14914.9149149149 17.9869460599435
15015.015015015 17.0708929899315
15115.1151151151 17.3907550533963
15215.2152152152 17.262244768091
15315.3153153153 17.5294297042424
15415.4154154154 17.2812320995136
15515.5155155155 17.1468737145063
15615.6156156156 17.4380568698245
15715.7157157157 17.7432397153126
15815.8158158158 17.2193279920813
15915.9159159159 17.1534991884145
16016.016016016 17.4992807111973
16116.1161161161 17.4343780299864
16216.2162162162 17.1234291625628
16316.3163163163 17.2823627865475
16416.4164164164 17.4523674239918
16516.5165165165 17.3737919037953
16616.6166166166 17.4614267697314
16716.7167167167 17.7069238051774
16816.8168168168 17.3699305546217
16916.9169169169 17.1242139401506
17017.017017017 17.1383167337208
17117.1171171171 17.5872942670453
17217.2172172172 17.5221177484798
17317.3173173173 17.6609081206722
17417.4174174174 17.4252857304186
17517.5175175175 17.4354621012026
17617.6176176176 17.3213928988689
17717.7177177177 18.0635670127405
17817.8178178178 17.7550051761424
17917.9179179179 17.0505527834003
18018.018018018 17.3991521626658
18118.1181181181 17.1860223945496
18218.2182182182 17.1619145383534
18318.3183183183 17.6542404372577
18418.4184184184 17.5440178076731
18518.5185185185 17.4908381149968
18618.6186186186 17.7108206450781
18718.7187187187 17.6726083877783
18818.8188188188 17.6039956068118
18918.9189189189 17.3812178271761
19019.019019019 17.1898650633068
19119.1191191191 17.2426970028694
19219.2192192192 17.3187138838769
19319.3193193193 17.8444048491052
19419.4194194194 17.1550451223401
19519.5195195195 17.415077208066
19619.6196196196 17.2601841777443
19719.7197197197 17.1851013552686
19819.8198198198 17.6300057670796
19919.9199199199 17.7043646781977
20020.02002002 17.7892538570277
20120.1201201201 17.3125583303629
20220.2202202202 17.6878622467368
20320.3203203203 17.4180099988582
20420.4204204204 17.5116450400797
20520.5205205205 17.5684304484883
20620.6206206206 17.6427458229886
20720.7207207207 17.4665996386383
20820.8208208208 17.0853723329357
20920.9209209209 17.6495137587309
21021.021021021 17.3025623005595
21121.1211211211 17.5299552301386
21221.2212212212 17.5903869364382
21321.3213213213 17.3315346521862
21421.4214214214 17.5058049741896
21521.5215215215 17.2699088517384
21621.6216216216 17.1847775525369
21721.7217217217 17.7612758937946
21821.8218218218 17.5927252338965
21921.9219219219 17.4595772631625
22022.022022022 17.5458784373498
22122.1221221221 17.2844090765283
22222.2222222222 17.5705274790229
22322.3223223223 17.4874110756038
22422.4224224224 17.5715114426776
22522.5225225225 17.4336631046506
22622.6226226226 17.5381279563382
22722.7227227227 17.5299423173258
22822.8228228228 17.7066915742433
22922.9229229229 17.3151086681069
23023.023023023 17.3400592725133
23123.1231231231 17.6222801170621
23223.2232232232 17.0823387804573
23323.3233233233 17.313507391567
23423.4234234234 17.3477250208851
23523.5235235235 17.3497354699028
23623.6236236236 17.7179419253724
23723.7237237237 17.7937062463876
23823.8238238238 17.3267141566155
23923.9239239239 17.3589226278892
24024.024024024 17.6181602470814
24124.1241241241 17.4669574010357
24224.2242242242 17.3715114152543
24324.3243243243 17.3787081538022
24424.4244244244 17.4015837564623
24524.5245245245 17.5524115703474
24624.6246246246 17.3343907604171
24724.7247247247 17.6870092599713
24824.8248248248 17.008489003714
24924.9249249249 17.4743921348334
25025.025025025 17.8251416682846
25125.1251251251 17.5124459011388
25225.2252252252 17.7199032243955
25325.3253253253 17.8081035924094
25425.4254254254 17.1971617991345
25525.5255255255 17.1826721146654
25625.6256256256 17.2224366054829
25725.7257257257 17.4580458193066
25825.8258258258 17.3402855301504
25925.9259259259 17.2905783483064
26026.026026026 17.2185362077722
26126.1261261261 17.2725610888673
26226.2262262262 17.423951562751
26326.3263263263 17.1219602241638
26426.4264264264 17.1264953553449
26526.5265265265 17.3510345764334
26626.6266266266 17.1540575617695
26726.7267267267 17.6322550874956
26826.8268268268 17.688428126689
26926.9269269269 17.4086842779533
27027.027027027 17.6066350156369
27127.1271271271 17.526025690475
27227.2272272272 17.6395288842442
27327.3273273273 17.0947827056915
27427.4274274274 17.6256673356374
27527.5275275275 17.4332160133209
27627.6276276276 17.7778928562035
27727.7277277277 17.1966176724141
27827.8278278278 17.3355603920653
27927.9279279279 17.4404794699523
28028.028028028 17.5027373328989
28128.1281281281 17.2650265050764
28228.2282282282 17.6429012764969
28328.3283283283 18.091629457102
28428.4284284284 17.1167196278349
28528.5285285285 17.5233570950795
28628.6286286286 17.6131372081695
28728.7287287287 17.5886005348176
28828.8288288288 17.5514527916658
28928.9289289289 17.1772710549239
29029.029029029 17.1899701659555
29129.1291291291 17.0744012915824
29229.2292292292 17.4758554195459
29329.3293293293 17.573535234025
29429.4294294294 17.9643468864721
29529.5295295295 17.3927541201384
29629.6296296296 17.2808545438453
29729.7297297297 17.143944597068
29829.8298298298 17.2577263001081
29929.9299299299 17.0151813662787
30030.03003003 18.2224272362365
30130.1301301301 17.3619264203023
30230.2302302302 17.1108803561837
30330.3303303303 17.9659056132078
30430.4304304304 17.2902210987379
30530.5305305305 17.2367400567084
30630.6306306306 17.4977077012801
30730.7307307307 17.6812310774473
30830.8308308308 17.5557131980453
30930.9309309309 17.4298924089643
31031.031031031 17.7111987880173
31131.1311311311 17.5276128578596
31231.2312312312 17.2664176514278
31331.3313313313 17.3383473508409
31431.4314314314 17.246448380038
31531.5315315315 17.2381937291617
31631.6316316316 17.5468781662692
31731.7317317317 17.5625090192243
31831.8318318318 17.2646947764037
31931.9319319319 17.2764436435331
32032.032032032 17.3519790182288
32132.1321321321 17.4487110129792
32232.2322322322 17.5793878395202
32332.3323323323 17.6116227982742
32432.4324324324 17.1596471036256
32532.5325325325 17.6766874261301
32632.6326326326 17.5414096785064
32732.7327327327 17.6083006274199
32832.8328328328 17.4646755764879
32932.9329329329 17.5632143745217
33033.033033033 17.61586333334
33133.1331331331 17.413994714345
33233.2332332332 17.7503601387737
33333.3333333333 17.1322337753597
33433.4334334334 17.3724348182483
33533.5335335335 17.5650339194464
33633.6336336336 17.7002582858746
33733.7337337337 16.8926426559699
33833.8338338338 17.433932233782
33933.9339339339 17.3016477630223
34034.034034034 17.5297502194205
34134.1341341341 17.3820697356601
34234.2342342342 17.337887964512
34334.3343343343 17.970249791711
34434.4344344344 17.4099400745359
34534.5345345345 17.1626374631682
34634.6346346346 17.5910395277539
34734.7347347347 17.4407364587847
34834.8348348348 17.0656541735513
34934.9349349349 17.5467096164855
35035.035035035 17.4686956638119
35135.1351351351 17.0927385436059
35235.2352352352 17.8462181541764
35335.3353353353 17.4126105578006
35435.4354354354 17.0580644120902
35535.5355355355 17.4170647219475
35635.6356356356 17.0275695566727
35735.7357357357 17.8540511455253
35835.8358358358 17.4573866535735
35935.9359359359 17.5743006791699
36036.036036036 17.2940813039802
36136.1361361361 17.7960214289533
36236.2362362362 17.4817889103374
36336.3363363363 17.2117369481553
36436.4364364364 17.2141418827155
36536.5365365365 17.5151445803263
36636.6366366366 17.5413206610412
36736.7367367367 17.1555719701017
36836.8368368368 17.7102374075617
36936.9369369369 17.2811388129174
37037.037037037 17.3106986876695
37137.1371371371 17.6880278486311
37237.2372372372 17.3821410158422
37337.3373373373 17.7981817136016
37437.4374374374 17.549408290104
37537.5375375375 17.8136051733991
37637.6376376376 17.1780338248938
37737.7377377377 17.4155174710796
37837.8378378378 17.5095767344518
37937.9379379379 17.3972345486245
38038.038038038 16.9996706709651
38138.1381381381 17.1948234800583
38238.2382382382 17.4170138012457
38338.3383383383 17.5569504122185
38438.4384384384 17.6623509224254
38538.5385385385 17.5808467741631
38638.6386386386 17.3993930253707
38738.7387387387 17.3815726971484
38838.8388388388 17.352555555091
38938.9389389389 17.3022704705304
39039.039039039 17.1083362686242
39139.1391391391 17.4230574529004
39239.2392392392 17.4313462357678
39339.3393393393 17.7054738529076
39439.4394394394 17.3610773811746
39539.5395395395 17.1284505158551
39639.6396396396 17.3662028863854
39739.7397397397 17.4378188035072
39839.8398398398 17.636495987045
39939.9399399399 17.9659284836849
40040.04004004 16.9114404359415
40140.1401401401 17.1706854186247
40240.2402402402 17.7132076748449
40340.3403403403 17.8142245572929
40440.4404404404 17.4534350253691
40540.5405405405 17.8535896980011
40640.6406406406 17.3826977328665
40740.7407407407 17.4290935217513
40840.8408408408 17.4132685183801
40940.9409409409 17.4018488102124
41041.041041041 17.6068853447553
41141.1411411411 17.5279325872382
41241.2412412412 17.590958511503
41341.3413413413 16.9960876946071
41441.4414414414 17.5454610353051
41541.5415415415 17.1625354643885
41641.6416416416 17.624586344188
41741.7417417417 17.3797932045503
41841.8418418418 17.6270073218444
41941.9419419419 17.40561434571
42042.042042042 17.6116997796366
42142.1421421421 17.553603377554
42242.2422422422 17.2980032834372
42342.3423423423 17.5400303477399
42442.4424424424 17.30425799493
42542.5425425425 17.3585625686416
42642.6426426426 17.4868886527649
42742.7427427427 17.4434491528918
42842.8428428428 17.3544010344499
42942.9429429429 17.4645323229922
43043.043043043 17.1405477149698
43143.1431431431 17.5879247538433
43243.2432432432 17.4323647509378
43343.3433433433 17.3790160717734
43443.4434434434 17.7695326297215
43543.5435435436 17.4490125085507
43643.6436436436 17.2868070995642
43743.7437437437 17.2344874538445
43843.8438438438 17.2069062822688
43943.9439439439 17.2367934219536
44044.0440440441 17.073056175148
44144.1441441441 17.4688611999518
44244.2442442442 17.3367276226124
44344.3443443443 17.6731434762657
44444.4444444444 17.1986945398446
44544.5445445446 17.5295903425192
44644.6446446446 17.794598744091
44744.7447447447 17.1887063672893
44844.8448448448 17.1819645627256
44944.9449449449 17.6223377859394
45045.0450450451 17.3747647362417
45145.1451451452 17.6993031827434
45245.2452452452 17.2458265308148
45345.3453453453 17.354574874992
45445.4454454454 17.5274284713924
45545.5455455456 17.5023834819278
45645.6456456457 17.2870359436785
45745.7457457457 17.6365694970122
45845.8458458458 17.081364649254
45945.9459459459 17.4989221976081
46046.0460460461 17.8055916490694
46146.1461461462 17.2963813934853
46246.2462462462 17.6411083963839
46346.3463463463 17.5811711554893
46446.4464464464 17.0527962456139
46546.5465465466 17.0985541168695
46646.6466466467 17.2077690405886
46746.7467467468 17.2512725298828
46846.8468468468 17.7111297291223
46946.9469469469 17.5867241535424
47047.0470470471 17.7639072864437
47147.1471471472 17.5028998899303
47247.2472472473 17.5146966422102
47347.3473473473 17.6480220435469
47447.4474474474 17.1552247453967
47547.5475475476 17.4030287038939
47647.6476476477 17.3457935306663
47747.7477477478 16.9800358166074
47847.8478478479 17.2842682604007
47947.9479479479 17.3901024372977
48048.0480480481 17.4624388734878
48148.1481481482 17.2773262854331
48248.2482482483 17.5510016195285
48348.3483483484 17.3090128672501
48448.4484484484 17.8684104971883
48548.5485485486 17.2419027667994
48648.6486486487 17.0217485062607
48748.7487487488 17.6023410118482
48848.8488488489 17.5117510989332
48948.9489489489 17.2545581603465
49049.0490490491 17.1971566732945
49149.1491491492 17.3925420590124
49249.2492492493 17.4251020874061
49349.3493493494 17.2663284185559
49449.4494494495 17.2259038128919
49549.5495495496 16.9938852103701
49649.6496496497 17.6542560761208
49749.7497497498 17.6852704294299
49849.8498498499 17.6469606060115
49949.94994995 17.3225323298003
50050.0500500501 17.4350419396383
50150.1501501502 17.7450882778083
50250.2502502503 17.4488748704706
50350.3503503504 17.7547935175934
50450.4504504505 17.0642971763354
50550.5505505506 17.6119986442504
50650.6506506507 17.5546141263157
50750.7507507508 17.4505246569597
50850.8508508509 17.1623332886863
50950.950950951 17.4265383690481
51051.0510510511 17.3172883015519
51151.1511511512 17.5776463024239
51251.2512512513 17.2761443500037
51351.3513513514 17.4853107381051
51451.4514514515 17.2619947349881
51551.5515515516 17.3115731610672
51651.6516516517 17.6580080838342
51751.7517517518 17.5281424575194
51851.8518518519 17.4723384033289
51951.951951952 17.5889297700628
52052.0520520521 17.0898333119258
52152.1521521522 17.4751790093551
52252.2522522523 17.7596349260132
52352.3523523524 17.5265347023738
52452.4524524525 17.4996581174496
52552.5525525526 17.4783240687759
52652.6526526527 17.5242567364529
52752.7527527528 16.8906309129776
52852.8528528529 17.6922160621126
52952.952952953 17.3299991342836
53053.0530530531 17.334014348658
53153.1531531532 17.0882258580518
53253.2532532533 17.1974839121442
53353.3533533534 17.7727314707002
53453.4534534535 17.8925288904483
53553.5535535536 17.5040802528405
53653.6536536537 17.4470260454215
53753.7537537538 17.1977169336746
53853.8538538539 17.5236544697235
53953.953953954 17.3266727030596
54054.0540540541 17.4822066678895
54154.1541541542 17.6350559952324
54254.2542542543 17.6364794504279
54354.3543543544 16.8030642642547
54454.4544544545 17.6551024677624
54554.5545545546 17.4388716447791
54654.6546546547 17.1471937857368
54754.7547547548 17.5882459666359
54854.8548548549 17.5573590291021
54954.954954955 17.3858975529051
55055.0550550551 17.5014472381472
55155.1551551552 16.8147773816527
55255.2552552553 17.4020273207325
55355.3553553554 17.0981936610058
55455.4554554555 17.4547794357719
55555.5555555556 17.3171934228999
55655.6556556557 17.5784940030619
55755.7557557558 17.5302749918917
55855.8558558559 17.2964712723161
55955.955955956 17.6409984692945
56056.0560560561 17.6936629581962
56156.1561561562 17.1886830324852
56256.2562562563 17.643768434267
56356.3563563564 17.4522439219879
56456.4564564565 17.4227769456043
56556.5565565566 17.6166353708674
56656.6566566567 17.2036231630932
56756.7567567568 17.574620766457
56856.8568568569 17.5521640165272
56956.956956957 17.630906294565
57057.0570570571 17.1291176155871
57157.1571571572 17.3753059224383
57257.2572572573 17.098155410127
57357.3573573574 17.4261503753585
57457.4574574575 17.4508025189333
57557.5575575576 17.260922099868
57657.6576576577 17.1429085787716
57757.7577577578 17.6731421091339
57857.8578578579 17.7195926244848
57957.957957958 17.7137762178549
58058.0580580581 17.4650631677739
58158.1581581582 17.0980250879097
58258.2582582583 17.3143220869728
58358.3583583584 17.4649042171742
58458.4584584585 17.5793865761526
58558.5585585586 17.4149276798068
58658.6586586587 17.7155102355803
58758.7587587588 17.6147524710932
58858.8588588589 17.409010522414
58958.958958959 17.8766197682203
59059.0590590591 17.169105449648
59159.1591591592 17.1774292984281
59259.2592592593 17.6307944848713
59359.3593593594 17.0118540810561
59459.4594594595 17.0943146509633
59559.5595595596 17.3576315777856
59659.6596596597 17.7126093323594
59759.7597597598 17.660018435742
59859.8598598599 17.720974776278
59959.95995996 17.7856289635056
60060.0600600601 17.4531382495709
60160.1601601602 16.9635852423435
60260.2602602603 17.1695347105458
60360.3603603604 17.0528441935852
60460.4604604605 17.3651070376026
60560.5605605606 17.2927654695298
60660.6606606607 17.1090991852029
60760.7607607608 17.9133880090961
60860.8608608609 17.1934232591586
60960.960960961 17.4123283104013
61061.0610610611 17.2126539243185
61161.1611611612 17.0230365137619
61261.2612612613 17.4591871009925
61361.3613613614 17.4460999138999
61461.4614614615 17.6960975973078
61561.5615615616 17.0877872903188
61661.6616616617 17.2895478782983
61761.7617617618 17.3860967569701
61861.8618618619 17.7596962500635
61961.961961962 17.5638317398603
62062.0620620621 17.5279264398131
62162.1621621622 17.2666090461758
62262.2622622623 17.4324361348277
62362.3623623624 17.7277174440461
62462.4624624625 17.4489848103136
62562.5625625626 17.6739295245673
62662.6626626627 17.2983063252094
62762.7627627628 17.852840862216
62862.8628628629 17.4939054484108
62962.962962963 17.8010528683839
63063.0630630631 17.4675858536849
63163.1631631632 17.6077559444635
63263.2632632633 17.8621756246868
63363.3633633634 17.2170651490387
63463.4634634635 17.7217868364715
63563.5635635636 17.6908783609861
63663.6636636637 17.2204103268946
63763.7637637638 17.6532509396261
63863.8638638639 17.1201789536435
63963.963963964 17.1548755540527
64064.0640640641 17.4206092250771
64164.1641641642 17.049221091245
64264.2642642643 17.6391277381472
64364.3643643644 17.2080041375558
64464.4644644645 17.4016892449126
64564.5645645646 17.2324633828998
64664.6646646647 17.5281323426978
64764.7647647648 17.4133765984391
64864.8648648649 17.4293106047915
64964.964964965 17.4477435669028
65065.0650650651 17.2227853856246
65165.1651651652 17.4409562111818
65265.2652652653 16.987031823195
65365.3653653654 17.704253365455
65465.4654654655 17.3558958805137
65565.5655655656 17.284323266608
65665.6656656657 17.4335790764607
65765.7657657658 17.2594539007079
65865.8658658659 17.252581223471
65965.965965966 17.0585678303717
66066.0660660661 17.7609465575525
66166.1661661662 17.2311354947145
66266.2662662663 17.4897734517158
66366.3663663664 17.2781053073675
66466.4664664665 17.226969899698
66566.5665665666 17.0933025097246
66666.6666666667 17.8814484043184
66766.7667667668 17.8627498649013
66866.8668668669 17.6497456189978
66966.966966967 17.4836406281881
67067.0670670671 17.356952248525
67167.1671671672 17.609006343529
67267.2672672673 17.2956420822769
67367.3673673674 17.3003068059715
67467.4674674675 17.82502336469
67567.5675675676 17.4455957463431
67667.6676676677 17.793894405266
67767.7677677678 17.5859094794587
67867.8678678679 17.2343259325923
67967.967967968 17.3015425240861
68068.0680680681 17.0931026512758
68168.1681681682 17.441557069834
68268.2682682683 17.4846355136947
68368.3683683684 17.5337528753514
68468.4684684685 17.2653315239872
68568.5685685686 17.4457876122123
68668.6686686687 17.318806710057
68768.7687687688 17.8146229378363
68868.8688688689 17.1869183324787
68968.968968969 17.4024203193281
69069.0690690691 17.6706303992581
69169.1691691692 17.5272032870476
69269.2692692693 17.6350043314309
69369.3693693694 17.5588160636158
69469.4694694695 17.3767758376491
69569.5695695696 17.3768346205108
69669.6696696697 17.365771925065
69769.7697697698 17.9089414638333
69869.8698698699 17.4946740939845
69969.96996997 17.8456370064754
70070.0700700701 17.6750712608335
70170.1701701702 17.1802072938135
70270.2702702703 16.9344592093921
70370.3703703704 17.8069409119498
70470.4704704705 17.0480662585029
70570.5705705706 16.9518115689913
70670.6706706707 17.4794131650938
70770.7707707708 17.1164369198453
70870.8708708709 17.6643682284775
70970.970970971 18.0185756095494
71071.0710710711 17.93787389791
71171.1711711712 17.0162927331377
71271.2712712713 17.3613495711749
71371.3713713714 17.4481491645509
71471.4714714715 17.343263009754
71571.5715715716 17.3312754325665
71671.6716716717 17.4066463971272
71771.7717717718 17.3147793363669
71871.8718718719 17.4904246887226
71971.971971972 17.212536860231
72072.0720720721 17.5678472057812
72172.1721721722 17.5150489659974
72272.2722722723 17.1955524623693
72372.3723723724 17.5154735603702
72472.4724724725 17.9098355268437
72572.5725725726 17.1309685918792
72672.6726726727 17.0761620288468
72772.7727727728 17.419437939609
72872.8728728729 17.5175943511852
72972.972972973 17.3359965566198
73073.0730730731 17.053627002086
73173.1731731732 17.4219218877678
73273.2732732733 17.3068448658346
73373.3733733734 17.3371602486455
73473.4734734735 17.2052429977238
73573.5735735736 17.3360495436103
73673.6736736737 17.5260040588695
73773.7737737738 17.5278357958121
73873.8738738739 17.4439480525458
73973.973973974 17.4422292508474
74074.0740740741 17.2674039596972
74174.1741741742 17.2903421282464
74274.2742742743 17.5034531942871
74374.3743743744 17.2096941112763
74474.4744744745 17.2715890893526
74574.5745745746 17.0561109618184
74674.6746746747 17.1945279559803
74774.7747747748 17.4396434490242
74874.8748748749 17.4024922611363
74974.974974975 17.4529775471753
75075.0750750751 16.9216722961591
75175.1751751752 17.7402371928295
75275.2752752753 17.328506246428
75375.3753753754 17.4924898616869
75475.4754754755 17.2648940989028
75575.5755755756 17.4942923223803
75675.6756756757 17.3827945140024
75775.7757757758 17.2597322417315
75875.8758758759 17.5645155984524
75975.975975976 17.5085218387284
76076.0760760761 17.3737658077476
76176.1761761762 17.4538567186394
76276.2762762763 17.2774248539604
76376.3763763764 17.5707148645616
76476.4764764765 17.7633636938534
76576.5765765766 17.4813260672266
76676.6766766767 17.5862430104122
76776.7767767768 17.4680284166464
76876.8768768769 17.1426998931478
76976.976976977 17.6689869877563
77077.0770770771 17.3569143452817
77177.1771771772 17.3100249446424
77277.2772772773 17.1656597924977
77377.3773773774 17.4454838144909
77477.4774774775 17.0853857219858
77577.5775775776 17.4022454833748
77677.6776776777 17.6258189266808
77777.7777777778 17.9638878123823
77877.8778778779 17.0101269113594
77977.977977978 17.3751311690634
78078.0780780781 17.5635131184697
78178.1781781782 17.5909945719578
78278.2782782783 17.3127439261435
78378.3783783784 17.3941289944515
78478.4784784785 16.9724329408404
78578.5785785786 17.2130270742487
78678.6786786787 17.0421629712638
78778.7787787788 17.6000109469604
78878.8788788789 17.3998608705362
78978.978978979 17.5383631881106
79079.0790790791 17.6794629641515
79179.1791791792 17.6167308011785
79279.2792792793 17.2194624114404
79379.3793793794 17.1046816539171
79479.4794794795 17.2922377470233
79579.5795795796 17.1751855714796
79679.6796796797 17.2265786637398
79779.7797797798 17.3183984717532
79879.8798798799 17.6543832460093
79979.97997998 17.7370227253152
80080.0800800801 17.5007323159154
80180.1801801802 16.8669090238356
80280.2802802803 17.7137405388493
80380.3803803804 17.6875897214818
80480.4804804805 17.6963709217292
80580.5805805806 17.5828083891414
80680.6806806807 17.377609277551
80780.7807807808 17.5565373158205
80880.8808808809 17.7417137010564
80980.980980981 17.8052075511398
81081.0810810811 17.3534213402616
81181.1811811812 17.472503013086
81281.2812812813 17.3572422716675
81381.3813813814 17.5692377593341
81481.4814814815 17.0303477048429
81581.5815815816 17.0081337378155
81681.6816816817 17.1741650572889
81781.7817817818 17.2539075950895
81881.8818818819 17.5550173030522
81981.981981982 17.7014139406419
82082.0820820821 17.3725821398329
82182.1821821822 17.2815710841251
82282.2822822823 17.6249900713348
82382.3823823824 17.2512042065333
82482.4824824825 17.6460801264716
82582.5825825826 17.5212644934605
82682.6826826827 17.1287227720073
82782.7827827828 17.5151029092249
82882.8828828829 17.6504705082531
82982.982982983 17.3743652882747
83083.0830830831 17.4987231579722
83183.1831831832 17.7252474370076
83283.2832832833 17.3572908132639
83383.3833833834 17.7187297674564
83483.4834834835 17.202427105231
83583.5835835836 17.2060402431679
83683.6836836837 17.3994417452112
83783.7837837838 17.2973971558401
83883.8838838839 17.6167800387991
83983.983983984 17.5447588011191
84084.0840840841 17.8599988474295
84184.1841841842 17.2510328889207
84284.2842842843 17.3387044254969
84384.3843843844 17.270077863726
84484.4844844845 17.4715498715632
84584.5845845846 17.3225316943246
84684.6846846847 17.3452766268065
84784.7847847848 17.3421540195304
84884.8848848849 17.5286240816739
84984.984984985 17.3945463976703
85085.0850850851 17.3760323666016
85185.1851851852 17.698860051173
85285.2852852853 17.425268934621
85385.3853853854 18.1944316290419
85485.4854854855 17.2971706496108
85585.5855855856 17.4193825344661
85685.6856856857 17.4150932718513
85785.7857857858 17.312288243013
85885.8858858859 17.2003441787439
85985.985985986 17.8060671273386
86086.0860860861 17.6270961720685
86186.1861861862 17.9043795704862
86286.2862862863 17.5797430481499
86386.3863863864 16.927205696774
86486.4864864865 17.5884364276562
86586.5865865866 17.3452678914129
86686.6866866867 17.3809472618065
86786.7867867868 17.5441301716261
86886.8868868869 17.7958377471704
86986.986986987 16.9151798254027
87087.0870870871 17.7762607651941
87187.1871871872 17.3807596157033
87287.2872872873 17.4272598284789
87387.3873873874 17.1146123976565
87487.4874874875 17.3568862514754
87587.5875875876 17.3464047456166
87687.6876876877 17.5726591598888
87787.7877877878 17.6484962211729
87887.8878878879 17.3648448065453
87987.987987988 17.7408097014862
88088.0880880881 17.4870018254189
88188.1881881882 17.4985180808451
88288.2882882883 17.5288095651297
88388.3883883884 17.4796142536055
88488.4884884885 17.6414071054199
88588.5885885886 17.3210411133653
88688.6886886887 17.3459784755629
88788.7887887888 17.6946209709913
88888.8888888889 17.4443411333755
88988.988988989 18.1333638167814
89089.0890890891 17.6899217925783
89189.1891891892 17.2652666279041
89289.2892892893 17.5660171948362
89389.3893893894 17.3405693534124
89489.4894894895 17.3651620535949
89589.5895895896 17.3034633903588
89689.6896896897 17.3993947468869
89789.7897897898 17.2887342190948
89889.8898898899 17.7413885270659
89989.98998999 17.0372062771756
90090.0900900901 17.3919479005813
90190.1901901902 17.4398047793713
90290.2902902903 17.4684650984856
90390.3903903904 17.8087740387438
90490.4904904905 17.6391213429915
90590.5905905906 17.3146820718047
90690.6906906907 17.4595125031162
90790.7907907908 17.3019594217554
90890.8908908909 17.32255440313
90990.990990991 17.6042808401865
91091.0910910911 17.2469944083851
91191.1911911912 17.6130850847672
91291.2912912913 17.558791886245
91391.3913913914 17.3161370082109
91491.4914914915 17.3920312031538
91591.5915915916 17.6567854501928
91691.6916916917 17.5928927320462
91791.7917917918 17.5722336921503
91891.8918918919 17.4640230937227
91991.991991992 17.2103431204282
92092.0920920921 17.3620288209123
92192.1921921922 17.2658076778426
92292.2922922923 17.5630577644895
92392.3923923924 17.2533692485642
92492.4924924925 17.3794970262065
92592.5925925926 17.0766819541227
92692.6926926927 17.9200427234373
92792.7927927928 17.3006272168536
92892.8928928929 17.3174919079372
92992.992992993 17.2007969105359
93093.0930930931 17.4175611817063
93193.1931931932 17.6337129811737
93293.2932932933 17.3551835544283
93393.3933933934 17.1408332330597
93493.4934934935 17.4124173826081
93593.5935935936 17.2195119518115
93693.6936936937 17.4842114161982
93793.7937937938 17.2412767381955
93893.8938938939 17.9547094927859
93993.993993994 17.1885864556183
94094.0940940941 17.2063060562379
94194.1941941942 17.6716661171855
94294.2942942943 17.3730852316808
94394.3943943944 17.2227565604752
94494.4944944945 17.4397091615779
94594.5945945946 16.9186456718816
94694.6946946947 17.7421143273002
94794.7947947948 17.7354338451788
94894.8948948949 17.3331218526062
94994.994994995 17.1877593148411
95095.0950950951 17.5974672620021
95195.1951951952 17.4659394783756
95295.2952952953 17.3861245967326
95395.3953953954 17.4592198870591
95495.4954954955 17.3564236954531
95595.5955955956 17.1171256901199
95695.6956956957 17.3891612518589
95795.7957957958 17.5416110090974
95895.8958958959 17.288470101337
95995.995995996 17.3095958013182
96096.0960960961 17.5364426199765
96196.1961961962 17.2184794527034
96296.2962962963 17.1937544498731
96396.3963963964 17.8155236295674
96496.4964964965 17.234402342593
96596.5965965966 17.5513633501053
96696.6966966967 17.405997101127
96796.7967967968 17.4315762601069
96896.8968968969 17.4808437892691
96996.996996997 17.4955223166679
97097.0970970971 17.0494222516657
97197.1971971972 17.8415766831614
97297.2972972973 17.5910807030344
97397.3973973974 17.5100315007108
97497.4974974975 17.3853240383234
97597.5975975976 17.4453822667268
97697.6976976977 17.4050662570129
97797.7977977978 17.6440383678759
97897.8978978979 17.5893856900322
97997.997997998 17.7263499216455
98098.0980980981 17.7332370558668
98198.1981981982 17.5331285393113
98298.2982982983 17.3559074842447
98398.3983983984 17.3731118680801
98498.4984984985 17.5512570541107
98598.5985985986 17.7079041218245
98698.6986986987 17.5861964846445
98798.7987987988 17.6284484974645
98898.8988988989 17.5413257863672
98998.998998999 17.7162821915995
99099.0990990991 17.6123393253434
99199.1991991992 17.3597414797411
99299.2992992993 17.7793087323343
99399.3993993994 17.3236083673543
99499.4994994995 17.5348962990035
99599.5995995996 17.9661771261021
99699.6996996997 17.4072616479428
99799.7997997998 17.3894755260447
99899.8998998999 17.5987516497253
100000 17.4232732386112
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
0 0
100.1001001001 0.0221001221001221
200.2002002002 0.12203557312253
300.3003003003 0.0340909090909091
400.4004004004 0.145854398382204
500.500500500501 0.128454172366621
600.600600600601 0.0804597701149425
700.700700700701 0.0853658536585366
800.800800800801 0.037037037037037
900.900900900901 0.180541368743616
1001.001001001 0.0333333333333333
1101.1011011011 0
1201.2012012012 0.0869565217391304
1301.3013013013 0.128508530544854
1401.4014014014 0.159011627906977
1501.5015015015 0.189016602809706
1601.6016016016 0.23435412901705
1701.7017017017 0.430966952264382
1801.8018018018 0.25302554908113
1901.9019019019 0.227963525835866
2002.002002002 0.34305507258235
2102.1021021021 0.37154047800543
2202.2022022022 0.349285963079067
2302.3023023023 0.325032915332071
2402.4024024024 0.288301318798911
2502.5025025025 0.310955961331901
2602.6026026026 0.331824349997286
2702.7027027027 0.379525184623605
2802.8028028028 0.398777032308494
2902.9029029029 0.26828231292517
3003.003003003 0.468354764019156
3103.1031031031 0.344736842105263
3203.2032032032 0.431306447140193
3303.3033033033 0.375137074511154
3403.4034034034 0.537156381799329
3503.5035035035 0.470636828315421
3603.6036036036 0.615272319255506
3703.7037037037 0.694450235875427
3803.8038038038 0.712005766098538
3903.9039039039 0.656970629684052
4004.004004004 0.585081947167674
4104.1041041041 0.684472077629972
4204.2042042042 0.804165882915675
4304.3043043043 0.753746887910964
4404.4044044044 0.808305454226779
4504.5045045045 0.644641828270014
4604.6046046046 0.781983561642185
4704.70470470471 0.809013907269786
4804.8048048048 0.778143032385999
4904.90490490491 0.809663836085335
5005.005005005 0.81375845917243
5105.10510510511 0.94854322291924
5205.20520520521 0.763183069645176
5305.30530530531 0.852323534281713
5405.40540540541 1.05832868566503
5505.50550550551 0.904303209322006
5605.60560560561 1.21971466018361
5705.70570570571 1.13975362091529
5805.80580580581 1.21880215367337
5905.90590590591 1.22500155514835
6006.00600600601 1.23074549083481
6106.10610610611 1.0927845172248
6206.20620620621 1.24283609468311
6306.30630630631 1.35349093556715
6406.40640640641 1.37323950206837
6506.50650650651 1.32701682915074
6606.60660660661 1.38482491999369
6706.70670670671 1.75704738174421
6806.80680680681 1.54887717854115
6906.90690690691 1.45760928732119
7007.00700700701 1.77299451059584
7107.10710710711 1.72327065752774
7207.20720720721 1.76078203977006
7307.30730730731 1.80651866986987
7407.40740740741 1.78627465881898
7507.50750750751 1.88863924807881
7607.60760760761 1.93151412108671
7707.70770770771 1.91026638408442
7807.80780780781 1.99329353576385
7907.90790790791 2.43496781540452
8008.00800800801 2.20014950852936
8108.10810810811 2.39616085699367
8208.20820820821 2.37164678446617
8308.30830830831 2.35673294043313
8408.40840840841 2.53557656347562
8508.50850850851 2.50027353345797
8608.60860860861 2.70751650032098
8708.70870870871 2.63537240328074
8808.80880880881 2.59707674841538
8908.90890890891 3.01626077940669
9009.00900900901 2.99777393859999
9109.10910910911 3.08134846682769
9209.20920920921 3.173406450905
9309.30930930931 3.05724634730173
9409.40940940941 3.2623104693289
9509.50950950951 2.93954258246199
9609.60960960961 3.29093075713318
9709.70970970971 3.4279803217452
9809.80980980981 3.43217324820984
9909.90990990991 3.23323635335213
10010.01001001 3.41153290091876
10110.1101101101 3.35953853220995
10210.2102102102 3.60782738627223
10310.3103103103 3.5795941681135
10410.4104104104 3.67790862221662
10510.5105105105 3.5498915211479
10610.6106106106 3.52219158509111
10710.7107107107 3.65859649235547
10810.8108108108 3.64745450336805
10910.9109109109 3.69431307084883
11011.011011011 3.82510501260414
11111.1111111111 3.89801655890666
11211.2112112112 3.87287885520682
11311.3113113113 3.80780084039734
11411.4114114114 3.98236346980393
11511.5115115115 4.11089936275758
11611.6116116116 3.67252233093222
11711.7117117117 3.94710532043392
11811.8118118118 3.88681963036125
11911.9119119119 4.04277357463835
12012.012012012 4.13083469335232
12112.1121121121 3.98166434449577
12212.2122122122 4.20742067039665
12312.3123123123 3.95868394154476
12412.4124124124 4.42688471069408
12512.5125125125 4.4066293023228
12612.6126126126 4.30073474724345
12712.7127127127 4.45955883139236
12812.8128128128 4.48972903238968
12912.9129129129 4.41764309366272
13013.013013013 4.40327556477573
13113.1131131131 4.48447531498883
13213.2132132132 4.73043564542054
13313.3133133133 4.60501771132893
13413.4134134134 4.61906447145146
13513.5135135135 4.6746812329893
13613.6136136136 4.83039742436492
13713.7137137137 4.69719994190411
13813.8138138138 4.88603375388139
13913.9139139139 5.038482999088
14014.014014014 4.89813452779837
14114.1141141141 4.9717284812642
14214.2142142142 4.82808618713765
14314.3143143143 5.06641811537754
14414.4144144144 4.90418763090748
14514.5145145145 4.87499710382575
14614.6146146146 5.1069275159781
14714.7147147147 5.14830126490407
14814.8148148148 5.16192120477736
14914.9149149149 5.42030031708661
15015.015015015 5.24992908004022
15115.1151151151 5.15232337259254
15215.2152152152 5.14459746688963
15315.3153153153 5.15521729695426
15415.4154154154 5.27523030239005
15515.5155155155 5.32297427600231
15615.6156156156 5.52255724819736
15715.7157157157 5.41592476740099
15815.8158158158 5.22359736294591
15915.9159159159 5.27813704817303
16016.016016016 5.52917600287018
16116.1161161161 5.19847638722352
16216.2162162162 5.35129519671407
16316.3163163163 5.22267942353198
16416.4164164164 5.45276501606562
16516.5165165165 5.46385700397888
16616.6166166166 5.45905375958659
16716.7167167167 5.34447806683621
16816.8168168168 5.50931621975377
16916.9169169169 5.43293818193181
17017.017017017 5.47982626021837
17117.1171171171 5.50253985265979
17217.2172172172 5.42363080317252
17317.3173173173 5.37628487283131
17417.4174174174 5.54424939685328
17517.5175175175 5.64036027627175
17617.6176176176 5.39927768156692
17717.7177177177 5.77183571245454
17817.8178178178 5.36891830718261
17917.9179179179 5.52841861288281
18018.018018018 5.67869394933543
18118.1181181181 5.47122175707357
18218.2182182182 5.5066142725269
18318.3183183183 5.58343597816222
18418.4184184184 5.64573577178261
18518.5185185185 5.73705601466942
18618.6186186186 5.75293040963457
18718.7187187187 5.7103630686011
18818.8188188188 5.77005853795366
18918.9189189189 5.54346800850611
19019.019019019 5.888827720436
19119.1191191191 5.67962136964657
19219.2192192192 5.85335673956797
19319.3193193193 5.95890199668328
19419.4194194194 5.69541394662027
19519.5195195195 5.76533677823956
19619.6196196196 5.82038616810898
19719.7197197197 5.68116596665578
19819.8198198198 6.21776886484602
19919.9199199199 6.18216241487222
20020.02002002 5.94383049410336
20120.1201201201 5.99270599755751
20220.2202202202 5.93801978152154
20320.3203203203 6.14489300188447
20420.4204204204 6.13832897359935
20520.5205205205 6.1810155240655
20620.6206206206 6.00197614971094
20720.7207207207 6.19944116942682
20820.8208208208 6.18219499305434
20920.9209209209 6.21652079076072
21021.021021021 6.35034957338235
21121.1211211211 6.27856733501633
21221.2212212212 6.45733467822294
21321.3213213213 6.38486916543451
21421.4214214214 6.10298380943625
21521.5215215215 6.41464353275899
21621.6216216216 6.39762432054301
21721.7217217217 6.65503979854677
21821.8218218218 6.59206922084311
21921.9219219219 6.49748836898141
22022.022022022 6.18359022406858
22122.1221221221 6.56141654842448
22222.2222222222 6.56592072110725
22322.3223223223 6.50178338391269
22422.4224224224 6.6521803880751
22522.5225225225 6.54565699340251
22622.6226226226 6.47777232267409
22722.7227227227 6.82610322806502
22822.8228228228 6.39798791757834
22922.9229229229 6.52400891040685
23023.023023023 6.69012388321689
23123.1231231231 6.94258551476197
23223.2232232232 6.92971660648408
23323.3233233233 6.64699901903619
23423.4234234234 6.82831213881736
23523.5235235235 6.942417221731
23623.6236236236 7.10394350607114
23723.7237237237 7.03374150579535
23823.8238238238 7.28856065335709
23923.9239239239 6.90693491023567
24024.024024024 6.95680710180773
24124.1241241241 7.05561450273113
24224.2242242242 7.31796480629504
24324.3243243243 7.2175212906324
24424.4244244244 7.09829486060253
24524.5245245245 6.9176199788235
24624.6246246246 7.27185003553978
24724.7247247247 7.45242881322842
24824.8248248248 7.2540257635462
24924.9249249249 7.45494410969583
25025.025025025 6.83994006383012
25125.1251251251 7.12859787237031
25225.2252252252 7.206789253548
25325.3253253253 7.29075776110643
25425.4254254254 7.11408146758962
25525.5255255255 7.28399945592643
25625.6256256256 7.17974316595643
25725.7257257257 7.17532483376402
25825.8258258258 7.62531514234427
25925.9259259259 7.55969437482911
26026.026026026 7.57330499909723
26126.1261261261 7.5518617613856
26226.2262262262 7.86131939733638
26326.3263263263 7.90581539605691
26426.4264264264 7.74390095163796
26526.5265265265 7.66022882152307
26626.6266266266 7.63526047007981
26726.7267267267 7.72816579223973
26826.8268268268 7.55174589899359
26926.9269269269 8.14181258503808
27027.027027027 7.83792782135257
27127.1271271271 8.21053163291807
27227.2272272272 7.62337891903168
27327.3273273273 7.96746599960472
27427.4274274274 7.77993131835811
27527.5275275275 8.23720856171768
27627.6276276276 7.86817439605969
27727.7277277277 8.02010781099316
27827.8278278278 8.16388087550567
27927.9279279279 8.15124449068757
28028.028028028 8.10813965286294
28128.1281281281 8.28282174958836
28228.2282282282 8.1964819521929
28328.3283283283 8.34206594662718
28428.4284284284 8.00495557174347
28528.5285285285 8.23346837992874
28628.6286286286 8.34922141093783
28728.7287287287 8.52126840263557
28828.8288288288 8.44889213499926
28928.9289289289 8.59723718047024
29029.029029029 8.33436435386857
29129.1291291291 8.28914079710853
29229.2292292292 8.28380276012488
29329.3293293293 8.58548454424711
29429.4294294294 8.47708846134403
29529.5295295295 8.41120749270616
29629.6296296296 8.87860216772852
29729.7297297297 8.80927616551822
29829.8298298298 8.91851436230337
29929.9299299299 8.81131596199587
30030.03003003 8.76377091782657
30130.1301301301 8.82260239344938
30230.2302302302 8.77330288389626
30330.3303303303 8.79530397707543
30430.4304304304 8.88098374976906
30530.5305305305 9.01541905742355
30630.6306306306 9.20988429891108
30730.7307307307 9.34875801257621
30830.8308308308 9.50394722524359
30930.9309309309 9.37721845332307
31031.031031031 9.39672816756763
31131.1311311311 9.48169624378228
31231.2312312312 9.6071893558898
31331.3313313313 9.29757325608046
31431.4314314314 9.67108127730791
31531.5315315315 9.18864153325051
31631.6316316316 9.49135219364864
31731.7317317317 9.84104685936366
31831.8318318318 9.50203854371204
31931.9319319319 9.91024742344571
32032.032032032 9.50560063647399
32132.1321321321 9.5928653064359
32232.2322322322 9.93750347612448
32332.3323323323 9.83533560938455
32432.4324324324 9.87143029215911
32532.5325325325 10.073228448871
32632.6326326326 9.89885085412471
32732.7327327327 9.67321706091262
32832.8328328328 10.1079541995233
32932.9329329329 10.1661868361303
33033.033033033 9.7731669689212
33133.1331331331 10.2539352307982
33233.2332332332 10.0257624842807
33333.3333333333 9.65082389479627
33433.4334334334 10.2513488739746
33533.5335335335 9.83072525430689
33633.6336336336 9.79112889508954
33733.7337337337 10.1495528508655
33833.8338338338 9.97657640134176
33933.9339339339 10.156899727927
34034.034034034 9.78692947662963
34134.1341341341 9.97231973073701
34234.2342342342 10.3136342453583
34334.3343343343 9.91782079246742
34434.4344344344 10.1494447593964
34534.5345345345 9.94052040950292
34634.6346346346 9.81759210371301
34734.7347347347 10.1086611770903
34834.8348348348 10.2651603213643
34934.9349349349 10.2316765897082
35035.035035035 10.0440385436432
35135.1351351351 10.2296157258532
35235.2352352352 10.1051110023831
35335.3353353353 10.0904541036569
35435.4354354354 10.4957684729056
35535.5355355355 10.0435507416999
35635.6356356356 9.97701435286596
35735.7357357357 10.2315444262789
35835.8358358358 9.91607109416674
35935.9359359359 10.3276499942312
36036.036036036 10.3318614100277
36136.1361361361 10.2279856477681
36236.2362362362 10.2913172214383
36336.3363363363 10.1505529575265
36436.4364364364 9.98220443239642
36536.5365365365 10.0842373459153
36636.6366366366 9.89537960243578
36736.7367367367 10.4366714646151
36836.8368368368 10.3828232777794
36936.9369369369 10.2174675818796
37037.037037037 10.5550628746743
37137.1371371371 10.3510079094036
37237.2372372372 10.2466643129433
37337.3373373373 9.86125711387676
37437.4374374374 10.542017289816
37537.5375375375 10.3768622331687
37637.6376376376 10.2778889397694
37737.7377377377 10.5878276895203
37837.8378378378 10.6051744578337
37937.9379379379 10.5894549406773
38038.038038038 10.1573240995686
38138.1381381381 10.1850980577055
38238.2382382382 10.4860208599706
38338.3383383383 11.0435971286483
38438.4384384384 10.4014149557817
38538.5385385385 10.3803980069077
38638.6386386386 10.4931525120965
38738.7387387387 10.7069536273836
38838.8388388388 10.4076017209394
38938.9389389389 10.6009255688067
39039.039039039 10.6993363026604
39139.1391391391 10.6804443289994
39239.2392392392 10.8880629967846
39339.3393393393 10.5893470649132
39439.4394394394 10.6871824536298
39539.5395395395 10.7466891361136
39639.6396396396 10.6329630289079
39739.7397397397 10.6377328009468
39839.8398398398 10.9222965235406
39939.9399399399 10.520153831647
40040.04004004 10.8617177439151
40140.1401401401 10.7107336701092
40240.2402402402 10.5826195124523
40340.3403403403 10.5293478804827
40440.4404404404 10.7287042054416
40540.5405405405 11.0655624099572
40640.6406406406 11.0115299259435
40740.7407407407 10.5886576889808
40840.8408408408 10.3281424392439
40940.9409409409 10.687742238701
41041.041041041 10.7467588221859
41141.1411411411 10.4411373707945
41241.2412412412 10.8131856597122
41341.3413413413 10.7926806086446
41441.4414414414 10.7360359248518
41541.5415415415 10.6835601481461
41641.6416416416 10.9486133217464
41741.7417417417 11.0018836818986
41841.8418418418 11.0223340689379
41941.9419419419 10.5417093839881
42042.042042042 10.865348306288
42142.1421421421 10.5646559667397
42242.2422422422 11.140663582376
42342.3423423423 11.0472665318815
42442.4424424424 10.4933870521707
42542.5425425425 11.0399929931453
42642.6426426426 10.7587554977103
42742.7427427427 10.9446941151713
42842.8428428428 10.740458817626
42942.9429429429 10.837595693203
43043.043043043 10.8582845189026
43143.1431431431 10.8495051917116
43243.2432432432 11.144879469737
43343.3433433433 11.134189906376
43443.4434434434 10.8644423727778
43543.5435435436 11.1967603100917
43643.6436436436 11.0542840476871
43743.7437437437 10.9767333537752
43843.8438438438 11.2209760458796
43943.9439439439 10.9908062476772
44044.0440440441 11.2048411559018
44144.1441441441 10.8546587437991
44244.2442442442 10.9176193116767
44344.3443443443 11.4176743025219
44444.4444444444 11.0634418061731
44544.5445445446 10.9455606356831
44644.6446446446 11.1225793724451
44744.7447447447 11.1892211162684
44844.8448448448 11.100403096873
44944.9449449449 11.351184849364
45045.0450450451 11.2744442806622
45145.1451451452 11.468761758903
45245.2452452452 11.4897954467919
45345.3453453453 11.6185790225299
45445.4454454454 11.2361868124722
45545.5455455456 11.5083058246582
45645.6456456457 11.6944916718517
45745.7457457457 11.2340832799892
45845.8458458458 11.418390512449
45945.9459459459 11.6702418823831
46046.0460460461 11.8351165358488
46146.1461461462 11.0483171789238
46246.2462462462 11.2012886709458
46346.3463463463 11.8100399694924
46446.4464464464 11.5627770112115
46546.5465465466 11.4419798373957
46646.6466466467 11.6282603681183
46746.7467467468 11.3057338404745
46846.8468468468 11.2542149824965
46946.9469469469 11.4678555912608
47047.0470470471 11.6616155667744
47147.1471471472 11.4847204078708
47247.2472472473 11.2181425732604
47347.3473473473 11.7605326978295
47447.4474474474 11.5661284145456
47547.5475475476 11.6305191976866
47647.6476476477 11.338636657302
47747.7477477478 11.3386085245425
47847.8478478479 11.4096867305077
47947.9479479479 11.5884012087864
48048.0480480481 11.8487647440787
48148.1481481482 11.7468062179666
48248.2482482483 11.5895672355475
48348.3483483484 11.5905855216389
48448.4484484484 11.7503291899049
48548.5485485486 11.5168026838432
48648.6486486487 11.4011988785694
48748.7487487488 11.8100957027622
48848.8488488489 11.3342892942311
48948.9489489489 11.5563816823373
49049.0490490491 11.550756149607
49149.1491491492 11.578656748286
49249.2492492493 11.8533907752752
49349.3493493494 11.7171719298581
49449.4494494495 11.4997582290864
49549.5495495496 12.0492206618026
49649.6496496497 11.5428421810201
49749.7497497498 11.7286094132241
49849.8498498499 11.6072249933793
49949.94994995 11.7601325299024
50050.0500500501 11.5323901073748
50150.1501501502 12.1032177381061
50250.2502502503 12.0257582487056
50350.3503503504 11.913690978702
50450.4504504505 11.768268770875
50550.5505505506 11.761067937544
50650.6506506507 11.7182771023672
50750.7507507508 11.8543106486628
50850.8508508509 12.2239479384374
50950.950950951 11.6799289936905
51051.0510510511 11.7331193428011
51151.1511511512 12.0263158540187
51251.2512512513 12.042848683748
51351.3513513514 11.7093736774313
51451.4514514515 11.8621734239751
51551.5515515516 12.0129682673228
51651.6516516517 12.0297302353052
51751.7517517518 11.9051998542853
51851.8518518519 12.1279185888564
51951.951951952 12.1313020291372
52052.0520520521 11.7567637652215
52152.1521521522 11.9359638177359
52252.2522522523 12.1272557532548
52352.3523523524 11.8766780043756
52452.4524524525 12.2698143321069
52552.5525525526 12.1570676232655
52652.6526526527 12.1259315106732
52752.7527527528 12.1764780274524
52852.8528528529 12.2627799310639
52952.952952953 12.2510314609972
53053.0530530531 12.426279044273
53153.1531531532 12.390503725235
53253.2532532533 12.5364780141421
53353.3533533534 12.4048930561729
53453.4534534535 12.3503928763722
53553.5535535536 12.3753309049605
53653.6536536537 12.5479782676128
53753.7537537538 12.4613424279037
53853.8538538539 12.3430845857748
53953.953953954 12.6804495121892
54054.0540540541 12.3108793375384
54154.1541541542 12.3308575410655
54254.2542542543 12.5501570459943
54354.3543543544 12.7788891995255
54454.4544544545 12.4644673042502
54554.5545545546 12.4807562168323
54654.6546546547 12.5568066599252
54754.7547547548 12.3498355137202
54854.8548548549 12.4728001415455
54954.954954955 12.9833737879199
55055.0550550551 12.6941026741883
55155.1551551552 12.6626025835785
55255.2552552553 12.6714697261057
55355.3553553554 12.8525943621866
55455.4554554555 12.7760440583134
55555.5555555556 12.9874183281266
55655.6556556557 12.9832985451055
55755.7557557558 12.7458783021623
55855.8558558559 12.9657493500731
55955.955955956 12.9949143420034
56056.0560560561 12.805105796854
56156.1561561562 13.0227357311869
56256.2562562563 13.0088213814854
56356.3563563564 13.0515748243008
56456.4564564565 12.7032045321534
56556.5565565566 13.0215725794237
56656.6566566567 12.9995112485488
56756.7567567568 12.7288745821531
56856.8568568569 13.0838504453396
56956.956956957 12.6960560203323
57057.0570570571 12.66080576842
57157.1571571572 13.0538954794472
57257.2572572573 13.2713224069132
57357.3573573574 12.9672314332475
57457.4574574575 13.1393007961412
57557.5575575576 13.100444651541
57657.6576576577 13.4241515614434
57757.7577577578 12.8343799153651
57857.8578578579 13.2578305470915
57957.957957958 12.7676796295121
58058.0580580581 12.8810371979361
58158.1581581582 13.0627322098479
58258.2582582583 13.1689832319436
58358.3583583584 13.5338675392629
58458.4584584585 13.0647040881858
58558.5585585586 12.9770983513836
58658.6586586587 12.985747313898
58758.7587587588 13.1602300536532
58858.8588588589 13.3752529405451
58958.958958959 13.0505003237027
59059.0590590591 13.070388184512
59159.1591591592 13.3196567708839
59259.2592592593 12.7342220506413
59359.3593593594 13.6255532860978
59459.4594594595 13.3566244108424
59559.5595595596 13.2562173613234
59659.6596596597 13.5137647024888
59759.7597597598 13.4255469561127
59859.8598598599 13.3063874494935
59959.95995996 13.0397523315898
60060.0600600601 13.3936497865619
60160.1601601602 13.0940563464578
60260.2602602603 13.4039379362737
60360.3603603604 13.2249085333528
60460.4604604605 13.6194505839114
60560.5605605606 13.4145526866746
60660.6606606607 13.1811370698414
60760.7607607608 13.6217617200454
60860.8608608609 13.5206494604619
60960.960960961 13.7103529428427
61061.0610610611 13.5081377428879
61161.1611611612 13.5609814447502
61261.2612612613 13.8041808567046
61361.3613613614 13.6923623906457
61461.4614614615 13.4043582210828
61561.5615615616 13.7854097800919
61661.6616616617 13.559528818228
61761.7617617618 13.7695755682764
61861.8618618619 13.5310553676264
61961.961961962 13.7590635228051
62062.0620620621 13.4449608166797
62162.1621621622 13.7284531245663
62262.2622622623 13.5605166046203
62362.3623623624 13.6228640902166
62462.4624624625 13.4973082994902
62562.5625625626 13.8663359929181
62662.6626626627 13.9180358424041
62762.7627627628 13.9380043115557
62862.8628628629 13.6643421093828
62962.962962963 13.7492025292312
63063.0630630631 13.7842469761388
63163.1631631632 13.9547769909373
63263.2632632633 13.3874488794288
63363.3633633634 13.6839732136479
63463.4634634635 13.4534201953753
63563.5635635636 13.6027168951218
63663.6636636637 13.4213973669347
63763.7637637638 13.5779041684297
63863.8638638639 13.7377988702178
63963.963963964 13.3609127006221
64064.0640640641 13.7094454674673
64164.1641641642 13.7914205749706
64264.2642642643 13.9004562294864
64364.3643643644 13.8058701430053
64464.4644644645 13.453712871122
64564.5645645646 13.6190674000011
64664.6646646647 13.7654326338963
64764.7647647648 13.5610535999768
64864.8648648649 13.9354448845728
64964.964964965 13.798453552297
65065.0650650651 13.7010752600299
65165.1651651652 13.7792156359042
65265.2652652653 13.465146147082
65365.3653653654 13.5170210898641
65465.4654654655 13.9059979658812
65565.5655655656 13.5707623944277
65665.6656656657 13.5011213979703
65765.7657657658 13.9702907236448
65865.8658658659 13.7617252298552
65965.965965966 13.6970585138751
66066.0660660661 13.7243069313769
66166.1661661662 13.7160822435364
66266.2662662663 13.7859526509246
66366.3663663664 13.4933356268721
66466.4664664665 13.4914900782749
66566.5665665666 14.0112254950705
66666.6666666667 13.5425026472809
66766.7667667668 14.1615939012374
66866.8668668669 13.755119785126
66966.966966967 13.7517672902033
67067.0670670671 13.8540762395722
67167.1671671672 13.60469605
67267.2672672673 14.0724292403341
67367.3673673674 13.8314827495531
67467.4674674675 13.8844459303343
67567.5675675676 13.9647645628094
67667.6676676677 13.9109873779903
67767.7677677678 13.9887655033081
67867.8678678679 14.0339256734273
67967.967967968 13.8567590301004
68068.0680680681 13.684069129683
68168.1681681682 13.877162154377
68268.2682682683 14.0055166553667
68368.3683683684 13.8862566387346
68468.4684684685 13.9410835983677
68568.5685685686 13.9990976313138
68668.6686686687 14.5688610313632
68768.7687687688 13.9583404170379
68868.8688688689 13.7756461529542
68968.968968969 14.5323066812783
69069.0690690691 13.909986400746
69169.1691691692 14.3022384889268
69269.2692692693 14.1858849382288
69369.3693693694 14.2848685339503
69469.4694694695 14.1501217521762
69569.5695695696 14.1895025519626
69669.6696696697 14.0808405484195
69769.7697697698 13.8451148410917
69869.8698698699 14.1621567641213
69969.96996997 14.1525731168649
70070.0700700701 14.3389747276853
70170.1701701702 13.9018543610134
70270.2702702703 14.4988871195925
70370.3703703704 14.146859509553
70470.4704704705 14.4485731356738
70570.5705705706 14.2071160227989
70670.6706706707 14.2261009019643
70770.7707707708 14.4139838658587
70870.8708708709 14.5632290953204
70970.970970971 13.9215931998241
71071.0710710711 14.0937731215291
71171.1711711712 14.2241244520529
71271.2712712713 14.4642994135475
71371.3713713714 14.4029811698104
71471.4714714715 14.3742461517705
71571.5715715716 14.4717780651154
71671.6716716717 14.2998033922633
71771.7717717718 14.6355518768705
71871.8718718719 14.3588290078083
71971.971971972 14.6805994292459
72072.0720720721 14.444322399614
72172.1721721722 14.2260283673523
72272.2722722723 14.4268152973765
72372.3723723724 14.7207854038542
72472.4724724725 14.7047745710269
72572.5725725726 14.7052550909152
72672.6726726727 14.2772237500699
72772.7727727728 14.3072885604574
72872.8728728729 14.6126659126379
72972.972972973 14.5191696573617
73073.0730730731 14.689630944055
73173.1731731732 14.4984105779981
73273.2732732733 14.7507317577937
73373.3733733734 14.5759636044246
73473.4734734735 14.8695717237935
73573.5735735736 14.504096369988
73673.6736736737 14.688304760589
73773.7737737738 14.849748932091
73873.8738738739 14.6584838955177
73973.973973974 14.5629350588397
74074.0740740741 14.8435653498301
74174.1741741742 14.7470059901004
74274.2742742743 14.2118951343926
74374.3743743744 14.620473859542
74474.4744744745 14.7453099277667
74574.5745745746 14.9312565321781
74674.6746746747 14.5319355798514
74774.7747747748 14.5812278987354
74874.8748748749 14.5437974814208
74974.974974975 14.6813334692137
75075.0750750751 14.3805688059601
75175.1751751752 14.513146999478
75275.2752752753 14.7755171437189
75375.3753753754 14.8685121333509
75475.4754754755 14.3697684768194
75575.5755755756 14.6999012401802
75675.6756756757 14.4851949645569
75775.7757757758 14.6658394887479
75875.8758758759 14.7914318393728
75975.975975976 14.8363042438835
76076.0760760761 14.9216681823278
76176.1761761762 14.8054790511662
76276.2762762763 14.9558394097463
76376.3763763764 14.9011511976711
76476.4764764765 14.7827363989135
76576.5765765766 14.7044587258686
76676.6766766767 14.7690720098803
76776.7767767768 14.7795218278929
76876.8768768769 15.0922768749131
76976.976976977 14.7555404837396
77077.0770770771 15.0012464791946
77177.1771771772 15.2007499230882
77277.2772772773 15.1033097183061
77377.3773773774 14.5711867570094
77477.4774774775 14.6243380149967
77577.5775775776 15.0297502075055
77677.6776776777 14.6966666559355
77777.7777777778 14.8604044564616
77877.8778778779 14.6612492315148
77977.977977978 14.7018936446296
78078.0780780781 14.9726807752309
78178.1781781782 14.6628642146773
78278.2782782783 14.879521220429
78378.3783783784 15.0432707181932
78478.4784784785 14.9794542690353
78578.5785785786 14.725287320653
78678.6786786787 14.6245830598208
78778.7787787788 14.6221537958661
78878.8788788789 14.4452076699359
78978.978978979 15.0674058988057
79079.0790790791 14.8428879205246
79179.1791791792 15.0951843442281
79279.2792792793 14.5266545117386
79379.3793793794 14.5963691024656
79479.4794794795 14.9295413672428
79579.5795795796 14.8425723298215
79679.6796796797 15.0913481324755
79779.7797797798 15.2861211422324
79879.8798798799 14.527328879953
79979.97997998 14.7571695429589
80080.0800800801 14.812501965246
80180.1801801802 15.0216545541058
80280.2802802803 14.9679212667351
80380.3803803804 14.8360008436411
80480.4804804805 15.0632805987047
80580.5805805806 15.3056366420967
80680.6806806807 15.0643565372827
80780.7807807808 15.1329416550368
80880.8808808809 15.0938783448782
80980.980980981 15.075409103442
81081.0810810811 15.0949297953404
81181.1811811812 14.9063173098401
81281.2812812813 15.2535887105235
81381.3813813814 15.1535626943302
81481.4814814815 14.8033791085076
81581.5815815816 14.964506740199
81681.6816816817 15.0153036401787
81781.7817817818 15.5154361828405
81881.8818818819 15.2774050376845
81981.981981982 15.0692598239447
82082.0820820821 15.2251644609022
82182.1821821822 14.7499195287819
82282.2822822823 14.8369364801177
82382.3823823824 15.0985586508893
82482.4824824825 15.1828472066402
82582.5825825826 15.0863104375108
82682.6826826827 15.4169479413079
82782.7827827828 15.4569842845198
82882.8828828829 15.0370180285876
82982.982982983 15.3258592834038
83083.0830830831 14.9264421893383
83183.1831831832 15.4279326709314
83283.2832832833 15.2773961005629
83383.3833833834 15.5080684253992
83483.4834834835 15.2360420295249
83583.5835835836 15.626959474545
83683.6836836837 15.5777735643392
83783.7837837838 15.1584124483307
83883.8838838839 15.5773793505744
83983.983983984 15.0636396847686
84084.0840840841 15.2562092733172
84184.1841841842 15.3072549104352
84284.2842842843 15.1728362020424
84384.3843843844 15.1463648409597
84484.4844844845 15.3728392199836
84584.5845845846 15.1930136326997
84684.6846846847 15.7713046395847
84784.7847847848 15.3298324831168
84884.8848848849 15.275038558635
84984.984984985 15.4446869246733
85085.0850850851 15.4329054242608
85185.1851851852 15.5155114968727
85285.2852852853 14.9806556236119
85385.3853853854 15.7146329244748
85485.4854854855 15.8987523525665
85585.5855855856 15.5718166413463
85685.6856856857 15.4551941608628
85785.7857857858 15.4280850973961
85885.8858858859 15.3066306008247
85985.985985986 15.4657937640001
86086.0860860861 15.5537780714342
86186.1861861862 15.5201626978596
86286.2862862863 15.447769593975
86386.3863863864 15.4996240490884
86486.4864864865 15.5776995319397
86586.5865865866 15.3441640600361
86686.6866866867 16.0753197646037
86786.7867867868 15.9736584823536
86886.8868868869 15.6859311381236
86986.986986987 15.482002475456
87087.0870870871 15.9773031159048
87187.1871871872 15.6167935345764
87287.2872872873 16.0307517659771
87387.3873873874 15.8526363585703
87487.4874874875 15.5006365842605
87587.5875875876 15.9652138260496
87687.6876876877 15.8923495156713
87787.7877877878 15.8442604621038
87887.8878878879 16.30502632485
87987.987987988 15.4308251377756
88088.0880880881 15.7691302147391
88188.1881881882 15.7033800818363
88288.2882882883 15.4778352099145
88388.3883883884 15.9143874101732
88488.4884884885 15.6855279677715
88588.5885885886 15.9387841271626
88688.6886886887 15.7713965448722
88788.7887887888 15.7589689901033
88888.8888888889 15.7090341724841
88988.988988989 16.0250428793156
89089.0890890891 15.8058279985636
89189.1891891892 15.5264709936173
89289.2892892893 15.7844956860508
89389.3893893894 15.7469280791166
89489.4894894895 15.7809405279481
89589.5895895896 15.5974670137695
89689.6896896897 15.5082480853545
89789.7897897898 15.8886660763367
89889.8898898899 15.4990797433941
89989.98998999 16.0387018865993
90090.0900900901 15.5907523005614
90190.1901901902 15.6073799255337
90290.2902902903 15.6502188733475
90390.3903903904 15.7283910364008
90490.4904904905 15.8368168737766
90590.5905905906 15.6338561598638
90690.6906906907 16.3219100038291
90790.7907907908 15.7594439844914
90890.8908908909 15.7237613063852
90990.990990991 15.7292344769928
91091.0910910911 15.6868024693039
91191.1911911912 15.9309047012686
91291.2912912913 15.83588928491
91391.3913913914 15.7911719824412
91491.4914914915 15.6978644810205
91591.5915915916 16.0607306190855
91691.6916916917 15.8131659411037
91791.7917917918 15.7640808024068
91891.8918918919 15.9796825160978
91991.991991992 16.1806003779755
92092.0920920921 16.1220674554569
92192.1921921922 15.7993833150976
92292.2922922923 15.6041050976547
92392.3923923924 15.7830271211487
92492.4924924925 15.9406943066843
92592.5925925926 16.0894185331801
92692.6926926927 15.8522217492731
92792.7927927928 16.1195726178605
92892.8928928929 15.6936502531342
92992.992992993 15.597293091015
93093.0930930931 16.0308363740592
93193.1931931932 16.130478450138
93293.2932932933 15.9291097388721
93393.3933933934 16.2922291003261
93493.4934934935 15.8179665197742
93593.5935935936 15.8114474155532
93693.6936936937 16.0593940004141
93793.7937937938 15.6169527218
93893.8938938939 15.8456815642904
93993.993993994 15.9502227693314
94094.0940940941 15.7769999708523
94194.1941941942 16.0120589239652
94294.2942942943 15.8375115848425
94394.3943943944 15.7176661263259
94494.4944944945 16.0098273386329
94594.5945945946 16.1338185691212
94694.6946946947 16.1589345731797
94794.7947947948 16.2703549930894
94894.8948948949 16.0979041802771
94994.994994995 16.3315771851036
95095.0950950951 16.1226560154692
95195.1951951952 16.1451505118117
95295.2952952953 15.8503424014138
95395.3953953954 15.8707206807838
95495.4954954955 16.0844760434925
95595.5955955956 15.952287569032
95695.6956956957 15.9748475147284
95795.7957957958 16.0787368316931
95895.8958958959 15.9683549125866
95995.995995996 15.9740054389849
96096.0960960961 15.9284373305046
96196.1961961962 15.7777673157596
96296.2962962963 16.061387332538
96396.3963963964 15.755406798888
96496.4964964965 15.8122343037816
96596.5965965966 16.2439447813391
96696.6966966967 16.1137002508453
96796.7967967968 16.3479277841523
96896.8968968969 15.8403906654627
96996.996996997 16.4504745113161
97097.0970970971 16.1490826718902
97197.1971971972 16.364209807079
97297.2972972973 15.9005199145381
97397.3973973974 16.0868137064601
97497.4974974975 16.424685932011
97597.5975975976 16.5055136269465
97697.6976976977 16.0317152284869
97797.7977977978 16.3971291384872
97897.8978978979 15.8899019586562
97997.997997998 15.9455076323959
98098.0980980981 16.1540624030166
98198.1981981982 16.0193688747951
98298.2982982983 16.1801900904376
98398.3983983984 15.5847121876873
98498.4984984985 16.1556918881563
98598.5985985986 16.0619164830042
98698.6986986987 16.044812722271
98798.7987987988 16.3057822844251
98898.8988988989 15.9777228781157
98998.998998999 16.2372877376103
99099.0990990991 16.2891378387006
99199.1991991992 15.8679470463352
99299.2992992993 16.2742460858898
99399.3993993994 16.135549604831
99499.4994994995 15.672134888694
99599.5995995996 16.1873328037622
99699.6996996997 15.8035481600207
99799.7997997998 15.9872217494209
99899.8998998999 15.9001177409977
100000 16.3396949051101
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/gridworld_wall.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.6]

\tikzstyle{every node}=[font=\large]
\definecolor{color0}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of steps},
xmin=0, xmax=100000,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average reward},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 3.36966222590164
100.1001001001 3.11548404349268
200.2002002002 3.85427796455192
300.3003003003 4.58070296643661
400.4004004004 3.93912809940783
500.500500500501 4.6693617232094
600.600600600601 3.8800836282877
700.700700700701 2.64451776906591
800.800800800801 3.75805054814014
900.900900900901 3.2306676609022
1001.001001001 2.61919243092781
1101.1011011011 2.60961689533892
1201.2012012012 2.9726354737257
1301.3013013013 3.40386073744862
1401.4014014014 2.27143640497837
1501.5015015015 3.32241810836142
1601.6016016016 2.78570976086926
1701.7017017017 3.12874743489321
1801.8018018018 2.74703821338618
1901.9019019019 2.90539399051955
2002.002002002 2.90459497169239
2102.1021021021 2.94149676645519
2202.2022022022 3.33329805356549
2302.3023023023 2.79385652235175
2402.4024024024 3.26824046670392
2502.5025025025 3.65421030641201
2602.6026026026 4.22057759259028
2702.7027027027 4.35936202767497
2802.8028028028 4.2062817995318
2902.9029029029 4.89417759103112
3003.003003003 5.31886700934901
3103.1031031031 5.2483614122985
3203.2032032032 4.93662031476494
3303.3033033033 5.07064272099264
3403.4034034034 5.50738350852214
3503.5035035035 5.33468912349799
3603.6036036036 5.79870369368141
3703.7037037037 6.47979892039013
3803.8038038038 5.88209885805818
3903.9039039039 7.01200427983401
4004.004004004 7.58314665929537
4104.1041041041 7.54608030839829
4204.2042042042 7.97540188484728
4304.3043043043 7.92816635069985
4404.4044044044 7.51898110543287
4504.5045045045 8.66030021873007
4604.6046046046 8.45305091048131
4704.70470470471 9.29726333817526
4804.8048048048 9.64828276388285
4904.90490490491 9.15593476096099
5005.005005005 9.36059104988638
5105.10510510511 9.99608065103751
5205.20520520521 9.93582995500627
5305.30530530531 10.6971550029079
5405.40540540541 10.4850731743847
5505.50550550551 10.0952207208828
5605.60560560561 10.7564108866151
5705.70570570571 10.5597071733278
5805.80580580581 11.0132882452331
5905.90590590591 11.3306672320514
6006.00600600601 11.5126664081798
6106.10610610611 11.7965327006257
6206.20620620621 11.6257833164303
6306.30630630631 11.705016010533
6406.40640640641 11.8934818311443
6506.50650650651 12.0106795676849
6606.60660660661 12.2612908849991
6706.70670670671 11.9039802142756
6806.80680680681 12.7069798761861
6906.90690690691 12.2836079128499
7007.00700700701 12.289683215195
7107.10710710711 12.263993208916
7207.20720720721 12.7531398757832
7307.30730730731 12.5921223447103
7407.40740740741 12.8763671733638
7507.50750750751 13.120280044638
7607.60760760761 13.0962087347203
7707.70770770771 13.0236700029068
7807.80780780781 12.7725964216308
7907.90790790791 12.9466662004808
8008.00800800801 13.2269735380746
8108.10810810811 12.6268237846446
8208.20820820821 12.9837303426819
8308.30830830831 12.9633539362695
8408.40840840841 13.4309121321915
8508.50850850851 12.9160204564858
8608.60860860861 12.6905642894909
8708.70870870871 13.3659231614188
8808.80880880881 13.2706958737984
8908.90890890891 13.4196862930484
9009.00900900901 13.3312130050915
9109.10910910911 13.2993696348238
9209.20920920921 13.4301587513318
9309.30930930931 13.2606279540226
9409.40940940941 13.8412927864982
9509.50950950951 13.4578604231365
9609.60960960961 13.6031634148597
9709.70970970971 13.3601785257876
9809.80980980981 13.6047765708296
9909.90990990991 13.6075999628735
10010.01001001 13.3990955799137
10110.1101101101 13.4734991660045
10210.2102102102 13.3815153537742
10310.3103103103 13.2834394496818
10410.4104104104 13.5915283395477
10510.5105105105 13.6685231671227
10610.6106106106 13.5159054924565
10710.7107107107 13.3840207945704
10810.8108108108 13.3320319461317
10910.9109109109 13.4663354931402
11011.011011011 13.8565987843928
11111.1111111111 13.6051555002867
11211.2112112112 13.3152274154675
11311.3113113113 13.6678881882851
11411.4114114114 13.5521031447872
11511.5115115115 13.0630190053091
11611.6116116116 13.4004732578961
11711.7117117117 13.5072193978397
11811.8118118118 13.5758805317613
11911.9119119119 13.3011342989491
12012.012012012 13.6804034980479
12112.1121121121 13.8569310132074
12212.2122122122 13.6406214507458
12312.3123123123 13.5638063750991
12412.4124124124 13.3442031039174
12512.5125125125 13.4199293700887
12612.6126126126 13.7344010473313
12712.7127127127 13.670976964034
12812.8128128128 13.6323225783775
12912.9129129129 13.5439855960013
13013.013013013 13.7797207870865
13113.1131131131 13.6789134324935
13213.2132132132 13.2093713321477
13313.3133133133 13.5770213836379
13413.4134134134 13.6553032151505
13513.5135135135 13.7875263625365
13613.6136136136 13.8223908582156
13713.7137137137 13.4349536841576
13813.8138138138 13.9611126637175
13913.9139139139 13.8507583154909
14014.014014014 13.2325725909047
14114.1141141141 13.4057916175526
14214.2142142142 13.5002587284892
14314.3143143143 13.8550289741873
14414.4144144144 13.8222327783638
14514.5145145145 13.564709458227
14614.6146146146 13.8823416387271
14714.7147147147 13.5841491987231
14814.8148148148 13.9574488811102
14914.9149149149 13.6636634505753
15015.015015015 13.5399375358867
15115.1151151151 13.1766245144152
15215.2152152152 13.4846561052975
15315.3153153153 14.0277743168515
15415.4154154154 13.4520483939308
15515.5155155155 13.604956797191
15615.6156156156 13.9971340567653
15715.7157157157 13.7202244160543
15815.8158158158 14.3419105457138
15915.9159159159 13.6322626984012
16016.016016016 13.5253516716326
16116.1161161161 13.4355604980212
16216.2162162162 13.6784716018599
16316.3163163163 13.862126379572
16416.4164164164 13.3516766107092
16516.5165165165 13.881476012377
16616.6166166166 13.4702768859337
16716.7167167167 14.0043307510623
16816.8168168168 13.2196162836222
16916.9169169169 14.0328481420706
17017.017017017 13.6996350332228
17117.1171171171 13.9783115363228
17217.2172172172 13.9946467664201
17317.3173173173 13.6244854984325
17417.4174174174 13.8900794519099
17517.5175175175 13.5055307906008
17617.6176176176 14.0110457553403
17717.7177177177 13.6238712082983
17817.8178178178 13.5113538804015
17917.9179179179 13.8052359942293
18018.018018018 13.5921573104732
18118.1181181181 13.5133924372056
18218.2182182182 13.6520950588493
18318.3183183183 13.517010092938
18418.4184184184 13.6526783312563
18518.5185185185 13.8129996093417
18618.6186186186 14.0457978092742
18718.7187187187 13.5479859866587
18818.8188188188 13.9692244087122
18918.9189189189 13.4381624931028
19019.019019019 13.7991736739839
19119.1191191191 13.5950960313235
19219.2192192192 13.6484194143431
19319.3193193193 13.6892209188252
19419.4194194194 13.6645010024001
19519.5195195195 13.8869390613002
19619.6196196196 13.4581675521037
19719.7197197197 14.2569080387538
19819.8198198198 13.3918808734914
19919.9199199199 13.728118648035
20020.02002002 14.0041516320124
20120.1201201201 13.7933302487004
20220.2202202202 13.7693905618989
20320.3203203203 13.5857295089421
20420.4204204204 13.7951219515263
20520.5205205205 13.6655576340337
20620.6206206206 13.9132235453384
20720.7207207207 13.7864472970617
20820.8208208208 13.7705152879151
20920.9209209209 13.6619310928956
21021.021021021 14.0434501447574
21121.1211211211 13.7325410663814
21221.2212212212 13.4175556828457
21321.3213213213 13.8545104393158
21421.4214214214 13.9189714511556
21521.5215215215 13.6261366769004
21621.6216216216 13.1815202460046
21721.7217217217 13.4208994902189
21821.8218218218 13.881223305263
21921.9219219219 13.605827029004
22022.022022022 13.8676298255234
22122.1221221221 13.7733821962178
22222.2222222222 13.4109082109419
22322.3223223223 13.7298848096896
22422.4224224224 13.9792784444464
22522.5225225225 13.297921080136
22622.6226226226 14.0885761327164
22722.7227227227 13.5382192782181
22822.8228228228 13.5162396731184
22922.9229229229 13.3952856583605
23023.023023023 13.3879598287281
23123.1231231231 13.7452911496641
23223.2232232232 13.6506401345405
23323.3233233233 14.0171960198868
23423.4234234234 13.2870599924472
23523.5235235235 13.8343597342892
23623.6236236236 13.7301353552282
23723.7237237237 13.726047941043
23823.8238238238 13.7466230779424
23923.9239239239 14.0716728943834
24024.024024024 13.6577415514584
24124.1241241241 13.8483498088243
24224.2242242242 13.7710237826915
24324.3243243243 13.8801347203727
24424.4244244244 13.8031114106118
24524.5245245245 14.0828085074109
24624.6246246246 13.6234359113622
24724.7247247247 13.4775738170062
24824.8248248248 13.9360407052912
24924.9249249249 13.7684137662541
25025.025025025 13.6625769729644
25125.1251251251 13.7806416887425
25225.2252252252 13.2687411167008
25325.3253253253 13.7887397080536
25425.4254254254 13.4791487270606
25525.5255255255 13.7502123348322
25625.6256256256 13.5367994647888
25725.7257257257 13.6500600210603
25825.8258258258 13.5592826413539
25925.9259259259 13.7671485648093
26026.026026026 13.555801558207
26126.1261261261 14.0413914740702
26226.2262262262 13.4447896087984
26326.3263263263 13.6614203339911
26426.4264264264 13.6019423533743
26526.5265265265 13.8727369242975
26626.6266266266 14.1954782320913
26726.7267267267 14.0095276938265
26826.8268268268 13.599377419464
26926.9269269269 13.5248707523578
27027.027027027 13.9177282292492
27127.1271271271 13.5066129158122
27227.2272272272 13.738409968267
27327.3273273273 13.6058129015025
27427.4274274274 13.739883960475
27527.5275275275 13.6975197357199
27627.6276276276 13.7221394866466
27727.7277277277 13.4635700833436
27827.8278278278 13.8888177185768
27927.9279279279 13.4453536509242
28028.028028028 14.0564750753661
28128.1281281281 13.840428169118
28228.2282282282 14.2361060698522
28328.3283283283 13.9937120532536
28428.4284284284 13.5297354688807
28528.5285285285 13.4028087566907
28628.6286286286 13.8922436723212
28728.7287287287 13.5301932453569
28828.8288288288 13.9820658681717
28928.9289289289 13.8993835757708
29029.029029029 13.5231378009091
29129.1291291291 13.2938649367206
29229.2292292292 13.4777008185071
29329.3293293293 13.9497020397044
29429.4294294294 13.7202378864543
29529.5295295295 13.4409845889886
29629.6296296296 13.4935264959184
29729.7297297297 13.2700224752056
29829.8298298298 13.6251515274709
29929.9299299299 13.4506057214623
30030.03003003 14.0437535089881
30130.1301301301 13.7746146671345
30230.2302302302 13.1813578694734
30330.3303303303 13.5067938222214
30430.4304304304 13.7965451968422
30530.5305305305 13.3264765365349
30630.6306306306 14.0088171185388
30730.7307307307 14.0136811113577
30830.8308308308 13.7760799335413
30930.9309309309 13.9435092486878
31031.031031031 13.6389756879774
31131.1311311311 13.6327780202785
31231.2312312312 13.9206263501464
31331.3313313313 13.9155060142899
31431.4314314314 13.2688236678445
31531.5315315315 13.712062892287
31631.6316316316 13.8068349145798
31731.7317317317 13.5120246751274
31831.8318318318 13.6365315770231
31931.9319319319 13.4536115239811
32032.032032032 13.7614123168701
32132.1321321321 14.1155702056843
32232.2322322322 13.709998203669
32332.3323323323 13.540452769896
32432.4324324324 14.0023409289698
32532.5325325325 13.8134416896167
32632.6326326326 13.6028570387283
32732.7327327327 14.0603293345629
32832.8328328328 13.49381696334
32932.9329329329 14.1325200753075
33033.033033033 14.4316800794612
33133.1331331331 13.7841499072951
33233.2332332332 14.1497005572078
33333.3333333333 13.6734519420541
33433.4334334334 13.8876063234389
33533.5335335335 13.6123019056711
33633.6336336336 13.5960659427095
33733.7337337337 13.3733264596541
33833.8338338338 13.569583727029
33933.9339339339 14.2477902221188
34034.034034034 13.4555623621471
34134.1341341341 13.9679422355943
34234.2342342342 13.6487756935485
34334.3343343343 13.8152291545178
34434.4344344344 13.3724680582369
34534.5345345345 13.4019552540067
34634.6346346346 13.8485256882806
34734.7347347347 14.0107167098202
34834.8348348348 13.8966688921797
34934.9349349349 13.6086232874287
35035.035035035 13.6950269064728
35135.1351351351 13.8094796048847
35235.2352352352 13.7579091498924
35335.3353353353 13.6718913724925
35435.4354354354 13.6973448559786
35535.5355355355 14.0823838680874
35635.6356356356 13.5569461559458
35735.7357357357 13.4369301538343
35835.8358358358 13.9734675844734
35935.9359359359 14.0401810561386
36036.036036036 13.7884739984189
36136.1361361361 13.9220620458616
36236.2362362362 13.7005434173977
36336.3363363363 13.5302845617482
36436.4364364364 13.7081698500777
36536.5365365365 13.6435298751077
36636.6366366366 13.7400364701377
36736.7367367367 13.9471512083592
36836.8368368368 13.9589106559223
36936.9369369369 13.8847700403601
37037.037037037 13.868141947263
37137.1371371371 13.7080019378174
37237.2372372372 13.7654182263292
37337.3373373373 13.675716686412
37437.4374374374 13.5118844359616
37537.5375375375 13.7062715465403
37637.6376376376 13.7320975096142
37737.7377377377 13.5770417770264
37837.8378378378 13.6656934115394
37937.9379379379 13.9791249816733
38038.038038038 13.5654917922624
38138.1381381381 13.6802226897075
38238.2382382382 14.0464932446461
38338.3383383383 14.0200836052744
38438.4384384384 13.8151847571905
38538.5385385385 13.7152220681585
38638.6386386386 13.7943591337028
38738.7387387387 13.6898484102921
38838.8388388388 14.082698456628
38938.9389389389 13.6529441794116
39039.039039039 13.4591100185535
39139.1391391391 13.5288097769644
39239.2392392392 13.8009064025956
39339.3393393393 13.4588399439016
39439.4394394394 13.5965219639172
39539.5395395395 13.3887200010851
39639.6396396396 13.5247004504272
39739.7397397397 13.6059123260279
39839.8398398398 13.3045714777324
39939.9399399399 14.1343259911186
40040.04004004 13.5759900687189
40140.1401401401 13.5966649887939
40240.2402402402 13.2737075411022
40340.3403403403 13.7816348135417
40440.4404404404 13.5078764751666
40540.5405405405 13.5784175474267
40640.6406406406 13.7310987086921
40740.7407407407 13.8243370323629
40840.8408408408 13.6631632093622
40940.9409409409 13.6526256884956
41041.041041041 13.8360080056501
41141.1411411411 14.0793479406616
41241.2412412412 13.7008211561741
41341.3413413413 13.8661219443797
41441.4414414414 13.5872670086691
41541.5415415415 13.4505925051489
41641.6416416416 13.6786434376402
41741.7417417417 13.6708653694817
41841.8418418418 13.665788397459
41941.9419419419 13.803624068807
42042.042042042 13.7116210605839
42142.1421421421 13.2287591814319
42242.2422422422 13.7230739439218
42342.3423423423 13.8438719326334
42442.4424424424 14.2623486273923
42542.5425425425 14.0817465056873
42642.6426426426 13.7744527785701
42742.7427427427 13.5236557812115
42842.8428428428 13.8527510749336
42942.9429429429 13.9139208551365
43043.043043043 13.5622024793308
43143.1431431431 13.7144955693005
43243.2432432432 13.8583078897988
43343.3433433433 13.8462989238948
43443.4434434434 13.6158146331776
43543.5435435436 13.683323072604
43643.6436436436 13.6303810589445
43743.7437437437 14.0109745109116
43843.8438438438 13.6542684245088
43943.9439439439 13.7210244587855
44044.0440440441 14.406739779212
44144.1441441441 14.1462728732328
44244.2442442442 13.7292016813186
44344.3443443443 13.8857742270746
44444.4444444444 13.4342116338589
44544.5445445446 14.2217400322756
44644.6446446446 14.048013570849
44744.7447447447 13.3897817012035
44844.8448448448 14.0908819280325
44944.9449449449 13.3634087483262
45045.0450450451 13.9079180142284
45145.1451451452 13.8906973529479
45245.2452452452 13.4638389956015
45345.3453453453 13.5582559336516
45445.4454454454 13.8906059623014
45545.5455455456 13.7909788227403
45645.6456456457 13.7963572417099
45745.7457457457 14.1246730796318
45845.8458458458 13.4940459259115
45945.9459459459 13.5852214327406
46046.0460460461 13.8468121797014
46146.1461461462 13.4584655380409
46246.2462462462 13.9964517167698
46346.3463463463 13.5703049544546
46446.4464464464 13.569227628158
46546.5465465466 13.7699922573773
46646.6466466467 13.7254942591525
46746.7467467468 13.9302829451891
46846.8468468468 13.6758662992534
46946.9469469469 13.9446661813149
47047.0470470471 13.8235154808993
47147.1471471472 13.614576048953
47247.2472472473 13.7971464822781
47347.3473473473 13.5586908239675
47447.4474474474 13.9892318671258
47547.5475475476 13.5268151697349
47647.6476476477 13.7187566703065
47747.7477477478 13.6852309939073
47847.8478478479 13.7075617791202
47947.9479479479 13.9767278945317
48048.0480480481 13.5335043856926
48148.1481481482 13.9638044888591
48248.2482482483 13.7010251068377
48348.3483483484 13.7894073215706
48448.4484484484 14.0123593256946
48548.5485485486 14.0982898573626
48648.6486486487 13.7128490216206
48748.7487487488 13.6552149491728
48848.8488488489 13.9113742624761
48948.9489489489 13.84647201723
49049.0490490491 14.1251000973438
49149.1491491492 13.6062704430196
49249.2492492493 13.8933316607364
49349.3493493494 13.9325817474184
49449.4494494495 13.9126425303895
49549.5495495496 13.958570081077
49649.6496496497 13.7610262179805
49749.7497497498 13.3914715161788
49849.8498498499 13.5564464202173
49949.94994995 13.9067382515426
50050.0500500501 13.7554948114133
50150.1501501502 14.1774315626673
50250.2502502503 13.7228807123618
50350.3503503504 13.3524291857442
50450.4504504505 13.7956848022799
50550.5505505506 14.0664103958706
50650.6506506507 14.0293203919108
50750.7507507508 13.9747169117178
50850.8508508509 13.9092400044735
50950.950950951 13.6457198994907
51051.0510510511 13.7972011366622
51151.1511511512 13.3269658172908
51251.2512512513 13.6062803309471
51351.3513513514 13.8506245933128
51451.4514514515 13.5054077842454
51551.5515515516 13.9411277084478
51651.6516516517 13.475910755081
51751.7517517518 13.9818987044009
51851.8518518519 13.9216418409686
51951.951951952 13.969534751431
52052.0520520521 13.8071538527144
52152.1521521522 13.6927243672339
52252.2522522523 13.4661824224711
52352.3523523524 13.3997500547686
52452.4524524525 13.7256028516828
52552.5525525526 13.9059098301064
52652.6526526527 13.3972046099866
52752.7527527528 13.6644479564029
52852.8528528529 13.771623331711
52952.952952953 13.8904878386878
53053.0530530531 13.543456402948
53153.1531531532 13.4325427462121
53253.2532532533 13.8528702476309
53353.3533533534 14.0786850532935
53453.4534534535 13.9492490345392
53553.5535535536 13.2893259788849
53653.6536536537 13.6155140563969
53753.7537537538 13.6063515981123
53853.8538538539 13.9516277812319
53953.953953954 14.0362857813762
54054.0540540541 13.9486111217896
54154.1541541542 13.6403189751923
54254.2542542543 13.8960833081208
54354.3543543544 13.6362131547073
54454.4544544545 13.5239245889705
54554.5545545546 13.6544786565496
54654.6546546547 13.9284028780465
54754.7547547548 14.0590009227247
54854.8548548549 13.6689313699748
54954.954954955 13.9048741183292
55055.0550550551 13.6724590084719
55155.1551551552 13.7152725202301
55255.2552552553 13.8839082853236
55355.3553553554 13.7579247347673
55455.4554554555 14.2507180300914
55555.5555555556 13.850181233859
55655.6556556557 13.7123512054151
55755.7557557558 13.7673501666867
55855.8558558559 13.5411854963464
55955.955955956 14.2531798027273
56056.0560560561 13.7571169534765
56156.1561561562 14.0770363033456
56256.2562562563 13.9250872579661
56356.3563563564 13.6091673518492
56456.4564564565 13.6360802623662
56556.5565565566 14.0662086009498
56656.6566566567 13.5890941147153
56756.7567567568 13.8966810506903
56856.8568568569 13.8430782890443
56956.956956957 13.5893724798292
57057.0570570571 13.4635996521737
57157.1571571572 13.7172495927242
57257.2572572573 13.6781255505839
57357.3573573574 13.9197053084199
57457.4574574575 13.6884603544851
57557.5575575576 13.4680117159886
57657.6576576577 13.8300049807605
57757.7577577578 14.1784244756792
57857.8578578579 13.6361557842362
57957.957957958 13.8561253893216
58058.0580580581 13.5991032286338
58158.1581581582 13.9065252330791
58258.2582582583 13.9983467776052
58358.3583583584 13.8321508329138
58458.4584584585 13.7745102170821
58558.5585585586 13.7413750155256
58658.6586586587 13.3725327868333
58758.7587587588 13.6583856365426
58858.8588588589 13.558781599887
58958.958958959 13.905832320197
59059.0590590591 13.5000963652369
59159.1591591592 14.0575180228582
59259.2592592593 13.4947205246439
59359.3593593594 13.6687562178168
59459.4594594595 13.42809298099
59559.5595595596 13.6554769732293
59659.6596596597 14.0531450986089
59759.7597597598 13.6256150261348
59859.8598598599 13.6433716670599
59959.95995996 14.2183981554448
60060.0600600601 13.7638151482029
60160.1601601602 13.9375574587825
60260.2602602603 13.5226673515364
60360.3603603604 13.7507808421706
60460.4604604605 13.6153396653421
60560.5605605606 13.4088480738345
60660.6606606607 13.9393904284484
60760.7607607608 13.9847667842317
60860.8608608609 13.8208532358074
60960.960960961 14.1324346167741
61061.0610610611 13.9436571890881
61161.1611611612 14.0058547851419
61261.2612612613 13.7968068251218
61361.3613613614 14.144605711176
61461.4614614615 13.6147610425055
61561.5615615616 13.68450842863
61661.6616616617 14.2965128496112
61761.7617617618 13.8897417112444
61861.8618618619 13.4373261774408
61961.961961962 13.7419842805041
62062.0620620621 13.9226393642152
62162.1621621622 13.4934683972145
62262.2622622623 13.7550808032443
62362.3623623624 14.0986072038423
62462.4624624625 13.5960498427025
62562.5625625626 13.952894391852
62662.6626626627 13.9912515965168
62762.7627627628 14.0602877016568
62862.8628628629 13.73616509684
62962.962962963 14.1190201277386
63063.0630630631 13.8133987739754
63163.1631631632 13.6421685798276
63263.2632632633 13.4526756975308
63363.3633633634 13.7650559540941
63463.4634634635 13.9604239567406
63563.5635635636 13.7685362154611
63663.6636636637 14.0688707449799
63763.7637637638 13.6305379067367
63863.8638638639 13.5487815030893
63963.963963964 13.5562525820223
64064.0640640641 14.0346812775611
64164.1641641642 13.5246158959893
64264.2642642643 13.8920482042894
64364.3643643644 13.6033752452465
64464.4644644645 13.8262253424743
64564.5645645646 13.6345455977154
64664.6646646647 13.8513550663384
64764.7647647648 13.6676171052789
64864.8648648649 13.4845727675378
64964.964964965 14.2167115988529
65065.0650650651 13.838142673982
65165.1651651652 13.4858587323611
65265.2652652653 14.0361031299073
65365.3653653654 13.576695104114
65465.4654654655 13.9082611597927
65565.5655655656 13.6583443374406
65665.6656656657 13.7532487016938
65765.7657657658 13.7413044466957
65865.8658658659 13.756609875248
65965.965965966 13.7897235808021
66066.0660660661 13.9318759762261
66166.1661661662 13.9402329538667
66266.2662662663 14.1732077280613
66366.3663663664 13.5878338924782
66466.4664664665 14.0051293779649
66566.5665665666 13.8511530120256
66666.6666666667 13.6824217365692
66766.7667667668 13.9670133629323
66866.8668668669 13.8338640287753
66966.966966967 13.7684529157337
67067.0670670671 13.9223794497352
67167.1671671672 13.6310956798513
67267.2672672673 13.974605841633
67367.3673673674 13.8960843043749
67467.4674674675 13.8160730148336
67567.5675675676 13.8801179624804
67667.6676676677 14.0878351282677
67767.7677677678 13.6947926650408
67867.8678678679 13.9795111033397
67967.967967968 13.9137197273245
68068.0680680681 13.7946931992157
68168.1681681682 13.8938509854036
68268.2682682683 13.8640221712355
68368.3683683684 13.772585870959
68468.4684684685 13.8370977049885
68568.5685685686 13.5099936654419
68668.6686686687 13.9923381491129
68768.7687687688 13.8104927125175
68868.8688688689 13.6824003429537
68968.968968969 13.8495688763138
69069.0690690691 13.970553661057
69169.1691691692 14.1990804977521
69269.2692692693 14.2783934304334
69369.3693693694 14.0548307302342
69469.4694694695 13.6707314666451
69569.5695695696 13.8690320662889
69669.6696696697 13.5105154700263
69769.7697697698 13.4889435963982
69869.8698698699 13.6319116115281
69969.96996997 13.6285446594976
70070.0700700701 13.6081661979579
70170.1701701702 14.0443436816216
70270.2702702703 13.407984967425
70370.3703703704 13.8656599223503
70470.4704704705 13.3690973839919
70570.5705705706 13.4589166244102
70670.6706706707 13.9044489860312
70770.7707707708 13.3123273553513
70870.8708708709 13.6711758331068
70970.970970971 13.7094743227244
71071.0710710711 13.4594598082825
71171.1711711712 13.762247873141
71271.2712712713 14.0813519005106
71371.3713713714 13.8945917431332
71471.4714714715 13.7047148194386
71571.5715715716 13.8570304792682
71671.6716716717 13.924883012502
71771.7717717718 14.1930237901172
71871.8718718719 13.6323569019163
71971.971971972 13.9027287683127
72072.0720720721 13.9741212323818
72172.1721721722 13.8340438046564
72272.2722722723 13.9037820510475
72372.3723723724 13.4405569196242
72472.4724724725 13.8833648532641
72572.5725725726 14.2124828672421
72672.6726726727 13.7402739375178
72772.7727727728 13.8541500035875
72872.8728728729 13.9560462324636
72972.972972973 13.8808208050449
73073.0730730731 13.8478438670159
73173.1731731732 13.7258321458592
73273.2732732733 13.8540325755524
73373.3733733734 13.7600496843814
73473.4734734735 13.6238451874876
73573.5735735736 13.1041600181146
73673.6736736737 13.8394524910484
73773.7737737738 13.7250493235206
73873.8738738739 13.6929403209915
73973.973973974 14.0315350523686
74074.0740740741 13.6502751834832
74174.1741741742 13.5708149273851
74274.2742742743 13.8894371575128
74374.3743743744 14.4591387076409
74474.4744744745 14.1388575425565
74574.5745745746 13.8706929126452
74674.6746746747 13.8879367916363
74774.7747747748 14.1242899746383
74874.8748748749 13.7668879747637
74974.974974975 13.6142129453159
75075.0750750751 13.8532248104773
75175.1751751752 13.7361397415969
75275.2752752753 13.855376574122
75375.3753753754 13.8368140952019
75475.4754754755 13.9860550750392
75575.5755755756 13.968227284542
75675.6756756757 13.5119258220403
75775.7757757758 13.5237649310079
75875.8758758759 14.0227335154602
75975.975975976 13.6640878678894
76076.0760760761 13.9845743200354
76176.1761761762 13.7071942288647
76276.2762762763 14.0568504429015
76376.3763763764 13.8600984792301
76476.4764764765 13.9474474195096
76576.5765765766 13.4211081166153
76676.6766766767 13.6970196132279
76776.7767767768 14.0530207397095
76876.8768768769 13.9606588753677
76976.976976977 13.6220310935182
77077.0770770771 13.8742713501698
77177.1771771772 13.8112792901728
77277.2772772773 13.6654678418997
77377.3773773774 13.7845784830166
77477.4774774775 13.8679393538532
77577.5775775776 13.7191340751641
77677.6776776777 13.5253309245121
77777.7777777778 14.1085469839685
77877.8778778779 13.4718995062372
77977.977977978 13.7388951075678
78078.0780780781 14.0416047038087
78178.1781781782 14.2863218746366
78278.2782782783 13.68150585146
78378.3783783784 13.9477819275509
78478.4784784785 13.7177296799727
78578.5785785786 14.0190710403094
78678.6786786787 13.7901051657215
78778.7787787788 13.5199808528701
78878.8788788789 13.8897102739538
78978.978978979 13.6533774630953
79079.0790790791 13.7393463651755
79179.1791791792 13.9673826214828
79279.2792792793 13.8702343324853
79379.3793793794 13.8655002329867
79479.4794794795 13.4877451972263
79579.5795795796 13.7899480223615
79679.6796796797 13.7534297503056
79779.7797797798 13.465424332953
79879.8798798799 14.003600435096
79979.97997998 13.5678615021437
80080.0800800801 13.7656189332729
80180.1801801802 13.9518487029273
80280.2802802803 13.8437076601622
80380.3803803804 13.5752772808602
80480.4804804805 13.664411984992
80580.5805805806 13.6921474494629
80680.6806806807 13.5754310913597
80780.7807807808 13.6876355939283
80880.8808808809 13.7297394089819
80980.980980981 13.8578105348524
81081.0810810811 13.6055429893137
81181.1811811812 13.6835214279029
81281.2812812813 13.9802878271128
81381.3813813814 13.8774613743985
81481.4814814815 13.8141456263335
81581.5815815816 13.8346927522936
81681.6816816817 13.959199246231
81781.7817817818 13.8623259129168
81881.8818818819 14.0195756531486
81981.981981982 13.5592173437989
82082.0820820821 14.0688642500485
82182.1821821822 13.3431235025586
82282.2822822823 13.3216799792167
82382.3823823824 13.7447984220767
82482.4824824825 13.5735385426824
82582.5825825826 13.9364715928902
82682.6826826827 13.7436557647402
82782.7827827828 13.5745141818516
82882.8828828829 14.2878855502955
82982.982982983 13.9123204364203
83083.0830830831 14.0033473673664
83183.1831831832 13.7356122058854
83283.2832832833 13.9428272154856
83383.3833833834 13.662078394248
83483.4834834835 13.6751581523355
83583.5835835836 14.2839363728266
83683.6836836837 13.9549912522548
83783.7837837838 13.8100834713246
83883.8838838839 14.2432615532046
83983.983983984 13.5565120487363
84084.0840840841 13.9467207731866
84184.1841841842 13.7710193731746
84284.2842842843 13.7255563145892
84384.3843843844 13.5837688134921
84484.4844844845 13.5962710296382
84584.5845845846 14.177613973593
84684.6846846847 14.2044633405037
84784.7847847848 14.135152713462
84884.8848848849 13.8960351141307
84984.984984985 13.914965461805
85085.0850850851 13.8633677481542
85185.1851851852 13.8883781856085
85285.2852852853 13.8985115509567
85385.3853853854 14.1988493418531
85485.4854854855 13.4944700661522
85585.5855855856 13.8731678282138
85685.6856856857 14.0754213428002
85785.7857857858 13.9488337403154
85885.8858858859 13.8452802163625
85985.985985986 13.8411402011824
86086.0860860861 13.6430842356629
86186.1861861862 13.7707383760311
86286.2862862863 13.4574578325985
86386.3863863864 13.6680013077575
86486.4864864865 13.8432501958744
86586.5865865866 13.7906940378448
86686.6866866867 13.5427591130327
86786.7867867868 14.1050287916862
86886.8868868869 13.875478435498
86986.986986987 13.8485230066889
87087.0870870871 13.7734414174363
87187.1871871872 13.3880329914639
87287.2872872873 13.5586863195685
87387.3873873874 13.7687120508731
87487.4874874875 13.4262924959211
87587.5875875876 14.0358734739979
87687.6876876877 13.834885534613
87787.7877877878 13.75411071317
87887.8878878879 13.9992217015086
87987.987987988 13.7335122444795
88088.0880880881 13.791385305537
88188.1881881882 13.9754011113556
88288.2882882883 13.7254519787471
88388.3883883884 14.0357476611188
88488.4884884885 13.7965475710703
88588.5885885886 13.5218573041943
88688.6886886887 13.2401676356955
88788.7887887888 13.7837469809447
88888.8888888889 13.9228998200627
88988.988988989 13.9777929711732
89089.0890890891 13.8570731701393
89189.1891891892 13.3598620541251
89289.2892892893 13.9207167107508
89389.3893893894 13.3557605989513
89489.4894894895 13.6136037023989
89589.5895895896 13.8941158537957
89689.6896896897 13.7099438162059
89789.7897897898 13.7416166801575
89889.8898898899 13.4631825073679
89989.98998999 13.5764653653485
90090.0900900901 13.6814601284354
90190.1901901902 13.8077744314104
90290.2902902903 14.0329284579548
90390.3903903904 13.5516264379701
90490.4904904905 13.6534379671925
90590.5905905906 13.7273154041668
90690.6906906907 13.9454651730645
90790.7907907908 13.7011828972013
90890.8908908909 13.3201350380923
90990.990990991 13.8609061918911
91091.0910910911 13.9134992077678
91191.1911911912 13.4851201564562
91291.2912912913 13.7129192103183
91391.3913913914 13.94963243302
91491.4914914915 13.7152304318255
91591.5915915916 13.4784030897597
91691.6916916917 13.7327393495875
91791.7917917918 13.6170033104268
91891.8918918919 14.1147170305035
91991.991991992 13.6905570537592
92092.0920920921 13.631048354524
92192.1921921922 13.5007363810229
92292.2922922923 13.7693900856528
92392.3923923924 13.7579958045149
92492.4924924925 13.7944725456702
92592.5925925926 13.6325869232491
92692.6926926927 14.0437709508643
92792.7927927928 13.9834218474747
92892.8928928929 13.6682280298714
92992.992992993 13.7018105490275
93093.0930930931 13.5979353231454
93193.1931931932 13.1507072220566
93293.2932932933 13.8114131865224
93393.3933933934 13.70579911216
93493.4934934935 13.616600297469
93593.5935935936 13.8153024085625
93693.6936936937 14.0276862438063
93793.7937937938 13.8838971345851
93893.8938938939 13.9564676076688
93993.993993994 13.7477754859884
94094.0940940941 13.948335842067
94194.1941941942 14.0758862942364
94294.2942942943 13.9468257472775
94394.3943943944 13.8851679488766
94494.4944944945 13.8422788158593
94594.5945945946 13.5731169934107
94694.6946946947 14.5215272396019
94794.7947947948 13.8284492914061
94894.8948948949 14.2337105254523
94994.994994995 13.6579620633213
95095.0950950951 14.4310074301633
95195.1951951952 13.877608091783
95295.2952952953 13.6868338014497
95395.3953953954 14.2572894449175
95495.4954954955 13.8398302573068
95595.5955955956 13.8912861752007
95695.6956956957 13.8171296595955
95795.7957957958 13.617009404049
95895.8958958959 13.727761695556
95995.995995996 14.1842819978699
96096.0960960961 13.5264853812164
96196.1961961962 14.0601906167617
96296.2962962963 13.9365367135434
96396.3963963964 13.5854096312199
96496.4964964965 13.7879379021741
96596.5965965966 13.685312518865
96696.6966966967 13.6913719871273
96796.7967967968 13.6135909247657
96896.8968968969 14.0947933442593
96996.996996997 13.6821383424857
97097.0970970971 13.533829980704
97197.1971971972 13.6620445363471
97297.2972972973 13.7150915235294
97397.3973973974 13.5760198317823
97497.4974974975 13.6964166584973
97597.5975975976 13.7461704949815
97697.6976976977 13.787854597122
97797.7977977978 13.9158309810227
97897.8978978979 13.7889436406503
97997.997997998 13.2505357657422
98098.0980980981 14.0848806401854
98198.1981981982 13.6814249213335
98298.2982982983 13.772275981206
98398.3983983984 13.8799304769637
98498.4984984985 13.7854208072588
98598.5985985986 14.1100256132809
98698.6986986987 13.9259569752544
98798.7987987988 13.6640990804919
98898.8988988989 13.5947590863116
98998.998998999 13.6709370185651
99099.0990990991 13.528049104292
99199.1991991992 13.9347595587793
99299.2992992993 14.0276287623239
99399.3993993994 13.9134339663423
99499.4994994995 14.0483107377504
99599.5995995996 13.9429783230731
99699.6996996997 13.5544975164296
99799.7997997998 13.6254378008683
99899.8998998999 13.4132413563314
100000 13.4605628601081
};
\addlegendentry{Shaping (ours)}
\addplot [thick, color1, dashed]
table {%
0 0.659443349348343
100.1001001001 1.93194804204012
200.2002002002 2.67490098552567
300.3003003003 2.33474605042728
400.4004004004 2.42430613354883
500.500500500501 2.46495195598781
600.600600600601 2.47308182079467
700.700700700701 2.2924696334008
800.800800800801 2.24850104765414
900.900900900901 2.54536173763585
1001.001001001 2.90878006213438
1101.1011011011 2.36275805577963
1201.2012012012 3.13429804970076
1301.3013013013 2.67543849910156
1401.4014014014 2.66942892612258
1501.5015015015 3.33203121299863
1601.6016016016 3.29872559389839
1701.7017017017 3.03351043528718
1801.8018018018 3.26126506156302
1901.9019019019 3.82287914416606
2002.002002002 3.78900949094223
2102.1021021021 4.66856930270571
2202.2022022022 4.36035067366927
2302.3023023023 4.45557196691185
2402.4024024024 3.8584582041895
2502.5025025025 4.22387469949102
2602.6026026026 4.11714741606382
2702.7027027027 3.61737997096725
2802.8028028028 4.48816092412503
2902.9029029029 4.47242820373882
3003.003003003 4.24118569935966
3103.1031031031 5.34184615931234
3203.2032032032 4.80954267678891
3303.3033033033 5.17798763131023
3403.4034034034 5.26984232906071
3503.5035035035 5.54987101729127
3603.6036036036 5.13943943284823
3703.7037037037 6.11276760832035
3803.8038038038 5.31094606255116
3903.9039039039 6.58189628553534
4004.004004004 6.07958481007071
4104.1041041041 6.92319052105903
4204.2042042042 7.31782278263738
4304.3043043043 7.54417637645247
4404.4044044044 7.74254174610045
4504.5045045045 7.41351160594997
4604.6046046046 8.16604070318311
4704.70470470471 9.31078337521982
4804.8048048048 9.03061772516789
4904.90490490491 8.92166255164267
5005.005005005 9.82806554251158
5105.10510510511 9.53620664394112
5205.20520520521 9.83393996678924
5305.30530530531 10.0545971662669
5405.40540540541 10.0839632036834
5505.50550550551 10.442729940606
5605.60560560561 10.5216526849562
5705.70570570571 11.4645234661182
5805.80580580581 10.8875620648941
5905.90590590591 11.4284659272264
6006.00600600601 11.034877451736
6106.10610610611 11.8073712255669
6206.20620620621 11.847771175535
6306.30630630631 11.8438213211396
6406.40640640641 11.9356258317938
6506.50650650651 12.3503827499439
6606.60660660661 12.5182585319942
6706.70670670671 12.4164379269581
6806.80680680681 12.1844321878174
6906.90690690691 12.6974635240248
7007.00700700701 12.4563847588971
7107.10710710711 12.8617339809675
7207.20720720721 12.821763985702
7307.30730730731 12.5372395720147
7407.40740740741 12.2814637672557
7507.50750750751 12.573068245953
7607.60760760761 12.7686509001046
7707.70770770771 12.7455498244187
7807.80780780781 12.9534309490226
7907.90790790791 12.825354257998
8008.00800800801 12.9740819792676
8108.10810810811 13.0175795652571
8208.20820820821 12.8220769573165
8308.30830830831 13.010172333942
8408.40840840841 12.9554532890656
8508.50850850851 13.0740831873275
8608.60860860861 12.7034332238101
8708.70870870871 13.0894566126736
8808.80880880881 12.9477397529834
8908.90890890891 13.0786377629672
9009.00900900901 13.084472603914
9109.10910910911 13.5439083321026
9209.20920920921 13.1242287962666
9309.30930930931 13.3015000516119
9409.40940940941 13.2571567272221
9509.50950950951 13.0792836308841
9609.60960960961 13.0735685856352
9709.70970970971 13.0153935064994
9809.80980980981 13.4284675339832
9909.90990990991 13.2348462493543
10010.01001001 13.1978099858135
10110.1101101101 13.2647051124815
10210.2102102102 13.4728872710623
10310.3103103103 13.5860950186644
10410.4104104104 13.4218195997831
10510.5105105105 13.309850308639
10610.6106106106 13.3126829125661
10710.7107107107 13.3930961662677
10810.8108108108 13.5394623012953
10910.9109109109 13.2122164340687
11011.011011011 13.4736990830687
11111.1111111111 13.3160792393179
11211.2112112112 13.4136396172403
11311.3113113113 13.3676452413402
11411.4114114114 13.3827330769895
11511.5115115115 13.3821375104279
11611.6116116116 13.3594153228936
11711.7117117117 13.2644991890673
11811.8118118118 12.8690223043396
11911.9119119119 13.5074126917759
12012.012012012 13.578338622924
12112.1121121121 13.5399954170466
12212.2122122122 13.5274263905991
12312.3123123123 13.4949205999695
12412.4124124124 13.1805019612107
12512.5125125125 13.2956034928473
12612.6126126126 13.4220276650108
12712.7127127127 13.5435369894143
12812.8128128128 12.8957182212767
12912.9129129129 13.3309900364338
13013.013013013 13.8700413999782
13113.1131131131 13.2374427055424
13213.2132132132 13.4855758154628
13313.3133133133 13.944636309279
13413.4134134134 13.3414391030981
13513.5135135135 13.8890891723762
13613.6136136136 13.4201948482962
13713.7137137137 13.4769814247287
13813.8138138138 13.6359778079012
13913.9139139139 13.3385905798645
14014.014014014 13.140977869937
14114.1141141141 13.3671680178852
14214.2142142142 14.0192539149623
14314.3143143143 13.1033862349929
14414.4144144144 13.8048904433332
14514.5145145145 13.2059396919801
14614.6146146146 13.1739796732111
14714.7147147147 13.4020928963436
14814.8148148148 13.7626100849075
14914.9149149149 13.2482805262682
15015.015015015 13.4119339907866
15115.1151151151 13.2355981194408
15215.2152152152 13.3881616881754
15315.3153153153 13.0507697889894
15415.4154154154 13.4356050336183
15515.5155155155 13.1512718241688
15615.6156156156 13.4946885976448
15715.7157157157 13.498177205652
15815.8158158158 13.7524302361628
15915.9159159159 13.4778762192382
16016.016016016 13.303226647039
16116.1161161161 13.6340765219005
16216.2162162162 13.742722082578
16316.3163163163 13.3358512767609
16416.4164164164 13.5128064890582
16516.5165165165 13.2462121253966
16616.6166166166 13.1915142144751
16716.7167167167 13.5300075554209
16816.8168168168 13.3773025145278
16916.9169169169 13.4280815171742
17017.017017017 13.5440619373903
17117.1171171171 13.2393943903478
17217.2172172172 13.6400934339333
17317.3173173173 13.7303277549265
17417.4174174174 13.8974039015276
17517.5175175175 13.5538234347179
17617.6176176176 13.340420405477
17717.7177177177 13.8532717637145
17817.8178178178 13.5928585715216
17917.9179179179 12.9591761578137
18018.018018018 13.5299608593675
18118.1181181181 13.3617927924218
18218.2182182182 13.3489914879106
18318.3183183183 13.5764944327073
18418.4184184184 13.4381656810294
18518.5185185185 13.7348439214491
18618.6186186186 13.2865072176437
18718.7187187187 13.890241484935
18818.8188188188 13.7955247663315
18918.9189189189 13.3986408051588
19019.019019019 13.723251792562
19119.1191191191 13.3189883450363
19219.2192192192 13.3762147916425
19319.3193193193 13.5388770352667
19419.4194194194 13.5421727464211
19519.5195195195 13.6233240277531
19619.6196196196 13.7251082827422
19719.7197197197 13.905715601191
19819.8198198198 13.5541707729246
19919.9199199199 13.4963371923276
20020.02002002 13.4847814057154
20120.1201201201 13.463750227601
20220.2202202202 13.3801047797874
20320.3203203203 13.668163841291
20420.4204204204 13.8939974829688
20520.5205205205 13.4828813456621
20620.6206206206 13.3926498667839
20720.7207207207 13.6183202507817
20820.8208208208 13.7973086096041
20920.9209209209 13.318627614992
21021.021021021 13.5686376570301
21121.1211211211 13.5913263399297
21221.2212212212 13.89407219566
21321.3213213213 13.3125439186858
21421.4214214214 13.2458093222269
21521.5215215215 13.2188242983777
21621.6216216216 13.3930432181865
21721.7217217217 13.4479817689114
21821.8218218218 13.362777602577
21921.9219219219 13.5162395612492
22022.022022022 13.1439974744835
22122.1221221221 13.5964648007372
22222.2222222222 13.5807853604259
22322.3223223223 13.6224518445331
22422.4224224224 13.3129321266684
22522.5225225225 13.7996022169487
22622.6226226226 13.2039955226196
22722.7227227227 13.5075531273687
22822.8228228228 13.7949834220073
22922.9229229229 13.4316785305345
23023.023023023 13.4983852763771
23123.1231231231 13.2363162848775
23223.2232232232 13.7344295744675
23323.3233233233 13.7408722768722
23423.4234234234 13.4054038007158
23523.5235235235 13.5368803935083
23623.6236236236 13.566872663126
23723.7237237237 13.1612533603455
23823.8238238238 13.4928961565605
23923.9239239239 13.7686609325824
24024.024024024 13.9811428024061
24124.1241241241 13.5250463864874
24224.2242242242 13.3729894270698
24324.3243243243 13.6180383804705
24424.4244244244 13.7419123106293
24524.5245245245 13.3824448880721
24624.6246246246 13.9425226934922
24724.7247247247 13.1154252747932
24824.8248248248 13.3686435173403
24924.9249249249 13.7472251501427
25025.025025025 13.4866004777759
25125.1251251251 13.3966642436124
25225.2252252252 13.740192219476
25325.3253253253 13.5111062949037
25425.4254254254 13.6003419960876
25525.5255255255 13.8146126678816
25625.6256256256 13.5157449651793
25725.7257257257 13.34328048511
25825.8258258258 13.3438385519919
25925.9259259259 13.9021153016026
26026.026026026 13.7082169820974
26126.1261261261 13.7935689287353
26226.2262262262 13.3787102966894
26326.3263263263 13.4295331116456
26426.4264264264 13.8038673384791
26526.5265265265 13.6972996626141
26626.6266266266 13.7391284174977
26726.7267267267 13.3999282081266
26826.8268268268 13.7005027180827
26926.9269269269 13.4775209930863
27027.027027027 13.7813083867179
27127.1271271271 13.4919383560683
27227.2272272272 13.5018447450293
27327.3273273273 13.3199067533446
27427.4274274274 13.4619133411419
27527.5275275275 13.2480549801835
27627.6276276276 13.5247856722759
27727.7277277277 13.4563991735318
27827.8278278278 13.8427137704645
27927.9279279279 13.8947228420667
28028.028028028 13.5859567498009
28128.1281281281 13.280224254875
28228.2282282282 13.8505991747263
28328.3283283283 13.5376642647783
28428.4284284284 13.6900391061236
28528.5285285285 13.5620499820761
28628.6286286286 13.6275712589049
28728.7287287287 13.9966754907785
28828.8288288288 13.2857474712328
28928.9289289289 13.4510956185904
29029.029029029 13.645850703814
29129.1291291291 13.2213164950244
29229.2292292292 13.6247873925628
29329.3293293293 14.0062946372552
29429.4294294294 13.2546896398933
29529.5295295295 13.6149777327248
29629.6296296296 13.3176462222644
29729.7297297297 13.6695354672958
29829.8298298298 13.780232946969
29929.9299299299 13.6624499991952
30030.03003003 14.0424706911643
30130.1301301301 13.200730854481
30230.2302302302 13.6954315485316
30330.3303303303 13.4786852804147
30430.4304304304 13.8084440479017
30530.5305305305 13.5052725649557
30630.6306306306 13.3502350304662
30730.7307307307 13.5323580400828
30830.8308308308 13.863886471074
30930.9309309309 13.5696944738029
31031.031031031 13.4207431856319
31131.1311311311 13.5646238924858
31231.2312312312 13.6626635068388
31331.3313313313 12.8924694317057
31431.4314314314 13.6682058445669
31531.5315315315 13.5715042909055
31631.6316316316 13.637113465643
31731.7317317317 13.6546947822018
31831.8318318318 13.9126407805939
31931.9319319319 13.842660550324
32032.032032032 13.2928139841512
32132.1321321321 13.7120280767065
32232.2322322322 14.0407766714265
32332.3323323323 13.5018456474743
32432.4324324324 13.162342621602
32532.5325325325 13.3454010497484
32632.6326326326 13.4244259137619
32732.7327327327 13.6947207380868
32832.8328328328 13.5724550148187
32932.9329329329 13.6791354414586
33033.033033033 13.7156736787809
33133.1331331331 13.3738497467362
33233.2332332332 13.7612178487731
33333.3333333333 13.6482995693528
33433.4334334334 13.3126942621752
33533.5335335335 13.5475680746342
33633.6336336336 13.6491612971522
33733.7337337337 13.560893481101
33833.8338338338 13.425055323279
33933.9339339339 13.353889903376
34034.034034034 13.5072832837631
34134.1341341341 13.5798945767148
34234.2342342342 13.5546192508779
34334.3343343343 13.5538665124862
34434.4344344344 13.6926833103377
34534.5345345345 13.6937368671578
34634.6346346346 13.1701262703618
34734.7347347347 13.3945278986634
34834.8348348348 13.268114361803
34934.9349349349 13.6672673914481
35035.035035035 13.4851933600709
35135.1351351351 13.7566552779042
35235.2352352352 13.7706846115622
35335.3353353353 13.9060406670307
35435.4354354354 13.7828126441476
35535.5355355355 13.8085192897659
35635.6356356356 13.8037267920586
35735.7357357357 13.4554770858861
35835.8358358358 13.665344931893
35935.9359359359 13.769811841793
36036.036036036 13.8019851104966
36136.1361361361 13.5061068644682
36236.2362362362 13.3361988029233
36336.3363363363 13.534753071273
36436.4364364364 13.6443214704123
36536.5365365365 13.3318381855997
36636.6366366366 13.6832017548767
36736.7367367367 13.6517084193249
36836.8368368368 13.7277318664677
36936.9369369369 13.7076481655086
37037.037037037 13.7041575669859
37137.1371371371 13.8095788209291
37237.2372372372 13.5198191781886
37337.3373373373 13.6641943181869
37437.4374374374 13.6115178065864
37537.5375375375 13.8591844978483
37637.6376376376 14.21078305845
37737.7377377377 13.3044388611873
37837.8378378378 13.8654344393656
37937.9379379379 13.6278980965136
38038.038038038 13.5513695613723
38138.1381381381 13.4923254200939
38238.2382382382 13.6525123443335
38338.3383383383 13.4009901474052
38438.4384384384 13.6988945302851
38538.5385385385 13.279405760128
38638.6386386386 13.4540285906442
38738.7387387387 13.9424901367868
38838.8388388388 13.3252749373789
38938.9389389389 13.3870829338047
39039.039039039 13.8916560312274
39139.1391391391 13.377576427156
39239.2392392392 13.6928221534501
39339.3393393393 13.4878668592113
39439.4394394394 13.825804374962
39539.5395395395 13.5811399573865
39639.6396396396 13.5928141009902
39739.7397397397 13.7626626903017
39839.8398398398 13.5682852985862
39939.9399399399 13.462425249905
40040.04004004 13.7480991383643
40140.1401401401 13.7678047737541
40240.2402402402 13.6756024783674
40340.3403403403 13.2815408230255
40440.4404404404 13.697798530323
40540.5405405405 13.6185243248656
40640.6406406406 13.5595013403876
40740.7407407407 13.8216204852327
40840.8408408408 13.9157810674378
40940.9409409409 13.633685479632
41041.041041041 12.9029435960012
41141.1411411411 13.6730127880517
41241.2412412412 13.5952916715889
41341.3413413413 13.5892713621431
41441.4414414414 13.5013404485135
41541.5415415415 13.7192340837472
41641.6416416416 13.9904611444326
41741.7417417417 13.7187547441595
41841.8418418418 13.7396353794276
41941.9419419419 13.6811946869742
42042.042042042 13.9460642406509
42142.1421421421 13.7003953297707
42242.2422422422 13.6558130266922
42342.3423423423 13.4511445001163
42442.4424424424 13.5782290904
42542.5425425425 13.6010078798901
42642.6426426426 13.6184524121712
42742.7427427427 13.7943036496738
42842.8428428428 13.6287392037245
42942.9429429429 13.3606099502742
43043.043043043 13.3078780785385
43143.1431431431 13.4398443291422
43243.2432432432 13.7346257282208
43343.3433433433 13.8850192815147
43443.4434434434 13.5292930131958
43543.5435435436 13.7388354359942
43643.6436436436 13.5692119749447
43743.7437437437 13.5984729581635
43843.8438438438 13.7246931193196
43943.9439439439 13.8941767744659
44044.0440440441 13.6484810931941
44144.1441441441 13.5237389710443
44244.2442442442 13.5769797833946
44344.3443443443 13.7674760140742
44444.4444444444 13.4782998298332
44544.5445445446 13.6454381568455
44644.6446446446 13.3809425706128
44744.7447447447 13.7860009252645
44844.8448448448 13.6563004804279
44944.9449449449 13.7212608456204
45045.0450450451 13.4646089826518
45145.1451451452 13.625552720946
45245.2452452452 13.7382770860299
45345.3453453453 13.3524677374131
45445.4454454454 13.8966717942681
45545.5455455456 13.2267779026011
45645.6456456457 13.338953532297
45745.7457457457 13.5729196662064
45845.8458458458 14.2101092909226
45945.9459459459 13.5890273740734
46046.0460460461 13.6632409868154
46146.1461461462 13.6727474279294
46246.2462462462 13.2499204494887
46346.3463463463 14.0882808774416
46446.4464464464 13.521384661093
46546.5465465466 13.7020514672201
46646.6466466467 13.5375480483611
46746.7467467468 13.2804975007895
46846.8468468468 13.8386300303084
46946.9469469469 13.7573142625894
47047.0470470471 13.5444036264418
47147.1471471472 13.6430259084713
47247.2472472473 13.5866845431594
47347.3473473473 13.7890503390372
47447.4474474474 14.0444362551812
47547.5475475476 13.7380172088113
47647.6476476477 13.6657044356838
47747.7477477478 13.9905882385261
47847.8478478479 14.1036411871037
47947.9479479479 13.7312592807244
48048.0480480481 13.5607613481948
48148.1481481482 13.6048885833956
48248.2482482483 14.0041843222824
48348.3483483484 13.2864717259336
48448.4484484484 13.7308147230104
48548.5485485486 13.7549168274848
48648.6486486487 13.4197228838584
48748.7487487488 13.3784820688711
48848.8488488489 13.8391908395538
48948.9489489489 13.7449009734576
49049.0490490491 13.7136213705328
49149.1491491492 13.5846170027887
49249.2492492493 13.6810192430582
49349.3493493494 13.669803801806
49449.4494494495 14.0986903307525
49549.5495495496 13.9312174997481
49649.6496496497 13.7394554037996
49749.7497497498 13.8481955001091
49849.8498498499 13.748666067239
49949.94994995 13.7387718763773
50050.0500500501 13.3844524256877
50150.1501501502 13.5967004910111
50250.2502502503 13.5651361020374
50350.3503503504 13.5000913426837
50450.4504504505 13.6005066874171
50550.5505505506 13.818476391209
50650.6506506507 13.2462901556829
50750.7507507508 13.327613747494
50850.8508508509 13.7621130598001
50950.950950951 13.8970299270041
51051.0510510511 13.3075208037347
51151.1511511512 13.4645371208028
51251.2512512513 13.7082745497777
51351.3513513514 13.5100703454891
51451.4514514515 13.8197798391423
51551.5515515516 13.9162217868045
51651.6516516517 13.6694063620996
51751.7517517518 13.7497390323888
51851.8518518519 13.2453286086145
51951.951951952 13.588144703527
52052.0520520521 13.6231747321412
52152.1521521522 13.8034517650994
52252.2522522523 13.7728767034631
52352.3523523524 13.7574257386954
52452.4524524525 13.7082077553874
52552.5525525526 13.7596950053463
52652.6526526527 13.6550820593344
52752.7527527528 13.3831453790796
52852.8528528529 13.5876670049259
52952.952952953 13.6051449240852
53053.0530530531 13.4726983591574
53153.1531531532 13.886621567304
53253.2532532533 13.335224625067
53353.3533533534 13.3496329529473
53453.4534534535 13.9188295326185
53553.5535535536 13.290876986796
53653.6536536537 13.706942474492
53753.7537537538 13.7476894346648
53853.8538538539 13.9793981847563
53953.953953954 13.8620257036888
54054.0540540541 13.4073948632984
54154.1541541542 13.8984427420363
54254.2542542543 13.6779649888613
54354.3543543544 13.6642890085915
54454.4544544545 13.6073059860892
54554.5545545546 13.3489206781116
54654.6546546547 13.664793282137
54754.7547547548 13.4557979915779
54854.8548548549 13.7906456076183
54954.954954955 13.4779799248036
55055.0550550551 13.7324212334252
55155.1551551552 13.6767037046646
55255.2552552553 14.0726034997676
55355.3553553554 13.5381614899781
55455.4554554555 13.7735331201753
55555.5555555556 13.4417076458539
55655.6556556557 13.6747649885466
55755.7557557558 13.740567070227
55855.8558558559 13.6266829469627
55955.955955956 13.6606575186044
56056.0560560561 13.4858916090108
56156.1561561562 13.2492642946612
56256.2562562563 13.7132347869673
56356.3563563564 13.3776732435366
56456.4564564565 13.5608442910092
56556.5565565566 13.7551926273311
56656.6566566567 13.9878860964415
56756.7567567568 13.8842473535601
56856.8568568569 13.847889964034
56956.956956957 13.6415374204116
57057.0570570571 13.657398606629
57157.1571571572 13.8722275477298
57257.2572572573 13.6020317594808
57357.3573573574 13.6791057835076
57457.4574574575 13.8634341548144
57557.5575575576 13.7739322187875
57657.6576576577 13.9160316763974
57757.7577577578 13.5980327744009
57857.8578578579 13.9524774689339
57957.957957958 13.3055217795607
58058.0580580581 13.6611707925133
58158.1581581582 13.7966907389561
58258.2582582583 13.8620658474713
58358.3583583584 13.7340191116997
58458.4584584585 13.668478568283
58558.5585585586 13.3445838370185
58658.6586586587 13.2502118030418
58758.7587587588 13.9398002178843
58858.8588588589 13.7027268076075
58958.958958959 13.5150006202615
59059.0590590591 13.7587839436015
59159.1591591592 13.6352597583817
59259.2592592593 13.6614055967411
59359.3593593594 13.7514955930161
59459.4594594595 13.5570752890564
59559.5595595596 13.1746371660826
59659.6596596597 13.8948739727957
59759.7597597598 13.8866738270135
59859.8598598599 13.7732512645373
59959.95995996 13.8375906854038
60060.0600600601 13.8509436870981
60160.1601601602 14.056212243464
60260.2602602603 13.7065640239071
60360.3603603604 13.3168863799034
60460.4604604605 14.0997041441952
60560.5605605606 13.8697704449189
60660.6606606607 13.6656507014544
60760.7607607608 13.5863563999674
60860.8608608609 13.6975335774162
60960.960960961 13.4602282051811
61061.0610610611 13.789942541045
61161.1611611612 13.5769513362287
61261.2612612613 13.8252846648644
61361.3613613614 13.6658173597297
61461.4614614615 13.6448024136546
61561.5615615616 13.1689539424386
61661.6616616617 13.901027637163
61761.7617617618 14.022722081537
61861.8618618619 13.8304825096438
61961.961961962 13.5571276058555
62062.0620620621 13.5277271599576
62162.1621621622 13.5412896196257
62262.2622622623 13.3760960772611
62362.3623623624 13.7490945976276
62462.4624624625 13.6920304743784
62562.5625625626 13.7036539410831
62662.6626626627 13.7314014185422
62762.7627627628 13.7617963862486
62862.8628628629 13.7006332178219
62962.962962963 13.7417353518483
63063.0630630631 13.9727929859003
63163.1631631632 14.0582267557005
63263.2632632633 13.4860494715131
63363.3633633634 13.856119024333
63463.4634634635 14.0460356850597
63563.5635635636 14.069382989061
63663.6636636637 14.0022641971901
63763.7637637638 13.9193474171297
63863.8638638639 13.1817278352283
63963.963963964 13.7999800456765
64064.0640640641 13.8435429159839
64164.1641641642 13.7304961917599
64264.2642642643 13.4576970877332
64364.3643643644 13.6599671993113
64464.4644644645 13.7036617139127
64564.5645645646 14.1337878460158
64664.6646646647 13.9058711556612
64764.7647647648 13.6561280195998
64864.8648648649 14.0677560488561
64964.964964965 13.4648653982576
65065.0650650651 13.8192165074267
65165.1651651652 13.7682938055249
65265.2652652653 14.0473756005455
65365.3653653654 13.4986020693723
65465.4654654655 13.5510295135179
65565.5655655656 13.8148529043237
65665.6656656657 13.7919434407605
65765.7657657658 13.169732771006
65865.8658658659 14.2110770942592
65965.965965966 13.5314601994093
66066.0660660661 13.4622057614276
66166.1661661662 13.8004457542325
66266.2662662663 13.5888251707824
66366.3663663664 13.6630877664037
66466.4664664665 14.1678125342792
66566.5665665666 13.6470102046428
66666.6666666667 14.1488921428833
66766.7667667668 13.5822464690734
66866.8668668669 13.5897634727409
66966.966966967 13.8279522488705
67067.0670670671 13.5103218824518
67167.1671671672 13.5436534646869
67267.2672672673 13.7603872022562
67367.3673673674 13.6431305910995
67467.4674674675 13.6370301607048
67567.5675675676 13.6862730359557
67667.6676676677 13.8877507501362
67767.7677677678 13.5925596796602
67867.8678678679 14.1022861428563
67967.967967968 13.6684568714077
68068.0680680681 14.1324477481408
68168.1681681682 13.7366073844033
68268.2682682683 13.718500389741
68368.3683683684 13.6810397450853
68468.4684684685 13.6621053118093
68568.5685685686 13.7824751961769
68668.6686686687 13.7000610975146
68768.7687687688 13.6886238431352
68868.8688688689 13.9395818893294
68968.968968969 13.5306103429687
69069.0690690691 13.6545520738687
69169.1691691692 13.7664861959602
69269.2692692693 13.5679887220054
69369.3693693694 14.0313556215918
69469.4694694695 13.8860431290867
69569.5695695696 13.438538659106
69669.6696696697 13.7045316869825
69769.7697697698 13.6025838371582
69869.8698698699 13.5445212387536
69969.96996997 13.6164455222929
70070.0700700701 13.7455805297869
70170.1701701702 13.0303054581868
70270.2702702703 13.479432158685
70370.3703703704 13.5942076820052
70470.4704704705 13.9612112256604
70570.5705705706 13.6544957833786
70670.6706706707 13.5762142031623
70770.7707707708 13.8114965301523
70870.8708708709 13.8235634995268
70970.970970971 13.4582864886005
71071.0710710711 13.6952733608817
71171.1711711712 13.8464436783394
71271.2712712713 13.8221116387544
71371.3713713714 14.2355626710104
71471.4714714715 14.0085163978668
71571.5715715716 13.6247714008694
71671.6716716717 13.5128589794149
71771.7717717718 13.7182419291033
71871.8718718719 13.836289968776
71971.971971972 13.165839185546
72072.0720720721 13.6300796448347
72172.1721721722 13.5973806067841
72272.2722722723 13.6525549173106
72372.3723723724 13.6886490533459
72472.4724724725 13.8086547413891
72572.5725725726 14.062207839007
72672.6726726727 13.9343585105709
72772.7727727728 13.5490648998917
72872.8728728729 13.7020299468933
72972.972972973 13.7072911844965
73073.0730730731 13.793032066424
73173.1731731732 13.6267762444573
73273.2732732733 13.5390761159228
73373.3733733734 13.9131382419693
73473.4734734735 13.6183285373562
73573.5735735736 13.3835024097591
73673.6736736737 13.7030070332135
73773.7737737738 13.9767413333984
73873.8738738739 13.9887420780356
73973.973973974 13.5533546380699
74074.0740740741 14.0221021714344
74174.1741741742 13.7941105620023
74274.2742742743 13.621604078144
74374.3743743744 13.9588285769974
74474.4744744745 13.6275560021233
74574.5745745746 13.9043211929019
74674.6746746747 14.4461031888836
74774.7747747748 13.5729394285354
74874.8748748749 13.377623506942
74974.974974975 13.5849529250059
75075.0750750751 13.8163736471064
75175.1751751752 13.286496518507
75275.2752752753 13.5195702407284
75375.3753753754 13.7242718351664
75475.4754754755 13.4393347518855
75575.5755755756 13.7707817594299
75675.6756756757 13.9624465230817
75775.7757757758 13.642092692201
75875.8758758759 14.1644895525685
75975.975975976 13.3257048797082
76076.0760760761 13.8584444976829
76176.1761761762 13.4989323567172
76276.2762762763 13.8839031809453
76376.3763763764 13.7378252679234
76476.4764764765 13.6458462354858
76576.5765765766 13.5344298228784
76676.6766766767 13.5501139948321
76776.7767767768 13.2979338916955
76876.8768768769 13.9109008225297
76976.976976977 13.683517718566
77077.0770770771 13.9691976089157
77177.1771771772 13.7212510874517
77277.2772772773 13.702091882731
77377.3773773774 13.6949008681638
77477.4774774775 13.9939143064353
77577.5775775776 13.9446919210121
77677.6776776777 13.8074070156038
77777.7777777778 13.9330362495801
77877.8778778779 13.6206304496317
77977.977977978 13.34743381673
78078.0780780781 14.1754078988625
78178.1781781782 13.5768392547353
78278.2782782783 13.9228364503425
78378.3783783784 13.6910729514746
78478.4784784785 13.6295209436921
78578.5785785786 13.4548874650622
78678.6786786787 13.8765132149655
78778.7787787788 13.6363435813943
78878.8788788789 13.6350685676957
78978.978978979 13.6094885378931
79079.0790790791 13.7532723068516
79179.1791791792 13.7617743037335
79279.2792792793 13.7879392029514
79379.3793793794 13.7800026737368
79479.4794794795 13.6927083360293
79579.5795795796 13.1961528229268
79679.6796796797 14.1212997344202
79779.7797797798 13.7053331799432
79879.8798798799 13.5784222928222
79979.97997998 13.6672094179517
80080.0800800801 13.5264088702504
80180.1801801802 13.5056352510399
80280.2802802803 13.7374625558564
80380.3803803804 13.9688067881091
80480.4804804805 13.7929313408076
80580.5805805806 14.0459204799679
80680.6806806807 13.9092279705605
80780.7807807808 14.1141091438473
80880.8808808809 13.8387914879349
80980.980980981 13.7069368784396
81081.0810810811 14.085329805437
81181.1811811812 13.6244651459331
81281.2812812813 13.6895985737602
81381.3813813814 13.8733538908804
81481.4814814815 13.8655283277118
81581.5815815816 13.4025853066775
81681.6816816817 14.1115605288124
81781.7817817818 14.0802808051548
81881.8818818819 14.0419048203765
81981.981981982 13.384906761721
82082.0820820821 13.4155722311859
82182.1821821822 13.2534048109659
82282.2822822823 13.5347467564599
82382.3823823824 13.4136030447933
82482.4824824825 14.1502689870041
82582.5825825826 13.4001217440968
82682.6826826827 13.7080893381121
82782.7827827828 13.9500487530191
82882.8828828829 13.941244907728
82982.982982983 13.6181511175599
83083.0830830831 13.96732069359
83183.1831831832 13.7011757420806
83283.2832832833 14.2080287553252
83383.3833833834 13.8427990440036
83483.4834834835 13.6194487936175
83583.5835835836 13.683625007998
83683.6836836837 13.8269059632219
83783.7837837838 14.0030974827214
83883.8838838839 13.9841190603649
83983.983983984 13.7877718305704
84084.0840840841 13.7929390848258
84184.1841841842 13.8905896004338
84284.2842842843 13.8217102289337
84384.3843843844 13.8410852947782
84484.4844844845 13.5166781677379
84584.5845845846 13.8726028100143
84684.6846846847 14.016209884194
84784.7847847848 13.7508748353318
84884.8848848849 13.8267643780999
84984.984984985 13.7696112502657
85085.0850850851 13.5783697100304
85185.1851851852 13.7011644615966
85285.2852852853 13.7594703442606
85385.3853853854 13.486236754792
85485.4854854855 13.6221354354159
85585.5855855856 13.8432398054255
85685.6856856857 13.6391723509961
85785.7857857858 13.8147453670546
85885.8858858859 14.1596906588042
85985.985985986 14.1112068301622
86086.0860860861 13.7682626605357
86186.1861861862 13.691536862409
86286.2862862863 13.6202312189802
86386.3863863864 13.8067449216593
86486.4864864865 14.0518288788917
86586.5865865866 13.9680043339856
86686.6866866867 14.2375217576986
86786.7867867868 14.0155702233231
86886.8868868869 13.5025557127417
86986.986986987 13.6522558044198
87087.0870870871 13.7555749756685
87187.1871871872 14.0596676697868
87287.2872872873 13.7024263998633
87387.3873873874 13.6845038198661
87487.4874874875 13.7041485828237
87587.5875875876 13.8713485483608
87687.6876876877 14.4431283278323
87787.7877877878 14.1355448036214
87887.8878878879 14.1467004572968
87987.987987988 13.6405325480739
88088.0880880881 13.4266549748021
88188.1881881882 13.417516177919
88288.2882882883 13.6380442130051
88388.3883883884 13.7554487137252
88488.4884884885 13.8279497765945
88588.5885885886 13.6999673457464
88688.6886886887 13.8389428288796
88788.7887887888 13.7647599080576
88888.8888888889 13.6268999786225
88988.988988989 13.6467319051163
89089.0890890891 13.8584392572028
89189.1891891892 13.7192176549374
89289.2892892893 13.9105733528821
89389.3893893894 14.0541605274152
89489.4894894895 13.8042857679982
89589.5895895896 14.027289663813
89689.6896896897 13.8771191781372
89789.7897897898 13.9401170662802
89889.8898898899 14.3809929614642
89989.98998999 14.3031385160923
90090.0900900901 13.6327153331647
90190.1901901902 13.9674622693342
90290.2902902903 13.7632179396076
90390.3903903904 13.5991973502817
90490.4904904905 14.1154493415196
90590.5905905906 13.8510895465979
90690.6906906907 13.5181613415368
90790.7907907908 14.0622847994799
90890.8908908909 14.1488213213021
90990.990990991 13.89096067749
91091.0910910911 13.6905244919175
91191.1911911912 13.8040151274158
91291.2912912913 14.1282498277968
91391.3913913914 14.0411379295584
91491.4914914915 13.6588138509747
91591.5915915916 13.755244715614
91691.6916916917 13.9547527412056
91791.7917917918 13.5771654500611
91891.8918918919 13.7479284194857
91991.991991992 13.8538329238222
92092.0920920921 13.5351450811655
92192.1921921922 13.7544243899535
92292.2922922923 13.8219331244671
92392.3923923924 13.5514840977829
92492.4924924925 13.9284425038134
92592.5925925926 14.0740506084304
92692.6926926927 13.8551236135629
92792.7927927928 13.9845432405576
92892.8928928929 13.7862736714972
92992.992992993 13.6811235081523
93093.0930930931 13.8482039242411
93193.1931931932 14.1666179111281
93293.2932932933 13.5771330519556
93393.3933933934 13.6785838556629
93493.4934934935 13.6331943210128
93593.5935935936 13.6088611960242
93693.6936936937 14.6177381865054
93793.7937937938 13.6343734943437
93893.8938938939 13.5359008836398
93993.993993994 14.228042740104
94094.0940940941 14.0999939200796
94194.1941941942 13.620279071992
94294.2942942943 13.6553567545806
94394.3943943944 13.9769601324016
94494.4944944945 13.7529230675972
94594.5945945946 13.6850491385137
94694.6946946947 13.8730593546407
94794.7947947948 13.7999669168474
94894.8948948949 14.1771745421716
94994.994994995 13.61821370945
95095.0950950951 13.8505596689322
95195.1951951952 13.8832933799955
95295.2952952953 13.8853833666736
95395.3953953954 14.3275977856307
95495.4954954955 13.7022912904809
95595.5955955956 14.1367000168519
95695.6956956957 13.8396891281543
95795.7957957958 13.7146959050859
95895.8958958959 13.4993569896703
95995.995995996 13.7129677788487
96096.0960960961 13.5573450453082
96196.1961961962 13.6925756435422
96296.2962962963 13.5528202042045
96396.3963963964 13.9275567738239
96496.4964964965 13.7924779125722
96596.5965965966 13.7718774741192
96696.6966966967 14.1686949308726
96796.7967967968 13.7047639598275
96896.8968968969 13.9151406755321
96996.996996997 13.8313804288103
97097.0970970971 14.0524450481271
97197.1971971972 13.9068425179745
97297.2972972973 13.4601797295521
97397.3973973974 13.9650224893676
97497.4974974975 13.4716554873514
97597.5975975976 14.2142761546612
97697.6976976977 13.8129865157742
97797.7977977978 13.8234870171621
97897.8978978979 13.7608802216746
97997.997997998 14.0449411816978
98098.0980980981 13.7705149177078
98198.1981981982 13.5665639097319
98298.2982982983 13.8240072729077
98398.3983983984 13.4147031894832
98498.4984984985 13.3500273424541
98598.5985985986 13.9169311112473
98698.6986986987 13.6737759317986
98798.7987987988 13.76854209243
98898.8988988989 14.1102155596372
98998.998998999 13.7754403214885
99099.0990990991 13.730879580831
99199.1991991992 13.4157403637481
99299.2992992993 14.0228994850965
99399.3993993994 13.6595919126167
99499.4994994995 13.9814335363423
99599.5995995996 13.8838392540459
99699.6996996997 13.6615602515825
99799.7997997998 14.1214771272893
99899.8998998999 13.6931785306093
100000 13.7900819855765
};
\addlegendentry{Shaping (Ng et al.)}
\addplot [thick, color2]
table {%
0 5.73030956404041
100.1001001001 5.49289346143801
200.2002002002 6.43491887198982
300.3003003003 8.03096821260013
400.4004004004 7.18905401153201
500.500500500501 7.51107115272748
600.600600600601 7.62376378555256
700.700700700701 7.48355572283909
800.800800800801 7.99378221996299
900.900900900901 8.9332782738891
1001.001001001 6.58350481467258
1101.1011011011 9.00116366042249
1201.2012012012 7.66025210768498
1301.3013013013 9.06395744893474
1401.4014014014 8.24390787736277
1501.5015015015 8.41638042400794
1601.6016016016 7.71429721943176
1701.7017017017 9.04442498444186
1801.8018018018 7.30418586571052
1901.9019019019 6.74824172332793
2002.002002002 8.93736662026917
2102.1021021021 8.48139133994933
2202.2022022022 8.51261327852611
2302.3023023023 7.12026395812773
2402.4024024024 8.13348921943457
2502.5025025025 7.9829302937213
2602.6026026026 9.0190035492467
2702.7027027027 8.05179589569105
2802.8028028028 8.58487965479565
2902.9029029029 8.2876924850843
3003.003003003 8.53450890767835
3103.1031031031 8.35665480626468
3203.2032032032 7.49694581575045
3303.3033033033 9.04167960848324
3403.4034034034 9.46151664513985
3503.5035035035 8.40979839697636
3603.6036036036 7.80917739106075
3703.7037037037 8.40264852704815
3803.8038038038 7.93620726213743
3903.9039039039 7.85261676337391
4004.004004004 8.55941272500071
4104.1041041041 8.48571345016303
4204.2042042042 7.43394375076243
4304.3043043043 8.59680315421086
4404.4044044044 8.86167146651455
4504.5045045045 8.42818346908403
4604.6046046046 8.00767547476617
4704.70470470471 8.22801816855618
4804.8048048048 7.29557067659208
4904.90490490491 9.6285987021752
5005.005005005 8.85350742139684
5105.10510510511 7.94095944858614
5205.20520520521 8.53443551477615
5305.30530530531 8.43551469055331
5405.40540540541 9.9517241293205
5505.50550550551 8.78229566722873
5605.60560560561 8.70042127002626
5705.70570570571 9.18112590650345
5805.80580580581 8.95820257904744
5905.90590590591 9.07167293674558
6006.00600600601 9.27150912781857
6106.10610610611 9.2264436697621
6206.20620620621 8.78978003183346
6306.30630630631 8.06368641204472
6406.40640640641 8.52752362655867
6506.50650650651 10.1502833588187
6606.60660660661 8.8539028996503
6706.70670670671 8.49825278858769
6806.80680680681 8.06007488435156
6906.90690690691 7.92428907741661
7007.00700700701 8.92464786105067
7107.10710710711 7.84168452624766
7207.20720720721 8.11814787741447
7307.30730730731 8.77071613518083
7407.40740740741 8.04517561788604
7507.50750750751 9.10188532464908
7607.60760760761 8.79810374782991
7707.70770770771 9.15299583051454
7807.80780780781 8.25711674990153
7907.90790790791 8.89130255290424
8008.00800800801 9.62555137649475
8108.10810810811 8.29283774570026
8208.20820820821 9.20004147960073
8308.30830830831 7.84680511641527
8408.40840840841 8.77389657382444
8508.50850850851 10.0284993312851
8608.60860860861 8.45437101393024
8708.70870870871 9.09756401325309
8808.80880880881 9.45028145377906
8908.90890890891 9.7551624601729
9009.00900900901 8.68572898450897
9109.10910910911 9.49706707522261
9209.20920920921 8.87457549012421
9309.30930930931 9.07168683500655
9409.40940940941 8.5607978782807
9509.50950950951 8.31006690278394
9609.60960960961 8.14747738777419
9709.70970970971 9.7146906935545
9809.80980980981 9.28121216596551
9909.90990990991 8.94525449672891
10010.01001001 8.98657637297823
10110.1101101101 8.83134303104359
10210.2102102102 8.47306713251147
10310.3103103103 9.5561280280787
10410.4104104104 8.97192099018613
10510.5105105105 9.58233805619824
10610.6106106106 9.03705251359201
10710.7107107107 8.55486572632627
10810.8108108108 8.7358705985868
10910.9109109109 10.0738040824739
11011.011011011 9.29847322159455
11111.1111111111 8.08323571243517
11211.2112112112 9.04939048929176
11311.3113113113 9.73317090421497
11411.4114114114 8.83310430084619
11511.5115115115 9.10312152161273
11611.6116116116 9.17356705099772
11711.7117117117 8.71848363472879
11811.8118118118 8.48798221363896
11911.9119119119 8.62954292589017
12012.012012012 7.21233553089879
12112.1121121121 9.73037243935541
12212.2122122122 8.95809384905565
12312.3123123123 9.60468693513173
12412.4124124124 9.17744594088854
12512.5125125125 8.84613741144196
12612.6126126126 8.12368168141791
12712.7127127127 9.65145563132788
12812.8128128128 8.93892242585844
12912.9129129129 8.68660909972854
13013.013013013 9.33301624784476
13113.1131131131 10.1112844973994
13213.2132132132 8.17536890889655
13313.3133133133 8.19816879434667
13413.4134134134 8.45357705735796
13513.5135135135 7.84385178115754
13613.6136136136 10.1458813813856
13713.7137137137 9.73674521403098
13813.8138138138 8.82074865232659
13913.9139139139 10.0987283248309
14014.014014014 9.41610633478372
14114.1141141141 7.40849502617393
14214.2142142142 8.98986920531245
14314.3143143143 10.0577573602531
14414.4144144144 9.84726172115563
14514.5145145145 9.49242057512049
14614.6146146146 9.65814557174582
14714.7147147147 9.57948553095653
14814.8148148148 9.67365892865742
14914.9149149149 9.09559982291003
15015.015015015 9.62274074553522
15115.1151151151 9.76033640026763
15215.2152152152 8.62835211873487
15315.3153153153 8.77477245276141
15415.4154154154 9.82868055592552
15515.5155155155 9.73744222163765
15615.6156156156 8.08092281793336
15715.7157157157 9.44712353748573
15815.8158158158 8.90248256506654
15915.9159159159 8.8543215416578
16016.016016016 9.94977237644938
16116.1161161161 11.0311992497472
16216.2162162162 8.8132143485826
16316.3163163163 10.1776550769817
16416.4164164164 10.2341229203835
16516.5165165165 9.36587712238839
16616.6166166166 9.31567777921574
16716.7167167167 8.88388553564342
16816.8168168168 9.27025878567602
16916.9169169169 9.66755425332683
17017.017017017 8.41098369000993
17117.1171171171 8.46038275552953
17217.2172172172 9.99086937750144
17317.3173173173 8.53441874024383
17417.4174174174 9.26494124966321
17517.5175175175 8.52571636345431
17617.6176176176 9.25773451811849
17717.7177177177 8.34361260194804
17817.8178178178 10.331579521451
17917.9179179179 9.78602666592756
18018.018018018 9.44294840558052
18118.1181181181 8.79451342993559
18218.2182182182 9.87446183808154
18318.3183183183 9.9089269546311
18418.4184184184 9.19549357949741
18518.5185185185 8.95451655489814
18618.6186186186 10.2551378638695
18718.7187187187 7.65928718964029
18818.8188188188 9.52957625354897
18918.9189189189 9.54584289429517
19019.019019019 8.0554166401358
19119.1191191191 8.92850911162316
19219.2192192192 9.44519840249335
19319.3193193193 8.16406543430413
19419.4194194194 8.52233271726225
19519.5195195195 8.52998113902257
19619.6196196196 9.83431855625703
19719.7197197197 8.50491428693843
19819.8198198198 7.29628331790244
19919.9199199199 8.36732001383869
20020.02002002 9.9187625995835
20120.1201201201 9.94958105201238
20220.2202202202 9.32714329589669
20320.3203203203 9.90460616748303
20420.4204204204 8.00812529497442
20520.5205205205 9.49445915055968
20620.6206206206 10.6752325036669
20720.7207207207 8.43183560132423
20820.8208208208 8.94014764424239
20920.9209209209 9.26102988968029
21021.021021021 9.4603863545446
21121.1211211211 9.7346814020041
21221.2212212212 9.21121135133659
21321.3213213213 8.94383329810944
21421.4214214214 8.92035054315986
21521.5215215215 8.28429487457056
21621.6216216216 9.35040758074333
21721.7217217217 8.97167445068673
21821.8218218218 9.14666015845972
21921.9219219219 9.51361332109551
22022.022022022 8.94905116778524
22122.1221221221 9.07130770659708
22222.2222222222 9.76856907980469
22322.3223223223 9.10756458868556
22422.4224224224 9.97547665016417
22522.5225225225 8.27212035499639
22622.6226226226 8.95040060719693
22722.7227227227 9.53903069504504
22822.8228228228 9.273984253448
22922.9229229229 9.96727829085364
23023.023023023 8.81236271802608
23123.1231231231 8.84428967002574
23223.2232232232 10.5457521836124
23323.3233233233 8.79295239448202
23423.4234234234 8.84984406783703
23523.5235235235 9.75258460121319
23623.6236236236 8.90599419745524
23723.7237237237 9.18989697254316
23823.8238238238 9.72050068816282
23923.9239239239 8.42075512039677
24024.024024024 8.59983561317327
24124.1241241241 9.54745539580434
24224.2242242242 9.84777513640998
24324.3243243243 8.04844074176772
24424.4244244244 10.1227881564909
24524.5245245245 9.31692945645762
24624.6246246246 9.77894190931043
24724.7247247247 9.18340202512955
24824.8248248248 9.83678186353426
24924.9249249249 8.68766966354034
25025.025025025 8.8674120751848
25125.1251251251 9.63710069741686
25225.2252252252 8.56196538377768
25325.3253253253 10.8751455294846
25425.4254254254 8.99638456748758
25525.5255255255 9.15381468447041
25625.6256256256 10.6381188567513
25725.7257257257 9.16155242603446
25825.8258258258 9.12583138719329
25925.9259259259 9.7989457367203
26026.026026026 7.96167435121377
26126.1261261261 9.07936858594165
26226.2262262262 10.2090011938454
26326.3263263263 9.01986441499633
26426.4264264264 9.57540764291802
26526.5265265265 8.98433246253303
26626.6266266266 8.34270045985831
26726.7267267267 8.97180314849257
26826.8268268268 9.46615723705911
26926.9269269269 9.36549069809968
27027.027027027 8.81685397582803
27127.1271271271 10.2004683369006
27227.2272272272 9.77152169072268
27327.3273273273 10.2871133843724
27427.4274274274 9.64933578487889
27527.5275275275 8.70041219770753
27627.6276276276 8.63375590527229
27727.7277277277 8.31264023031763
27827.8278278278 10.0071050662675
27927.9279279279 9.89310503814331
28028.028028028 9.01297036005754
28128.1281281281 8.61541583414083
28228.2282282282 9.34252331093872
28328.3283283283 9.28330604713103
28428.4284284284 9.60985359319816
28528.5285285285 7.58195587097
28628.6286286286 10.7195019818914
28728.7287287287 8.68037240288188
28828.8288288288 8.88937375911346
28928.9289289289 8.5679158557495
29029.029029029 8.40604892628348
29129.1291291291 8.66931421621601
29229.2292292292 8.40453060486939
29329.3293293293 9.69320970561036
29429.4294294294 9.75728810432097
29529.5295295295 10.1926472994555
29629.6296296296 8.16169731102373
29729.7297297297 9.8658345829917
29829.8298298298 9.17707422055967
29929.9299299299 9.04707479838768
30030.03003003 10.0485457216939
30130.1301301301 9.0343007116206
30230.2302302302 9.57028088686534
30330.3303303303 9.37542188457968
30430.4304304304 9.42561749317568
30530.5305305305 9.50008590087978
30630.6306306306 8.75537810437558
30730.7307307307 8.60847555467948
30830.8308308308 7.90132605517399
30930.9309309309 8.97007267280544
31031.031031031 9.51619370768804
31131.1311311311 10.0986865541533
31231.2312312312 7.76956203735945
31331.3313313313 9.77022571200452
31431.4314314314 10.2082432968394
31531.5315315315 8.77974650459374
31631.6316316316 8.12351047643276
31731.7317317317 10.2054116906554
31831.8318318318 9.37417474216494
31931.9319319319 10.0331127565902
32032.032032032 9.18501412328556
32132.1321321321 9.13863669094207
32232.2322322322 9.52323196512429
32332.3323323323 10.5327904229584
32432.4324324324 10.1340702631768
32532.5325325325 8.52356363975066
32632.6326326326 8.79950244095233
32732.7327327327 8.48544740267391
32832.8328328328 9.72403098529778
32932.9329329329 10.6737679367296
33033.033033033 8.44300554582653
33133.1331331331 9.66681298771016
33233.2332332332 9.44790031627351
33333.3333333333 8.60089743959373
33433.4334334334 8.71807804481939
33533.5335335335 10.2038810086943
33633.6336336336 9.64468983070363
33733.7337337337 9.84173852434926
33833.8338338338 9.898848851673
33933.9339339339 9.83199106300766
34034.034034034 8.56932525643808
34134.1341341341 8.09374823015361
34234.2342342342 9.92189355291495
34334.3343343343 9.2373290618979
34434.4344344344 9.17189534832558
34534.5345345345 9.65163835051869
34634.6346346346 8.48070018710957
34734.7347347347 9.058381777289
34834.8348348348 9.67380882226669
34934.9349349349 9.94158678548287
35035.035035035 8.45523662756831
35135.1351351351 8.97476762483332
35235.2352352352 8.90877865618973
35335.3353353353 9.98816692014247
35435.4354354354 9.94771907714198
35535.5355355355 8.89502297072706
35635.6356356356 8.68900218080043
35735.7357357357 9.04501252758724
35835.8358358358 9.7580681430812
35935.9359359359 9.37762933081419
36036.036036036 8.51858405871719
36136.1361361361 9.31123040870677
36236.2362362362 9.31562901221669
36336.3363363363 9.49353884118048
36436.4364364364 9.69003607016085
36536.5365365365 7.91592617603845
36636.6366366366 10.079184492877
36736.7367367367 10.205067129123
36836.8368368368 8.63781699246837
36936.9369369369 9.70241191714648
37037.037037037 8.79926760195324
37137.1371371371 9.73886694280116
37237.2372372372 8.56640418048204
37337.3373373373 9.00466125864206
37437.4374374374 8.90884294681159
37537.5375375375 10.3664161878468
37637.6376376376 8.67703136671381
37737.7377377377 10.2679882491867
37837.8378378378 8.62641367456076
37937.9379379379 8.63575342991369
38038.038038038 7.89692531335508
38138.1381381381 8.75200308419871
38238.2382382382 8.95749182722857
38338.3383383383 8.90197932351477
38438.4384384384 9.65899122788523
38538.5385385385 9.47168215389635
38638.6386386386 9.04665085172091
38738.7387387387 9.09075236700041
38838.8388388388 9.22598942839882
38938.9389389389 9.11167722400229
39039.039039039 9.24824656071718
39139.1391391391 8.73001076348328
39239.2392392392 8.81580267743649
39339.3393393393 9.10502285501947
39439.4394394394 9.2879163256465
39539.5395395395 10.0128817377529
39639.6396396396 10.0242546823411
39739.7397397397 10.4502650599226
39839.8398398398 9.15743620796162
39939.9399399399 10.5368736562539
40040.04004004 9.68578682076836
40140.1401401401 7.55392081476795
40240.2402402402 8.81077515294719
40340.3403403403 10.4825645710499
40440.4404404404 10.3909114715938
40540.5405405405 9.7122192209975
40640.6406406406 9.11799670601748
40740.7407407407 8.76252222390229
40840.8408408408 9.03044397539715
40940.9409409409 8.47446354553355
41041.041041041 8.2752152882845
41141.1411411411 9.18205204266209
41241.2412412412 8.46270101451574
41341.3413413413 8.96089301164618
41441.4414414414 10.8903925449774
41541.5415415415 10.3819003698073
41641.6416416416 9.257078643542
41741.7417417417 8.2344411493762
41841.8418418418 9.31527264832043
41941.9419419419 9.06078969081926
42042.042042042 8.95333858437445
42142.1421421421 9.61984700790168
42242.2422422422 9.64017231037455
42342.3423423423 9.37223307328305
42442.4424424424 9.04079751350389
42542.5425425425 8.31419084136618
42642.6426426426 9.49751306580943
42742.7427427427 8.12475530293939
42842.8428428428 8.9424116972021
42942.9429429429 9.39105036673837
43043.043043043 9.69663496594483
43143.1431431431 8.9313523199707
43243.2432432432 8.89268175818592
43343.3433433433 8.63012943942538
43443.4434434434 8.37983250660079
43543.5435435436 8.244099768467
43643.6436436436 10.2799711446685
43743.7437437437 8.03428405872764
43843.8438438438 9.54713475841321
43943.9439439439 9.26458649959653
44044.0440440441 9.02569450951125
44144.1441441441 9.05255058984057
44244.2442442442 9.7739028766884
44344.3443443443 10.3355877257576
44444.4444444444 9.59867375267931
44544.5445445446 9.33413128853995
44644.6446446446 9.52150356878484
44744.7447447447 8.4781296172972
44844.8448448448 7.99963284989606
44944.9449449449 8.55862417579361
45045.0450450451 8.64549435060887
45145.1451451452 8.87538778812805
45245.2452452452 8.52782302763979
45345.3453453453 8.79423282374848
45445.4454454454 9.51933277182645
45545.5455455456 9.19134180894722
45645.6456456457 8.91453884627774
45745.7457457457 8.08266177181826
45845.8458458458 8.49644721781974
45945.9459459459 9.21427610026874
46046.0460460461 8.28183191111447
46146.1461461462 9.67574210422351
46246.2462462462 8.95516712088375
46346.3463463463 9.29538481226411
46446.4464464464 9.91549942427809
46546.5465465466 8.49859159054046
46646.6466466467 8.57277598589524
46746.7467467468 8.71679130980253
46846.8468468468 9.29335716891896
46946.9469469469 10.0040291823663
47047.0470470471 10.5656670078015
47147.1471471472 9.78143759617789
47247.2472472473 9.29094589526956
47347.3473473473 8.96670748778925
47447.4474474474 9.10874833263461
47547.5475475476 9.5493003788465
47647.6476476477 9.92657724771822
47747.7477477478 8.54257680671394
47847.8478478479 9.94625846739543
47947.9479479479 8.8956271897264
48048.0480480481 9.58376400950969
48148.1481481482 10.2640922481465
48248.2482482483 9.6812997803391
48348.3483483484 8.56216944274371
48448.4484484484 9.2825860422166
48548.5485485486 8.49845578424213
48648.6486486487 8.56681003467495
48748.7487487488 8.47463227828976
48848.8488488489 10.3530136010368
48948.9489489489 9.74364640634004
49049.0490490491 9.25463768312066
49149.1491491492 9.00946022863606
49249.2492492493 9.20507554312655
49349.3493493494 10.8970530581736
49449.4494494495 8.80047040174322
49549.5495495496 9.70380386681695
49649.6496496497 9.67272492235061
49749.7497497498 10.3784822630249
49849.8498498499 9.5001648189179
49949.94994995 9.17302418132593
50050.0500500501 9.03517151581797
50150.1501501502 10.6451036878442
50250.2502502503 8.17557648112568
50350.3503503504 9.20802513669775
50450.4504504505 10.3181063595347
50550.5505505506 9.17474289312999
50650.6506506507 8.88794400298071
50750.7507507508 10.1645944799823
50850.8508508509 9.63120393374557
50950.950950951 8.79979135688692
51051.0510510511 8.62576367811829
51151.1511511512 7.96272268322213
51251.2512512513 10.1879689647918
51351.3513513514 9.30831054947561
51451.4514514515 8.93546493955672
51551.5515515516 9.71656998618381
51651.6516516517 9.91167434644461
51751.7517517518 9.62346575006371
51851.8518518519 8.22529901007672
51951.951951952 9.71265089637166
52052.0520520521 9.37202092720695
52152.1521521522 9.12102380255041
52252.2522522523 8.64314063289712
52352.3523523524 9.22876527700848
52452.4524524525 8.99334904804249
52552.5525525526 7.91872848752993
52652.6526526527 10.9295456927506
52752.7527527528 9.26122479445656
52852.8528528529 9.6243107226991
52952.952952953 8.78798381450969
53053.0530530531 9.14410992619893
53153.1531531532 9.78260882216185
53253.2532532533 10.4118336158046
53353.3533533534 8.78894275707668
53453.4534534535 9.13045222866955
53553.5535535536 8.33927331844784
53653.6536536537 9.68258119703822
53753.7537537538 9.05629366023086
53853.8538538539 10.8064886945947
53953.953953954 10.1304712794921
54054.0540540541 8.91097065454522
54154.1541541542 9.84895799557111
54254.2542542543 8.27656429182976
54354.3543543544 11.0081170809499
54454.4544544545 9.32589775285194
54554.5545545546 8.51113310668484
54654.6546546547 9.86086404057151
54754.7547547548 9.62613104184261
54854.8548548549 8.84954889007314
54954.954954955 9.21192779336659
55055.0550550551 9.74474636630278
55155.1551551552 8.33162812797544
55255.2552552553 9.73208636977025
55355.3553553554 8.89491865973665
55455.4554554555 8.46066788538823
55555.5555555556 8.9684174057186
55655.6556556557 9.86992105987772
55755.7557557558 10.2182068621458
55855.8558558559 9.36783127725567
55955.955955956 10.1913585498174
56056.0560560561 9.96940811298355
56156.1561561562 8.86267716495775
56256.2562562563 9.66813042456553
56356.3563563564 9.8801876927909
56456.4564564565 9.21151189914405
56556.5565565566 8.86067637976656
56656.6566566567 9.96980199202512
56756.7567567568 10.0781625771986
56856.8568568569 9.20638524260547
56956.956956957 9.36334459550641
57057.0570570571 8.68095059735087
57157.1571571572 8.75100793737254
57257.2572572573 7.78733236804687
57357.3573573574 9.21764060191871
57457.4574574575 9.26592984938774
57557.5575575576 8.97632995726959
57657.6576576577 10.7578816090116
57757.7577577578 8.55154351351688
57857.8578578579 9.25287080806136
57957.957957958 7.7523865395024
58058.0580580581 9.09158058806102
58158.1581581582 9.36732516998773
58258.2582582583 8.31410757807418
58358.3583583584 10.4420050854822
58458.4584584585 9.3629319996011
58558.5585585586 10.3381207826044
58658.6586586587 9.77952790444675
58758.7587587588 10.0276902054844
58858.8588588589 9.18763618234747
58958.958958959 9.46811283361748
59059.0590590591 8.71553176538997
59159.1591591592 8.64376665364216
59259.2592592593 9.14840421487263
59359.3593593594 9.97122996110367
59459.4594594595 10.31019018498
59559.5595595596 8.97499384002624
59659.6596596597 8.91233685353567
59759.7597597598 8.22213879099848
59859.8598598599 8.39427580036175
59959.95995996 9.73425769329824
60060.0600600601 10.0385173857167
60160.1601601602 8.57658913639817
60260.2602602603 9.93284689912998
60360.3603603604 9.76492304807078
60460.4604604605 10.9105194317847
60560.5605605606 9.62988507012211
60660.6606606607 9.67170204848188
60760.7607607608 8.73019448220657
60860.8608608609 10.0347924466178
60960.960960961 8.5765544232397
61061.0610610611 7.99357762303122
61161.1611611612 7.86719671994075
61261.2612612613 9.29536812609976
61361.3613613614 8.93034090621757
61461.4614614615 9.366517751439
61561.5615615616 10.2479533415797
61661.6616616617 9.29614958301623
61761.7617617618 9.01944481960315
61861.8618618619 8.39429549555011
61961.961961962 10.409408872161
62062.0620620621 9.81082309209282
62162.1621621622 8.63416597094403
62262.2622622623 8.64865571786098
62362.3623623624 7.56434440895256
62462.4624624625 9.35244982122294
62562.5625625626 9.3654808762827
62662.6626626627 10.314108318912
62762.7627627628 9.71506967246076
62862.8628628629 7.69033102623998
62962.962962963 9.41628889655983
63063.0630630631 9.66071459278125
63163.1631631632 8.6208369782277
63263.2632632633 9.07901672343238
63363.3633633634 9.00533343749986
63463.4634634635 9.57421674864123
63563.5635635636 9.71216256388244
63663.6636636637 9.16349960723452
63763.7637637638 9.27250244950108
63863.8638638639 10.2617777660727
63963.963963964 8.48138060470529
64064.0640640641 9.39250295121697
64164.1641641642 9.42562401915569
64264.2642642643 8.75279813361173
64364.3643643644 9.28112211425943
64464.4644644645 9.10300206104137
64564.5645645646 10.9241851492596
64664.6646646647 9.80578311478984
64764.7647647648 8.64889151732671
64864.8648648649 10.8277869535132
64964.964964965 9.0178797979005
65065.0650650651 8.89815567618223
65165.1651651652 8.93791575070221
65265.2652652653 10.7573100632475
65365.3653653654 9.34099091905205
65465.4654654655 9.00663284185298
65565.5655655656 9.12098308355082
65665.6656656657 10.0962706059567
65765.7657657658 8.38509735310129
65865.8658658659 8.63025925219735
65965.965965966 9.24171554695645
66066.0660660661 10.1425899586289
66166.1661661662 10.0859253571391
66266.2662662663 10.2000251173557
66366.3663663664 8.84241063175889
66466.4664664665 9.93689823076427
66566.5665665666 9.81148024537591
66666.6666666667 9.92126719303282
66766.7667667668 9.16432373044214
66866.8668668669 9.03855693864054
66966.966966967 8.52977728747454
67067.0670670671 10.1002245861238
67167.1671671672 8.71562061793264
67267.2672672673 9.73657297453882
67367.3673673674 8.50339503351937
67467.4674674675 10.1230700966936
67567.5675675676 7.96612328099095
67667.6676676677 9.55134009483722
67767.7677677678 8.32058630051536
67867.8678678679 10.1938574035843
67967.967967968 10.5120738474522
68068.0680680681 9.28432715339246
68168.1681681682 7.99353655774235
68268.2682682683 8.52262900137803
68368.3683683684 7.79035090399268
68468.4684684685 9.34414079443892
68568.5685685686 8.93962987539059
68668.6686686687 9.28478934245501
68768.7687687688 9.72949071540656
68868.8688688689 8.94436947479554
68968.968968969 10.1540054262723
69069.0690690691 8.82431492039058
69169.1691691692 8.87488552058898
69269.2692692693 9.45503838339985
69369.3693693694 9.18105817455962
69469.4694694695 9.21366126536348
69569.5695695696 9.98348521058286
69669.6696696697 8.52364036079802
69769.7697697698 10.5315772251762
69869.8698698699 9.66614240221652
69969.96996997 11.1217875088059
70070.0700700701 8.49768721608786
70170.1701701702 9.34856719140358
70270.2702702703 9.44012167624597
70370.3703703704 9.34342204716354
70470.4704704705 9.77652588934646
70570.5705705706 9.06547531784317
70670.6706706707 7.55234326469229
70770.7707707708 10.2676097357737
70870.8708708709 8.2820467037481
70970.970970971 8.56688587881239
71071.0710710711 9.97522981676009
71171.1711711712 10.2677170886025
71271.2712712713 9.39849150662425
71371.3713713714 9.02114091434599
71471.4714714715 8.43712103745868
71571.5715715716 10.593144757878
71671.6716716717 9.00720182541369
71771.7717717718 10.2606573828931
71871.8718718719 9.35163231664239
71971.971971972 8.38569136344266
72072.0720720721 10.0669393123094
72172.1721721722 9.77460444910621
72272.2722722723 9.85656409801718
72372.3723723724 8.11214796875723
72472.4724724725 8.95606313466042
72572.5725725726 10.3536368363617
72672.6726726727 10.719329484856
72772.7727727728 9.45390269238105
72872.8728728729 8.16865658563632
72972.972972973 10.8587649234751
73073.0730730731 10.0401633314279
73173.1731731732 9.42536251422784
73273.2732732733 10.3955002569282
73373.3733733734 10.3196009379229
73473.4734734735 10.2146777896459
73573.5735735736 8.57024087775955
73673.6736736737 9.99358980801862
73773.7737737738 8.71640793140762
73873.8738738739 8.352655430736
73973.973973974 8.7939942053742
74074.0740740741 9.35658074527273
74174.1741741742 10.6495054738887
74274.2742742743 9.03934542623788
74374.3743743744 9.20598548530004
74474.4744744745 9.33398774337189
74574.5745745746 9.37774691092674
74674.6746746747 9.54359103767915
74774.7747747748 10.6809925224528
74874.8748748749 8.98408954003524
74974.974974975 10.4294495012669
75075.0750750751 9.85631070385942
75175.1751751752 10.629030099042
75275.2752752753 9.52123020923213
75375.3753753754 10.8805557907443
75475.4754754755 8.46190170573858
75575.5755755756 8.87499763591225
75675.6756756757 9.55826792883023
75775.7757757758 8.27993108495335
75875.8758758759 10.2434135479147
75975.975975976 7.92221211562623
76076.0760760761 10.2514840040463
76176.1761761762 10.043747547802
76276.2762762763 10.5912659421288
76376.3763763764 8.89642073581368
76476.4764764765 10.2069713572139
76576.5765765766 9.47910837060262
76676.6766766767 10.044412572984
76776.7767767768 9.43016130557653
76876.8768768769 9.99569889653149
76976.976976977 10.4195162270014
77077.0770770771 9.00016878114675
77177.1771771772 8.61091053674466
77277.2772772773 9.54321913969091
77377.3773773774 10.5972853876478
77477.4774774775 9.55143709559221
77577.5775775776 9.74196359844475
77677.6776776777 9.55306218481782
77777.7777777778 9.10348236578739
77877.8778778779 10.1314245807238
77977.977977978 8.81286741329738
78078.0780780781 9.23789518266089
78178.1781781782 8.77708438451756
78278.2782782783 10.6528970869794
78378.3783783784 9.2682436103071
78478.4784784785 9.54584069002156
78578.5785785786 9.25998702998365
78678.6786786787 9.52749871410058
78778.7787787788 8.60626792419716
78878.8788788789 8.45211923025018
78978.978978979 9.27002635539743
79079.0790790791 9.14112901617756
79179.1791791792 7.58092580188935
79279.2792792793 9.21391381004457
79379.3793793794 8.67913142928878
79479.4794794795 9.64192651120396
79579.5795795796 10.0616428417286
79679.6796796797 9.8030550249277
79779.7797797798 9.46984437973276
79879.8798798799 9.18024804357524
79979.97997998 9.2380112291066
80080.0800800801 9.46675250303355
80180.1801801802 8.99182939218499
80280.2802802803 8.30689949952703
80380.3803803804 8.55816108375345
80480.4804804805 7.60989925363568
80580.5805805806 9.44019013141335
80680.6806806807 9.00641821270171
80780.7807807808 8.34498692085624
80880.8808808809 9.18738313372028
80980.980980981 8.68343778856835
81081.0810810811 9.27613746181525
81181.1811811812 8.6869057426599
81281.2812812813 9.30198900336885
81381.3813813814 9.49926927796328
81481.4814814815 9.8215927878487
81581.5815815816 9.73554182088847
81681.6816816817 10.5579520537657
81781.7817817818 8.87994895757783
81881.8818818819 9.59407934209075
81981.981981982 9.09759685093667
82082.0820820821 9.62556811905302
82182.1821821822 10.1183499942441
82282.2822822823 9.12682778212697
82382.3823823824 9.56525480337075
82482.4824824825 8.81830038625881
82582.5825825826 8.8607297219475
82682.6826826827 9.55687373519436
82782.7827827828 9.61529463120896
82882.8828828829 9.3886985838371
82982.982982983 8.24223200247864
83083.0830830831 9.40720332531526
83183.1831831832 9.85178523753945
83283.2832832833 8.71709252413252
83383.3833833834 9.02248832531233
83483.4834834835 8.99264321417965
83583.5835835836 9.69684516970831
83683.6836836837 10.3775279935082
83783.7837837838 9.40759502922788
83883.8838838839 10.282570605495
83983.983983984 8.30663865003225
84084.0840840841 8.42399656183237
84184.1841841842 9.36001094620678
84284.2842842843 9.92642928738595
84384.3843843844 10.5823173077996
84484.4844844845 9.49841723394253
84584.5845845846 9.6105536750311
84684.6846846847 7.99865029339157
84784.7847847848 8.53049693885003
84884.8848848849 9.01692246891488
84984.984984985 8.79038855916657
85085.0850850851 9.13405987190731
85185.1851851852 10.2130057621579
85285.2852852853 9.63330762365637
85385.3853853854 8.52615962154005
85485.4854854855 9.04624626041848
85585.5855855856 8.57288521278438
85685.6856856857 8.78510506293299
85785.7857857858 9.00837266688462
85885.8858858859 8.90060342864975
85985.985985986 9.63123985892205
86086.0860860861 8.95649035285128
86186.1861861862 9.58981373817224
86286.2862862863 7.98255540701565
86386.3863863864 9.60647354172364
86486.4864864865 7.84915771683461
86586.5865865866 9.78467441326891
86686.6866866867 8.57446172480543
86786.7867867868 8.61762339713672
86886.8868868869 8.79343885872462
86986.986986987 9.28077429881063
87087.0870870871 10.2724425373291
87187.1871871872 9.92326288947645
87287.2872872873 8.13003332008582
87387.3873873874 8.38993328518961
87487.4874874875 8.83268632234784
87587.5875875876 9.66513507984115
87687.6876876877 9.41793010659089
87787.7877877878 9.25788337593952
87887.8878878879 9.6272256736098
87987.987987988 9.22624495353646
88088.0880880881 8.93198000849423
88188.1881881882 9.01134827911709
88288.2882882883 8.9663774840263
88388.3883883884 9.10732854439125
88488.4884884885 9.0427399725911
88588.5885885886 8.58971328061714
88688.6886886887 9.10758953413978
88788.7887887888 9.79439130574834
88888.8888888889 9.9541245913842
88988.988988989 9.19484686626172
89089.0890890891 10.0173273167772
89189.1891891892 10.172337439842
89289.2892892893 8.15187149443614
89389.3893893894 11.1703277339672
89489.4894894895 8.88824221609701
89589.5895895896 9.23889396388729
89689.6896896897 9.55322044729166
89789.7897897898 8.90785939666552
89889.8898898899 9.08667670113368
89989.98998999 9.78191082341791
90090.0900900901 10.7473419903568
90190.1901901902 8.95534530007845
90290.2902902903 9.9679813269617
90390.3903903904 10.123098794393
90490.4904904905 9.11997119103271
90590.5905905906 10.5781879015421
90690.6906906907 9.49924697838055
90790.7907907908 10.1074795453676
90890.8908908909 9.01899942054704
90990.990990991 8.85533754051161
91091.0910910911 9.48938833181973
91191.1911911912 10.7180146724552
91291.2912912913 9.54716272150843
91391.3913913914 10.0900104363462
91491.4914914915 9.11792807906303
91591.5915915916 9.30277210775574
91691.6916916917 8.69543598801931
91791.7917917918 10.3060962337232
91891.8918918919 8.15245002664117
91991.991991992 9.28541282787645
92092.0920920921 10.142320090337
92192.1921921922 9.58936607166251
92292.2922922923 9.50879580625372
92392.3923923924 10.0323776368271
92492.4924924925 9.57190027550164
92592.5925925926 9.80034763631237
92692.6926926927 9.91755204198053
92792.7927927928 9.71880127116922
92892.8928928929 9.39520709691732
92992.992992993 10.1346005710174
93093.0930930931 10.0315777813215
93193.1931931932 8.56652307498091
93293.2932932933 8.80546338394269
93393.3933933934 10.7257374344204
93493.4934934935 9.03255501271815
93593.5935935936 9.73832911062814
93693.6936936937 9.16098501587009
93793.7937937938 9.53084408550862
93893.8938938939 10.6004527844242
93993.993993994 8.09026808119061
94094.0940940941 9.42902227696065
94194.1941941942 9.9776980399342
94294.2942942943 8.97341803329177
94394.3943943944 9.2441025172933
94494.4944944945 7.9540633618703
94594.5945945946 9.7881925910564
94694.6946946947 10.3816331490215
94794.7947947948 9.16109913365221
94894.8948948949 8.62848007372148
94994.994994995 8.56369683302314
95095.0950950951 9.39680379236418
95195.1951951952 8.75044420960651
95295.2952952953 8.83044305222349
95395.3953953954 9.78686011015302
95495.4954954955 9.63519645022367
95595.5955955956 8.48677611884978
95695.6956956957 9.85265986809012
95795.7957957958 10.1439692157653
95895.8958958959 9.57745676602146
95995.995995996 9.08844758743219
96096.0960960961 10.509973423683
96196.1961961962 8.67868437852194
96296.2962962963 9.00706572055586
96396.3963963964 8.69971761551632
96496.4964964965 9.74867428693007
96596.5965965966 10.0081350317644
96696.6966966967 9.72505264082339
96796.7967967968 9.7309816717568
96896.8968968969 10.6187567971598
96996.996996997 9.68402399530138
97097.0970970971 10.428850531869
97197.1971971972 9.2503187486973
97297.2972972973 8.60225596891989
97397.3973973974 9.65043274447962
97497.4974974975 9.5696899991892
97597.5975975976 9.06334181708225
97697.6976976977 8.40019591612865
97797.7977977978 9.31463431694491
97897.8978978979 9.78168112935404
97997.997997998 8.3406713956267
98098.0980980981 9.77270095505645
98198.1981981982 9.52014284724131
98298.2982982983 10.3192569678843
98398.3983983984 9.26088416274254
98498.4984984985 8.98552896542807
98598.5985985986 9.1754598114051
98698.6986986987 8.32509028122043
98798.7987987988 9.1308896433682
98898.8988988989 10.5062756047524
98998.998998999 8.63863675269321
99099.0990990991 8.21048735543697
99199.1991991992 9.64429218917152
99299.2992992993 9.6021163543015
99399.3993993994 9.48723126548414
99499.4994994995 9.52199936571916
99599.5995995996 8.82248323728443
99699.6996996997 8.65507420063349
99799.7997997998 10.8085727762719
99899.8998998999 9.94538135722611
100000 8.71107809725198
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
0 0
100.1001001001 0
200.2002002002 0.036144578313253
300.3003003003 0.025
400.4004004004 0.0689655172413793
500.500500500501 0.0114942528735632
600.600600600601 0.0147058823529412
700.700700700701 0.028169014084507
800.800800800801 0.0196078431372549
900.900900900901 0.0860805860805861
1001.001001001 0.0931441746659138
1101.1011011011 0.0314942528735632
1201.2012012012 0.0931891394385642
1301.3013013013 0.0240963855421687
1401.4014014014 0.10999245852187
1501.5015015015 0.0905239687848383
1601.6016016016 0.0827228327228327
1701.7017017017 0.0552188552188552
1801.8018018018 0.0493827160493827
1901.9019019019 0.015625
2002.002002002 0.0466666666666667
2102.1021021021 0.120608108108108
2202.2022022022 0.0552960354244979
2302.3023023023 0.122009291521487
2402.4024024024 0.163199454866122
2502.5025025025 0.107829305663011
2602.6026026026 0.0901065956029314
2702.7027027027 0.119182930455531
2802.8028028028 0.129487179487179
2902.9029029029 0.0652900091102338
3003.003003003 0.0606465568329975
3103.1031031031 0.0915756836972652
3203.2032032032 0.136910070605723
3303.3033033033 0.154624574029354
3403.4034034034 0.260989543181324
3503.5035035035 0.151365782852882
3603.6036036036 0.178472870629733
3703.7037037037 0.196263290529777
3803.8038038038 0.218180871916504
3903.9039039039 0.212522015450972
4004.004004004 0.113378009431621
4104.1041041041 0.306346372994813
4204.2042042042 0.206360140628433
4304.3043043043 0.142810761597415
4404.4044044044 0.210097974023381
4504.5045045045 0.092818492878173
4604.6046046046 0.20130758306879
4704.70470470471 0.256105386372994
4804.8048048048 0.387502305349134
4904.90490490491 0.192113168899215
5005.005005005 0.221450771450771
5105.10510510511 0.397825246999377
5205.20520520521 0.534071963817726
5305.30530530531 0.474971904291318
5405.40540540541 0.395490365911866
5505.50550550551 0.502437717878287
5605.60560560561 0.438619699689818
5705.70570570571 0.468453735506946
5805.80580580581 0.605764933760535
5905.90590590591 0.681457420865677
6006.00600600601 0.607106374356902
6106.10610610611 0.887224186670907
6206.20620620621 0.560664231655712
6306.30630630631 0.604041522101322
6406.40640640641 0.591236855881716
6506.50650650651 0.535904867490233
6606.60660660661 0.700198543447436
6706.70670670671 0.594348795899083
6806.80680680681 0.541305291492998
6906.90690690691 0.972432819133975
7007.00700700701 0.718901665943459
7107.10710710711 0.741285304639511
7207.20720720721 0.733332922610236
7307.30730730731 0.723029712215586
7407.40740740741 0.878224371292743
7507.50750750751 0.987056159048291
7607.60760760761 1.16406743168312
7707.70770770771 1.02226386491469
7807.80780780781 1.29695141981839
7907.90790790791 0.994068656919882
8008.00800800801 1.148892949051
8108.10810810811 1.14171661953888
8208.20820820821 1.420704433015
8308.30830830831 1.28178533967675
8408.40840840841 1.4279266429881
8508.50850850851 1.1591228237303
8608.60860860861 1.37252157349624
8708.70870870871 1.29637310011484
8808.80880880881 1.54013181893993
8908.90890890891 1.4489377555718
9009.00900900901 1.47261705557122
9109.10910910911 1.2592233347962
9209.20920920921 1.37951142003652
9309.30930930931 1.75430983783293
9409.40940940941 1.83592765264972
9509.50950950951 1.82263079380857
9609.60960960961 1.84039903570284
9709.70970970971 1.67315944835745
9809.80980980981 1.59159720754191
9909.90990990991 2.0172260344781
10010.01001001 2.0716142265358
10110.1101101101 1.76546916418418
10210.2102102102 2.24709733554066
10310.3103103103 1.94227165973095
10410.4104104104 2.05396784649888
10510.5105105105 2.16237848383324
10610.6106106106 1.97454406933782
10710.7107107107 1.95147241496658
10810.8108108108 2.29952340572254
10910.9109109109 2.2822237402195
11011.011011011 2.40332772996888
11111.1111111111 2.11034232076762
11211.2112112112 2.2399256252203
11311.3113113113 2.0932462279748
11411.4114114114 2.26893125753351
11511.5115115115 2.24134246578109
11611.6116116116 2.14957102956168
11711.7117117117 2.27164330397031
11811.8118118118 2.26700897654493
11911.9119119119 2.18997446957338
12012.012012012 2.30815991590095
12112.1121121121 2.58243163156851
12212.2122122122 2.41175555760133
12312.3123123123 2.24965534814765
12412.4124124124 2.86240848885982
12512.5125125125 2.64319773266758
12612.6126126126 2.61487573594738
12712.7127127127 2.80078421083863
12812.8128128128 2.93323412984069
12912.9129129129 2.8637924954332
13013.013013013 2.70088246239342
13113.1131131131 2.92132071058824
13213.2132132132 2.84893768005282
13313.3133133133 3.09518405139545
13413.4134134134 2.83787909326059
13513.5135135135 2.80743434702058
13613.6136136136 2.90170809186894
13713.7137137137 2.97038735427898
13813.8138138138 2.8354079175822
13913.9139139139 2.90536098268492
14014.014014014 3.07515356958659
14114.1141141141 2.77667883538966
14214.2142142142 2.90453747270613
14314.3143143143 2.97588884902794
14414.4144144144 2.99663773684831
14514.5145145145 3.13122701727056
14614.6146146146 3.44245210296292
14714.7147147147 3.09434988090169
14814.8148148148 3.23235866110534
14914.9149149149 3.06924070339035
15015.015015015 3.10901903186544
15115.1151151151 2.81657272626884
15215.2152152152 3.33270314722639
15315.3153153153 3.10702881374893
15415.4154154154 3.28312750924358
15515.5155155155 3.42491500171314
15615.6156156156 3.3828570671763
15715.7157157157 3.37054401126001
15815.8158158158 3.44277907825128
15915.9159159159 3.26857451782269
16016.016016016 3.43856415546275
16116.1161161161 3.80303887254831
16216.2162162162 3.64967549413284
16316.3163163163 3.48217783440212
16416.4164164164 3.48434023213731
16516.5165165165 3.5573985855688
16616.6166166166 3.72780466458531
16716.7167167167 3.73132258862483
16816.8168168168 3.52342386262464
16916.9169169169 3.74554464596755
17017.017017017 3.69755225167957
17117.1171171171 3.78044493804512
17217.2172172172 3.75670093311798
17317.3173173173 3.53778155109436
17417.4174174174 3.94391604874037
17517.5175175175 3.6580428568086
17617.6176176176 3.71592248708278
17717.7177177177 3.69642030161747
17817.8178178178 3.84291276992842
17917.9179179179 3.63215200987083
18018.018018018 3.9299103232702
18118.1181181181 4.12863686682449
18218.2182182182 3.89843198904293
18318.3183183183 3.86436366343746
18418.4184184184 4.02409687598894
18518.5185185185 3.77863429869535
18618.6186186186 4.12992155696018
18718.7187187187 3.91611854047296
18818.8188188188 4.27237458858674
18918.9189189189 4.31965163276729
19019.019019019 4.04808883031275
19119.1191191191 4.08167188946418
19219.2192192192 3.90685163212894
19319.3193193193 3.78228661538281
19419.4194194194 3.87922027006294
19519.5195195195 4.40526959482745
19619.6196196196 3.92755105434478
19719.7197197197 4.26936061532359
19819.8198198198 4.38457044970848
19919.9199199199 4.09882098705004
20020.02002002 4.18798550699487
20120.1201201201 4.06542681411888
20220.2202202202 4.13657358158216
20320.3203203203 4.20678214110858
20420.4204204204 4.43222119815183
20520.5205205205 4.01958376449383
20620.6206206206 4.05731222340131
20720.7207207207 4.11325722833059
20820.8208208208 4.3318351751371
20920.9209209209 4.72476524547037
21021.021021021 4.14156285866975
21121.1211211211 4.55987574738293
21221.2212212212 4.46154202772555
21321.3213213213 4.32035393644196
21421.4214214214 4.53680545125949
21521.5215215215 4.45204996819931
21621.6216216216 4.41636237579642
21721.7217217217 4.5011603036163
21821.8218218218 4.75954061251103
21921.9219219219 4.62837206966918
22022.022022022 4.71789381720364
22122.1221221221 4.38511257145617
22222.2222222222 4.38312154566257
22322.3223223223 4.61641029164311
22422.4224224224 4.62515902957676
22522.5225225225 4.90868401136231
22622.6226226226 4.70111010857534
22722.7227227227 4.47390984616877
22822.8228228228 4.83436190772907
22922.9229229229 5.11626916407463
23023.023023023 4.75962749846823
23123.1231231231 4.56637878498281
23223.2232232232 4.84525881199027
23323.3233233233 4.77319639568528
23423.4234234234 4.91348648424323
23523.5235235235 4.61278873777091
23623.6236236236 4.80624753747797
23723.7237237237 4.42777738961663
23823.8238238238 5.13628497783532
23923.9239239239 5.37766392809509
24024.024024024 4.80381203757739
24124.1241241241 5.00268271872163
24224.2242242242 5.12231650769222
24324.3243243243 5.11958836669223
24424.4244244244 4.89412026826814
24524.5245245245 4.98646681882682
24624.6246246246 4.89456429505042
24724.7247247247 5.00303840889195
24824.8248248248 5.17893626676052
24924.9249249249 5.38665275156732
25025.025025025 5.52427555625886
25125.1251251251 5.36606385866386
25225.2252252252 5.28373223579012
25325.3253253253 5.39629182560193
25425.4254254254 5.38134167717788
25525.5255255255 5.40645168456611
25625.6256256256 5.52539466542826
25725.7257257257 5.58286305507068
25825.8258258258 5.65023417469268
25925.9259259259 5.57245747403013
26026.026026026 5.32941659736123
26126.1261261261 5.72912179558169
26226.2262262262 5.14245530078888
26326.3263263263 5.52756248167079
26426.4264264264 5.89914280617633
26526.5265265265 5.57071766839158
26626.6266266266 5.39403047714963
26726.7267267267 5.89625447508527
26826.8268268268 5.85867733197541
26926.9269269269 5.7902811230839
27027.027027027 5.87098265799764
27127.1271271271 5.98294140442336
27227.2272272272 5.87482943977202
27327.3273273273 5.96702438172364
27427.4274274274 6.16798958504778
27527.5275275275 5.56309526983837
27627.6276276276 5.77495909406616
27727.7277277277 6.18883430555008
27827.8278278278 6.14934835686537
27927.9279279279 5.95969063794958
28028.028028028 6.07200451059703
28128.1281281281 6.22089816635867
28228.2282282282 6.47556688234842
28328.3283283283 6.53898253569516
28428.4284284284 6.18994881683141
28528.5285285285 6.0072177393387
28628.6286286286 6.18624561857687
28728.7287287287 6.3103578478431
28828.8288288288 6.17795315644183
28928.9289289289 6.06740583252811
29029.029029029 6.23185214013729
29129.1291291291 6.10726938131936
29229.2292292292 6.03117580802504
29329.3293293293 6.15282761510481
29429.4294294294 6.54019545177098
29529.5295295295 6.76203261606445
29629.6296296296 6.31412250220227
29729.7297297297 6.48748957059177
29829.8298298298 6.64977720244515
29929.9299299299 6.62141136979208
30030.03003003 6.55107754907564
30130.1301301301 6.65465037928572
30230.2302302302 6.47352548915859
30330.3303303303 6.58499891671789
30430.4304304304 6.36638679539182
30530.5305305305 6.578271817388
30630.6306306306 6.80708220297899
30730.7307307307 6.68824500972291
30830.8308308308 6.97608340410891
30930.9309309309 6.656796197468
31031.031031031 6.52655178619047
31131.1311311311 6.90492560944095
31231.2312312312 7.14274264482975
31331.3313313313 6.98975539250528
31431.4314314314 7.32564083269472
31531.5315315315 6.93835545605646
31631.6316316316 6.91549700294462
31731.7317317317 7.19575138640551
31831.8318318318 7.28624663225984
31931.9319319319 6.96924782910699
32032.032032032 6.62439449010225
32132.1321321321 6.90581386993974
32232.2322322322 7.27938343265704
32332.3323323323 7.11680643716869
32432.4324324324 7.09995883920115
32532.5325325325 7.13141560475527
32632.6326326326 7.24851074697688
32732.7327327327 7.82540170386107
32832.8328328328 7.41225963699834
32932.9329329329 7.24637270437539
33033.033033033 7.13589010303635
33133.1331331331 7.40318921573454
33233.2332332332 7.19623388056913
33333.3333333333 7.22835441579399
33433.4334334334 7.13368729801149
33533.5335335335 7.66249050476258
33633.6336336336 7.19539415443428
33733.7337337337 7.46031511570374
33833.8338338338 7.24874973165129
33933.9339339339 7.24077703296491
34034.034034034 7.18776824546258
34134.1341341341 7.33194968856426
34234.2342342342 7.1240014030086
34334.3343343343 7.28776405193585
34434.4344344344 7.46516118915389
34534.5345345345 7.21380280278329
34634.6346346346 7.37462486288089
34734.7347347347 7.52588345909615
34834.8348348348 7.36829187860122
34934.9349349349 7.66067032923049
35035.035035035 7.33624805784578
35135.1351351351 7.4830897604555
35235.2352352352 7.98511241126925
35335.3353353353 7.330031411972
35435.4354354354 7.74490227579869
35535.5355355355 7.99405324156718
35635.6356356356 7.55098009162032
35735.7357357357 7.88820787686398
35835.8358358358 7.56062000035426
35935.9359359359 7.56328275529812
36036.036036036 7.8681321755369
36136.1361361361 8.19802870884134
36236.2362362362 7.65399597812425
36336.3363363363 7.91727528757392
36436.4364364364 8.13062723203794
36536.5365365365 7.99956265816155
36636.6366366366 7.87085450977916
36736.7367367367 8.32698203752261
36836.8368368368 7.68987803219385
36936.9369369369 8.05819447679215
37037.037037037 8.22039919507812
37137.1371371371 7.84468152663066
37237.2372372372 8.28259668714347
37337.3373373373 7.98184262293687
37437.4374374374 7.84297398878065
37537.5375375375 8.26505158165506
37637.6376376376 8.16716124216629
37737.7377377377 8.18803283040811
37837.8378378378 8.37174433521707
37937.9379379379 8.05711301596246
38038.038038038 8.04128081347746
38138.1381381381 8.34604668410179
38238.2382382382 8.27925525950217
38338.3383383383 8.07901895427733
38438.4384384384 8.32744432270176
38538.5385385385 8.34708437256779
38638.6386386386 8.13313214080265
38738.7387387387 8.14229019567247
38838.8388388388 8.29899907904551
38938.9389389389 8.24719058026419
39039.039039039 8.25948035359628
39139.1391391391 8.28676681111409
39239.2392392392 8.67314810934305
39339.3393393393 8.49175434160809
39439.4394394394 8.59415162400488
39539.5395395395 8.68901443363945
39639.6396396396 8.48966923067604
39739.7397397397 8.63599687548613
39839.8398398398 8.87473017586434
39939.9399399399 8.82388042351419
40040.04004004 8.35689261180463
40140.1401401401 8.40883471495624
40240.2402402402 8.49782143482093
40340.3403403403 8.51532820345468
40440.4404404404 8.93848721600723
40540.5405405405 8.78124298502318
40640.6406406406 8.517345321426
40740.7407407407 8.82926689934761
40840.8408408408 8.58303519407142
40940.9409409409 8.36098128743289
41041.041041041 8.95896745356632
41141.1411411411 8.99266392672996
41241.2412412412 8.51933495853511
41341.3413413413 8.66264640526405
41441.4414414414 8.51282873558316
41541.5415415415 8.58480440316169
41641.6416416416 8.99415454363895
41741.7417417417 8.29179525256124
41841.8418418418 9.09376180193798
41941.9419419419 8.6590809789031
42042.042042042 8.80014961629949
42142.1421421421 8.4622420592851
42242.2422422422 8.59347962332313
42342.3423423423 8.94027143433861
42442.4424424424 8.89478705641085
42542.5425425425 9.11218428951476
42642.6426426426 9.24818891684846
42742.7427427427 8.58525131433873
42842.8428428428 8.71826524181574
42942.9429429429 9.16121434673332
43043.043043043 9.02333286070158
43143.1431431431 8.86280955657091
43243.2432432432 8.67189654364839
43343.3433433433 8.84983878528465
43443.4434434434 8.99012964741486
43543.5435435436 8.84885926882746
43643.6436436436 8.82271318101304
43743.7437437437 9.21377510611424
43843.8438438438 9.24714297108922
43943.9439439439 9.17090473605039
44044.0440440441 9.18716298934034
44144.1441441441 9.04955048438762
44244.2442442442 8.93132353854971
44344.3443443443 8.92785130341813
44444.4444444444 8.74294445595293
44544.5445445446 9.19653079540184
44644.6446446446 9.33712454003143
44744.7447447447 8.8651850796683
44844.8448448448 9.48433814838224
44944.9449449449 9.18245206022537
45045.0450450451 9.11666768895528
45145.1451451452 9.31824289185631
45245.2452452452 9.55762491082229
45345.3453453453 9.46058578050317
45445.4454454454 9.14426082056012
45545.5455455456 9.27517784495086
45645.6456456457 9.49377675820227
45745.7457457457 9.103242675699
45845.8458458458 9.19908673385712
45945.9459459459 9.37066439837645
46046.0460460461 9.43791672086866
46146.1461461462 9.3513649964318
46246.2462462462 9.32084666881822
46346.3463463463 9.40880931896019
46446.4464464464 9.81605479007321
46546.5465465466 9.35552502874606
46646.6466466467 9.54060106516598
46746.7467467468 9.41506440511673
46846.8468468468 9.49757930103885
46946.9469469469 9.36441693819847
47047.0470470471 9.83286588354597
47147.1471471472 9.38224525321703
47247.2472472473 9.56485779752922
47347.3473473473 9.18527053410862
47447.4474474474 9.59076880315954
47547.5475475476 9.49601977539461
47647.6476476477 9.47524642810338
47747.7477477478 9.56284918409855
47847.8478478479 9.56929137430296
47947.9479479479 9.68116402857306
48048.0480480481 9.3991754053407
48148.1481481482 9.540226648381
48248.2482482483 9.59731355524975
48348.3483483484 9.8759334001773
48448.4484484484 9.61296987221255
48548.5485485486 9.45426600450259
48648.6486486487 9.50457229357301
48748.7487487488 9.64359982734581
48848.8488488489 9.58018137548724
48948.9489489489 9.44037407170631
49049.0490490491 9.6098527053086
49149.1491491492 9.73574290141955
49249.2492492493 9.60229000037274
49349.3493493494 9.81024706527654
49449.4494494495 9.91146648294212
49549.5495495496 9.70138892888728
49649.6496496497 9.50853696292174
49749.7497497498 9.64562987498503
49849.8498498499 10.1033784054627
49949.94994995 9.53272853479349
50050.0500500501 9.50661110428304
50150.1501501502 9.50878649442359
50250.2502502503 9.85349112931328
50350.3503503504 9.43405598861552
50450.4504504505 9.67193337253221
50550.5505505506 9.40947419009644
50650.6506506507 9.78563789500814
50750.7507507508 9.79575511545446
50850.8508508509 9.36183470607532
50950.950950951 9.92700930086346
51051.0510510511 9.90941592285095
51151.1511511512 10.0180211827694
51251.2512512513 9.38970854889909
51351.3513513514 10.1097285134441
51451.4514514515 9.91827850462329
51551.5515515516 9.65237945483675
51651.6516516517 9.61812289546871
51751.7517517518 9.92554129847529
51851.8518518519 9.95075071513921
51951.951951952 9.72310376792381
52052.0520520521 9.63389289375105
52152.1521521522 10.1118607178515
52252.2522522523 10.1069406428735
52352.3523523524 9.99954518161067
52452.4524524525 10.0263961416246
52552.5525525526 10.0571947266624
52652.6526526527 10.0019356296383
52752.7527527528 10.1099969123745
52852.8528528529 9.96073870603364
52952.952952953 10.0949801671976
53053.0530530531 10.2717880722463
53153.1531531532 9.93725551740409
53253.2532532533 10.3680238767525
53353.3533533534 10.0607084549449
53453.4534534535 9.98632660597033
53553.5535535536 9.74222292178105
53653.6536536537 10.0433174160626
53753.7537537538 10.2494961659796
53853.8538538539 10.0323495632608
53953.953953954 10.1428216439908
54054.0540540541 9.76013204423089
54154.1541541542 9.94928630595366
54254.2542542543 10.3612503381754
54354.3543543544 10.3216432758491
54454.4544544545 10.6557431159306
54554.5545545546 10.2614429356325
54654.6546546547 10.4763974292678
54754.7547547548 10.6530527656712
54854.8548548549 9.98418557643205
54954.954954955 10.1521266934138
55055.0550550551 10.5681025531281
55155.1551551552 10.3344641084551
55255.2552552553 10.0768949234067
55355.3553553554 10.2834141375332
55455.4554554555 10.4160697100062
55555.5555555556 10.3079534241911
55655.6556556557 10.4779764526208
55755.7557557558 10.4766572781468
55855.8558558559 10.413785660078
55955.955955956 10.3552329036296
56056.0560560561 10.6930990019245
56156.1561561562 10.7755744109905
56256.2562562563 10.4362545109725
56356.3563563564 10.3218043126504
56456.4564564565 10.7058617361424
56556.5565565566 10.4886068539317
56656.6566566567 10.5097176577282
56756.7567567568 10.279183193414
56856.8568568569 10.4864762232059
56956.956956957 10.5386965450871
57057.0570570571 10.5257895830507
57157.1571571572 10.4167083292657
57257.2572572573 10.8521590909909
57357.3573573574 10.7446972020069
57457.4574574575 10.5713319076932
57557.5575575576 10.1323787474202
57657.6576576577 10.1908605318676
57757.7577577578 10.4865192566975
57857.8578578579 10.3669218308657
57957.957957958 10.2571599135432
58058.0580580581 10.278211994722
58158.1581581582 10.7637910801567
58258.2582582583 10.5754869797792
58358.3583583584 10.6193653510373
58458.4584584585 10.5803125123188
58558.5585585586 10.3415480921604
58658.6586586587 10.5432677184779
58758.7587587588 10.6609793221863
58858.8588588589 10.9858216246007
58958.958958959 10.6861517219563
59059.0590590591 10.8183979091212
59159.1591591592 10.3438371324862
59259.2592592593 10.7740297055618
59359.3593593594 10.4559083459742
59459.4594594595 10.8542132362784
59559.5595595596 10.6055940632932
59659.6596596597 10.5211387822527
59759.7597597598 10.8843828442743
59859.8598598599 10.9125370432497
59959.95995996 10.8353642890832
60060.0600600601 10.7716268978225
60160.1601601602 11.108516451641
60260.2602602603 10.7357902045062
60360.3603603604 10.8558147141921
60460.4604604605 10.6773264156335
60560.5605605606 10.8185891175489
60660.6606606607 10.6815921681978
60760.7607607608 11.1281556809451
60860.8608608609 10.7769488513928
60960.960960961 10.9340833801665
61061.0610610611 10.7064435474372
61161.1611611612 10.7860737458993
61261.2612612613 10.647408540689
61361.3613613614 10.7346965845312
61461.4614614615 10.8250006590126
61561.5615615616 11.0552828923927
61661.6616616617 11.0968573747441
61761.7617617618 10.7572774272973
61861.8618618619 10.8027596075178
61961.961961962 10.8943360547278
62062.0620620621 11.0084513704855
62162.1621621622 10.7009276169834
62262.2622622623 11.4810201998745
62362.3623623624 10.9382198028916
62462.4624624625 10.8509378247934
62562.5625625626 10.9126999607676
62662.6626626627 11.1117277687932
62762.7627627628 11.2284839329898
62862.8628628629 11.0503725154833
62962.962962963 10.8834859529692
63063.0630630631 11.0591834800825
63163.1631631632 10.8068595582673
63263.2632632633 10.7808621588346
63363.3633633634 11.0368369740126
63463.4634634635 10.9191903356468
63563.5635635636 11.1060787117467
63663.6636636637 10.886823044607
63763.7637637638 11.2713500854969
63863.8638638639 11.0129332083386
63963.963963964 10.8959154673311
64064.0640640641 10.9563227939473
64164.1641641642 11.6247111095457
64264.2642642643 11.0436790814247
64364.3643643644 11.3331972762452
64464.4644644645 11.1692729075905
64564.5645645646 11.1176431129748
64664.6646646647 10.9753134827026
64764.7647647648 11.0244069290608
64864.8648648649 11.2247577230695
64964.964964965 11.344378647994
65065.0650650651 10.8720826383324
65165.1651651652 11.3001997908009
65265.2652652653 10.9092890667099
65365.3653653654 10.8737559327005
65465.4654654655 11.2199808305942
65565.5655655656 10.9481347907672
65665.6656656657 11.1682260503797
65765.7657657658 11.2989410844834
65865.8658658659 11.5557606177319
65965.965965966 11.5583049430748
66066.0660660661 11.6399361605071
66166.1661661662 11.4133400248298
66266.2662662663 11.5867353981848
66366.3663663664 11.3649719953373
66466.4664664665 11.4454457695006
66566.5665665666 11.8257224951964
66666.6666666667 11.4250199170819
66766.7667667668 11.9055549924335
66866.8668668669 11.1419810540891
66966.966966967 11.5987755619249
67067.0670670671 11.5343338220832
67167.1671671672 11.5112356158263
67267.2672672673 11.4186218510395
67367.3673673674 11.6375052610344
67467.4674674675 11.4883781582591
67567.5675675676 11.3354824130151
67667.6676676677 11.4409939539699
67767.7677677678 11.6585570403955
67867.8678678679 11.4938989673844
67967.967967968 11.4783626560884
68068.0680680681 11.5294730692292
68168.1681681682 11.5614558255344
68268.2682682683 11.3897446515354
68368.3683683684 11.2623109806038
68468.4684684685 11.5294985402602
68568.5685685686 11.965003524834
68668.6686686687 11.4502637001299
68768.7687687688 11.2265001753694
68868.8688688689 11.9285916406226
68968.968968969 11.8372172743378
69069.0690690691 11.3991975895953
69169.1691691692 11.6843366512787
69269.2692692693 12.069682213323
69369.3693693694 11.519358642201
69469.4694694695 11.7839746437914
69569.5695695696 12.2458303958978
69669.6696696697 11.6956598996836
69769.7697697698 11.8432619184478
69869.8698698699 12.2089355066285
69969.96996997 12.253415416309
70070.0700700701 11.8112424820522
70170.1701701702 11.9507939151147
70270.2702702703 12.3265865222412
70370.3703703704 12.1109208430489
70470.4704704705 12.0544567934864
70570.5705705706 11.5070391600781
70670.6706706707 11.6659040751108
70770.7707707708 12.1788429210844
70870.8708708709 12.1538229347445
70970.970970971 11.9061449713632
71071.0710710711 12.2134835448479
71171.1711711712 12.2517259705099
71271.2712712713 12.0528820115024
71371.3713713714 12.0795459165856
71471.4714714715 12.2871934777903
71571.5715715716 11.9129673342763
71671.6716716717 12.2172370846573
71771.7717717718 11.858472946084
71871.8718718719 12.3022200624215
71971.971971972 12.1643121402091
72072.0720720721 11.8476748100399
72172.1721721722 12.2655445961614
72272.2722722723 12.1017779318796
72372.3723723724 12.0778554285185
72472.4724724725 12.219670530571
72572.5725725726 12.8604407772587
72672.6726726727 12.5762105825294
72772.7727727728 12.3283518801061
72872.8728728729 12.3969794318375
72972.972972973 12.7098799973587
73073.0730730731 12.4411276102569
73173.1731731732 12.4486840964827
73273.2732732733 12.4809790645171
73373.3733733734 12.5077822277418
73473.4734734735 12.7073437518099
73573.5735735736 12.7546368359012
73673.6736736737 12.8904252116558
73773.7737737738 12.7498219522339
73873.8738738739 12.866404093398
73973.973973974 12.3766119710107
74074.0740740741 12.7261664967348
74174.1741741742 12.915157334092
74274.2742742743 12.6588494895018
74374.3743743744 12.3302654334333
74474.4744744745 13.2166564191311
74574.5745745746 12.7977842432947
74674.6746746747 13.0722512997945
74774.7747747748 12.3552085739286
74874.8748748749 13.0026656602061
74974.974974975 13.3717822534215
75075.0750750751 12.9240815156826
75175.1751751752 12.874004754288
75275.2752752753 12.6901283561788
75375.3753753754 13.1964350156059
75475.4754754755 13.1018097004348
75575.5755755756 12.6309073461171
75675.6756756757 12.9015126161344
75775.7757757758 13.1328931797656
75875.8758758759 13.1760166491322
75975.975975976 13.2123131459987
76076.0760760761 13.1023640915233
76176.1761761762 12.7924275745886
76276.2762762763 12.9134336838483
76376.3763763764 12.7954923495447
76476.4764764765 13.1276735616761
76576.5765765766 12.9339550148167
76676.6766766767 12.6447172110351
76776.7767767768 13.1041078070954
76876.8768768769 13.6409069138007
76976.976976977 12.9577526254049
77077.0770770771 12.6845539861369
77177.1771771772 12.8950211514679
77277.2772772773 13.1537804094823
77377.3773773774 13.5433534378757
77477.4774774775 12.7210161897335
77577.5775775776 13.0135514383028
77677.6776776777 12.8783708714104
77777.7777777778 13.0882816011364
77877.8778778779 13.2946597729465
77977.977977978 13.2974636395592
78078.0780780781 12.8325439418958
78178.1781781782 13.0359546422929
78278.2782782783 13.5799612921739
78378.3783783784 13.2260427569154
78478.4784784785 13.0187392296318
78578.5785785786 13.0941148753769
78678.6786786787 13.129829348072
78778.7787787788 12.7536145024788
78878.8788788789 12.9195369310454
78978.978978979 12.9471547333554
79079.0790790791 12.8237117298321
79179.1791791792 13.6341152216171
79279.2792792793 13.5698149345253
79379.3793793794 13.0890015760995
79479.4794794795 13.1864308468145
79579.5795795796 13.7180199838331
79679.6796796797 13.5984465768989
79779.7797797798 13.3197611317705
79879.8798798799 13.4240185526515
79979.97997998 13.4337199171554
80080.0800800801 12.8345146191559
80180.1801801802 13.2502243400956
80280.2802802803 13.5847093578118
80380.3803803804 13.1655248251298
80480.4804804805 13.2210758624571
80580.5805805806 13.2423985093415
80680.6806806807 13.671481226779
80780.7807807808 13.1880859756248
80880.8808808809 13.0679789229651
80980.980980981 13.4772786376201
81081.0810810811 12.7817009833621
81181.1811811812 13.387286247225
81281.2812812813 13.6066856030888
81381.3813813814 13.3822295804876
81481.4814814815 13.4101535076735
81581.5815815816 13.505786656979
81681.6816816817 13.1829441293904
81781.7817817818 13.3451853393604
81881.8818818819 13.4568491588548
81981.981981982 13.5407498524907
82082.0820820821 13.3965130501936
82182.1821821822 13.5344977261022
82282.2822822823 13.3689919411506
82382.3823823824 13.3852283993527
82482.4824824825 13.4180530943319
82582.5825825826 13.4048439907479
82682.6826826827 13.381105627965
82782.7827827828 12.9010188864153
82882.8828828829 13.5834354805982
82982.982982983 13.3399321501679
83083.0830830831 13.418392844347
83183.1831831832 13.3388763721275
83283.2832832833 13.1989295724984
83383.3833833834 13.3253705133595
83483.4834834835 13.8905058436043
83583.5835835836 13.4064915290571
83683.6836836837 13.1847953769811
83783.7837837838 13.4945212061694
83883.8838838839 12.8264954915339
83983.983983984 13.3359927237994
84084.0840840841 13.384016623759
84184.1841841842 13.4702101911748
84284.2842842843 13.7269018782428
84384.3843843844 13.2787884430794
84484.4844844845 13.3478192488668
84584.5845845846 13.4485372498031
84684.6846846847 13.3525715383111
84784.7847847848 13.2257912087339
84884.8848848849 13.6537256482627
84984.984984985 13.2215767410341
85085.0850850851 13.7361334920096
85185.1851851852 13.6661042822851
85285.2852852853 13.3154621108863
85385.3853853854 13.3444631295928
85485.4854854855 13.1582145893436
85585.5855855856 13.4532753283251
85685.6856856857 13.7174968696565
85785.7857857858 13.2170420245598
85885.8858858859 13.4006133673477
85985.985985986 13.5306140075497
86086.0860860861 13.3232583627382
86186.1861861862 13.6462756514238
86286.2862862863 13.3584769968366
86386.3863863864 13.5468554522657
86486.4864864865 13.2377236526251
86586.5865865866 13.5642705821977
86686.6866866867 12.941595693881
86786.7867867868 13.4669700659124
86886.8868868869 13.363166551293
86986.986986987 13.5017724483977
87087.0870870871 13.0406087911959
87187.1871871872 13.859737272631
87287.2872872873 13.2985673929657
87387.3873873874 13.58071018957
87487.4874874875 13.4503912914661
87587.5875875876 13.3767791881981
87687.6876876877 13.7825049767401
87787.7877877878 13.0200457537626
87887.8878878879 13.1082793013756
87987.987987988 13.7933730183469
88088.0880880881 12.9577887160272
88188.1881881882 13.5384078863226
88288.2882882883 13.3529755872684
88388.3883883884 13.4250138661426
88488.4884884885 13.7971181251172
88588.5885885886 13.5654738684592
88688.6886886887 13.2770563606921
88788.7887887888 13.6840636133395
88888.8888888889 13.5872521590871
88988.988988989 13.2597943663264
89089.0890890891 13.7306026090355
89189.1891891892 13.5379045124689
89289.2892892893 13.5760271653132
89389.3893893894 13.2905251585488
89489.4894894895 13.1336291008471
89589.5895895896 13.34642302155
89689.6896896897 13.8121463728116
89789.7897897898 13.5156775383402
89889.8898898899 13.6361722414551
89989.98998999 13.2627918291915
90090.0900900901 13.3814543005505
90190.1901901902 13.4131335372398
90290.2902902903 13.5925271204874
90390.3903903904 13.246838349173
90490.4904904905 13.5867220672773
90590.5905905906 13.729240597961
90690.6906906907 13.9463058338891
90790.7907907908 14.0248271420789
90890.8908908909 13.9003985427323
90990.990990991 13.2405437583666
91091.0910910911 13.7648754244678
91191.1911911912 13.2922248952401
91291.2912912913 13.4313735870393
91391.3913913914 14.0574990593884
91491.4914914915 13.3975326074529
91591.5915915916 13.4751150342882
91691.6916916917 13.3877279385465
91791.7917917918 13.4849183579853
91891.8918918919 13.8317829001477
91991.991991992 13.5696307272864
92092.0920920921 13.8941596007623
92192.1921921922 13.3349775790603
92292.2922922923 13.2651201327092
92392.3923923924 13.9177927204006
92492.4924924925 13.6811849246951
92592.5925925926 13.9090140365925
92692.6926926927 13.4751430487396
92792.7927927928 13.9297160599502
92892.8928928929 13.6021002021202
92992.992992993 13.3654875784285
93093.0930930931 13.7995394266631
93193.1931931932 13.7427745439374
93293.2932932933 13.3537215145421
93393.3933933934 13.6948953285098
93493.4934934935 13.7772439288966
93593.5935935936 13.439093519688
93693.6936936937 13.3396188922115
93793.7937937938 13.5325408940221
93893.8938938939 13.3320015891547
93993.993993994 13.2577494302789
94094.0940940941 13.5461562989371
94194.1941941942 13.6453342118805
94294.2942942943 13.2692553499622
94394.3943943944 13.2546313419605
94494.4944944945 13.572656651374
94594.5945945946 13.3452682263625
94694.6946946947 13.5930498225877
94794.7947947948 13.4578346641489
94894.8948948949 13.850134724275
94994.994994995 13.4390460379061
95095.0950950951 13.6507391685061
95195.1951951952 13.380619688806
95295.2952952953 13.6550898765976
95395.3953953954 13.610339602075
95495.4954954955 13.8920472194982
95595.5955955956 13.8266813026478
95695.6956956957 13.7930864976715
95795.7957957958 13.2600274178547
95895.8958958959 13.5864345191593
95995.995995996 13.3140349121292
96096.0960960961 13.8451554439148
96196.1961961962 13.945748720008
96296.2962962963 13.8703566519489
96396.3963963964 13.1016402649627
96496.4964964965 13.4672846119113
96596.5965965966 13.8936198386741
96696.6966966967 13.7712837394811
96796.7967967968 13.8687218307742
96896.8968968969 13.4502552549705
96996.996996997 13.5907562995424
97097.0970970971 13.7038875738134
97197.1971971972 13.6225542151502
97297.2972972973 13.4191525263557
97397.3973973974 13.7319606657851
97497.4974974975 13.8629206334045
97597.5975975976 13.8009514914237
97697.6976976977 13.753575230913
97797.7977977978 13.8355434644955
97897.8978978979 13.6210260991649
97997.997997998 13.6191789830802
98098.0980980981 13.5873285244703
98198.1981981982 13.4343124341042
98298.2982982983 13.7503990622226
98398.3983983984 13.530793281793
98498.4984984985 13.5779221355736
98598.5985985986 13.9641778440068
98698.6986986987 13.7893931550286
98798.7987987988 13.5388895027163
98898.8988988989 13.8544539517972
98998.998998999 13.9684829466035
99099.0990990991 13.881341000478
99199.1991991992 13.3286412563768
99299.2992992993 13.4095446822991
99399.3993993994 13.695014323957
99499.4994994995 14.0799449580986
99599.5995995996 13.6973061480958
99699.6996996997 13.7497712949564
99799.7997997998 13.781948591272
99899.8998998999 13.8545695782399
100000 13.6210657245962
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/gridworld_wrong_goal.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of steps},
xmin=0, xmax=100000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average reward},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.0099009900990099
100.1001001001 0
200.2002002002 0
300.3003003003 0
400.4004004004 0.01
500.500500500501 0
600.600600600601 0
700.700700700701 0
800.800800800801 0
900.900900900901 0
1001.001001001 0
1101.1011011011 0
1201.2012012012 0
1301.3013013013 0
1401.4014014014 0.0099009900990099
1501.5015015015 0.0099009900990099
1601.6016016016 0.0398019801980198
1701.7017017017 0.0891089108910891
1801.8018018018 0.0918853135313531
1901.9019019019 0.147673838368753
2002.002002002 0.231180047352561
2102.1021021021 0.295201252083971
2202.2022022022 0.23020911274801
2302.3023023023 0.344201295129513
2402.4024024024 0.504181431804903
2502.5025025025 0.663302088979359
2602.6026026026 0.70445043043979
2702.7027027027 0.804852209513761
2802.8028028028 0.897863497242599
2902.9029029029 1.22636657715209
3003.003003003 1.2198672253127
3103.1031031031 1.38880981833479
3203.2032032032 1.26464042438405
3303.3033033033 1.51833078185513
3403.4034034034 1.72871519703645
3503.5035035035 2.01759639525125
3603.6036036036 2.43600349694281
3703.7037037037 2.65634757050683
3803.8038038038 2.92434691676277
3903.9039039039 3.24469112847528
4004.004004004 3.46874068573938
4104.1041041041 3.40380822101346
4204.2042042042 3.68073093345376
4304.3043043043 3.84790853295698
4404.4044044044 4.12281409788228
4504.5045045045 4.44749005909438
4604.6046046046 4.32995720040242
4704.70470470471 4.81458622000141
4804.8048048048 5.05298222693237
4904.90490490491 5.21093189014649
5005.005005005 5.34902003422768
5105.10510510511 5.37521117205266
5205.20520520521 5.74379837688208
5305.30530530531 6.12143480331105
5405.40540540541 6.17747969705352
5505.50550550551 6.41466792102247
5605.60560560561 6.79801032577977
5705.70570570571 6.46920335084223
5805.80580580581 6.88078341396482
5905.90590590591 7.01143597562451
6006.00600600601 6.91688017559247
6106.10610610611 7.18931657554573
6206.20620620621 7.1770935452443
6306.30630630631 7.63422443962296
6406.40640640641 7.78379264998311
6506.50650650651 7.94757645422299
6606.60660660661 8.11790943347615
6706.70670670671 8.0189421385479
6806.80680680681 8.20994462333588
6906.90690690691 8.42699772019258
7007.00700700701 8.38631425539485
7107.10710710711 8.43716177569455
7207.20720720721 8.81500278579822
7307.30730730731 8.83465239866293
7407.40740740741 8.684787612434
7507.50750750751 9.08921372252779
7607.60760760761 9.18868673018106
7707.70770770771 9.03076596869731
7807.80780780781 9.41220726189406
7907.90790790791 9.68092063255706
8008.00800800801 9.65659850336999
8108.10810810811 9.53473305439951
8208.20820820821 9.65249990873971
8308.30830830831 10.20886305705
8408.40840840841 9.86133031640533
8508.50850850851 9.92074974715062
8608.60860860861 10.1034137543902
8708.70870870871 10.1427606969005
8808.80880880881 10.2192813751538
8908.90890890891 10.4587649732073
9009.00900900901 10.5333496955894
9109.10910910911 10.691602939508
9209.20920920921 10.6150119502863
9309.30930930931 10.6057768272787
9409.40940940941 10.5117929152406
9509.50950950951 11.2973958568732
9609.60960960961 10.9548100499386
9709.70970970971 10.9199542072889
9809.80980980981 10.8967008205454
9909.90990990991 10.7245785275363
10010.01001001 11.3024221150581
10110.1101101101 11.2747500015255
10210.2102102102 11.3577542203191
10310.3103103103 11.3775284476177
10410.4104104104 11.4550774039319
10510.5105105105 11.6913650188897
10610.6106106106 11.3630835198876
10710.7107107107 12.0185022011249
10810.8108108108 11.8729607201218
10910.9109109109 11.7591633506229
11011.011011011 11.6205816557916
11111.1111111111 12.1423884791263
11211.2112112112 11.8788956323215
11311.3113113113 12.0459585020441
11411.4114114114 12.3783449166315
11511.5115115115 12.448540328095
11611.6116116116 12.4169852320976
11711.7117117117 12.5149683434915
11811.8118118118 12.4222550945469
11911.9119119119 12.6310400361402
12012.012012012 12.7904291245424
12112.1121121121 13.0582551635096
12212.2122122122 12.9624444172647
12312.3123123123 13.2068692743543
12412.4124124124 13.0271873095973
12512.5125125125 13.2565915938381
12612.6126126126 13.0811835849918
12712.7127127127 13.4009287635429
12812.8128128128 13.1467595366338
12912.9129129129 13.4000553933136
13013.013013013 13.7595971789991
13113.1131131131 13.6393540612008
13213.2132132132 14.0179250246275
13313.3133133133 13.7872754385362
13413.4134134134 13.9201311548602
13513.5135135135 14.0101185145263
13613.6136136136 14.4573639551822
13713.7137137137 14.2429948279834
13813.8138138138 14.3632905726183
13913.9139139139 14.2718380917222
14014.014014014 13.914535564896
14114.1141141141 14.4020987324756
14214.2142142142 14.4223186415719
14314.3143143143 14.2906697689231
14414.4144144144 14.2379416581108
14514.5145145145 14.7804196166091
14614.6146146146 14.5758741508238
14714.7147147147 14.6565623488359
14814.8148148148 15.1374105493242
14914.9149149149 14.8515889152775
15015.015015015 15.19279062595
15115.1151151151 14.9482203835254
15215.2152152152 15.0480749802155
15315.3153153153 15.1850488995031
15415.4154154154 15.0098177639406
15515.5155155155 15.2840074748705
15615.6156156156 14.9560652865825
15715.7157157157 15.5924060581503
15815.8158158158 15.7345770658211
15915.9159159159 15.4924837545275
16016.016016016 15.2432289906109
16116.1161161161 15.8003256353694
16216.2162162162 15.6874607286103
16316.3163163163 15.9196227094821
16416.4164164164 15.491815839428
16516.5165165165 15.8214122367552
16616.6166166166 16.2270121634897
16716.7167167167 16.1682116047695
16816.8168168168 15.8395203471219
16916.9169169169 15.8424751176807
17017.017017017 16.0235225632599
17117.1171171171 15.790089715169
17217.2172172172 16.2218281215636
17317.3173173173 16.1521118315103
17417.4174174174 16.0137448912361
17517.5175175175 16.01820219585
17617.6176176176 16.0799938681422
17717.7177177177 16.0842022099515
17817.8178178178 16.0523669833008
17917.9179179179 16.2562414830002
18018.018018018 15.9787430422277
18118.1181181181 16.3198744727279
18218.2182182182 16.024215552661
18318.3183183183 16.0678389989109
18418.4184184184 16.3697262197851
18518.5185185185 16.2287839196001
18618.6186186186 16.4525374531651
18718.7187187187 16.3195580102929
18818.8188188188 16.226736453247
18918.9189189189 16.410823141587
19019.019019019 16.0269942154931
19119.1191191191 16.2961737344073
19219.2192192192 16.5459663657754
19319.3193193193 16.2799514272382
19419.4194194194 15.898108255027
19519.5195195195 16.7509130593261
19619.6196196196 16.9258356782258
19719.7197197197 15.9248748214028
19819.8198198198 16.3011409329445
19919.9199199199 17.0897545551157
20020.02002002 16.499652904855
20120.1201201201 16.4351432508967
20220.2202202202 15.903838630865
20320.3203203203 16.1219308206331
20420.4204204204 16.2786637422555
20520.5205205205 16.4516263950123
20620.6206206206 16.1962147157137
20720.7207207207 16.5341254367389
20820.8208208208 16.2842401291728
20920.9209209209 16.0411792016836
21021.021021021 16.0478128699097
21121.1211211211 16.2021326841289
21221.2212212212 16.2270178021932
21321.3213213213 16.2733069595619
21421.4214214214 16.225977504099
21521.5215215215 16.3235460501657
21621.6216216216 16.2896577892588
21721.7217217217 16.0738116378438
21821.8218218218 16.1762811741604
21921.9219219219 16.3629859415565
22022.022022022 16.3794640685481
22122.1221221221 16.4686802178728
22222.2222222222 16.2190544164873
22322.3223223223 16.3620953357696
22422.4224224224 16.2550005647525
22522.5225225225 16.2906531654638
22622.6226226226 16.4128843284076
22722.7227227227 16.3494379951355
22822.8228228228 15.9795546072596
22922.9229229229 16.4236725850157
23023.023023023 16.2269282145548
23123.1231231231 15.9858526163736
23223.2232232232 16.545396750463
23323.3233233233 16.5857801244716
23423.4234234234 16.3784469441676
23523.5235235235 16.1650241481123
23623.6236236236 16.3795536276487
23723.7237237237 16.3669811355741
23823.8238238238 16.2124799015774
23923.9239239239 16.2714036263826
24024.024024024 16.1268046238665
24124.1241241241 16.1273476557365
24224.2242242242 16.6090311913581
24324.3243243243 16.1866056977762
24424.4244244244 16.2268665808565
24524.5245245245 16.6221072668491
24624.6246246246 16.4216851447843
24724.7247247247 16.4510636098062
24824.8248248248 16.0749695152558
24924.9249249249 16.5497632233242
25025.025025025 16.6022490725173
25125.1251251251 16.2725656256189
25225.2252252252 16.2717429230299
25325.3253253253 16.4455603838051
25425.4254254254 16.5810130078072
25525.5255255255 16.5384523112582
25625.6256256256 16.3623736705671
25725.7257257257 16.4778424389883
25825.8258258258 16.3370382085547
25925.9259259259 16.5452544547533
26026.026026026 16.0927842069755
26126.1261261261 16.2772856529025
26226.2262262262 16.2754548011192
26326.3263263263 16.4185336896829
26426.4264264264 16.2837409246921
26526.5265265265 16.2588919636493
26626.6266266266 16.5746854576053
26726.7267267267 16.5345716898752
26826.8268268268 16.2724419006176
26926.9269269269 16.4885325410302
27027.027027027 16.4722947996988
27127.1271271271 16.4758915411732
27227.2272272272 16.3882670252613
27327.3273273273 16.4233118533819
27427.4274274274 16.0690679774373
27527.5275275275 16.1581566953245
27627.6276276276 16.7173507268673
27727.7277277277 16.3652383948683
27827.8278278278 16.4669928438247
27927.9279279279 16.4087746121551
28028.028028028 16.3799677943809
28128.1281281281 16.5434217468665
28228.2282282282 16.2286374675759
28328.3283283283 16.4426311114175
28428.4284284284 16.3312733514304
28528.5285285285 16.1136811873191
28628.6286286286 16.3270281042411
28728.7287287287 16.1196634076673
28828.8288288288 16.8202177827713
28928.9289289289 16.4339611141842
29029.029029029 16.7263090270735
29129.1291291291 16.6149382373541
29229.2292292292 16.1717681168759
29329.3293293293 16.6054561140945
29429.4294294294 16.4379649797506
29529.5295295295 16.4412799295393
29629.6296296296 16.3161525066655
29729.7297297297 16.4360876129692
29829.8298298298 16.5084356186513
29929.9299299299 16.6422636099082
30030.03003003 16.3831635583083
30130.1301301301 16.8222203568979
30230.2302302302 16.6182388586534
30330.3303303303 16.5321155878474
30430.4304304304 16.7818708397964
30530.5305305305 16.4155679547547
30630.6306306306 16.3790316349119
30730.7307307307 16.5466879187919
30830.8308308308 16.6073168648655
30930.9309309309 16.5218266865609
31031.031031031 16.4804284760477
31131.1311311311 16.6669261815462
31231.2312312312 16.6605869383751
31331.3313313313 16.7661466087699
31431.4314314314 16.2719734826418
31531.5315315315 16.2262460931555
31631.6316316316 16.4233002957354
31731.7317317317 16.5597005937181
31831.8318318318 15.9537969798757
31931.9319319319 16.4614533481541
32032.032032032 16.3131948816068
32132.1321321321 16.2909337102446
32232.2322322322 16.583250536931
32332.3323323323 16.3011563536789
32432.4324324324 16.3102406762873
32532.5325325325 16.5014746644031
32632.6326326326 16.5771213048088
32732.7327327327 16.4115350133004
32832.8328328328 16.2648601998849
32932.9329329329 16.3559335445432
33033.033033033 16.3823114472188
33133.1331331331 16.6061735467414
33233.2332332332 16.2957893710947
33333.3333333333 16.2717063301112
33433.4334334334 16.4423892975188
33533.5335335335 16.7751034248702
33633.6336336336 16.1325009026781
33733.7337337337 16.6555564805376
33833.8338338338 16.7220414372264
33933.9339339339 16.3720975324968
34034.034034034 16.2817405581235
34134.1341341341 16.4811846053109
34234.2342342342 16.3089518013114
34334.3343343343 16.2440867696852
34434.4344344344 16.472897461848
34534.5345345345 16.7869680723739
34634.6346346346 16.7563709539479
34734.7347347347 16.5625141446694
34834.8348348348 16.0191954310884
34934.9349349349 16.2384215620436
35035.035035035 16.42147840431
35135.1351351351 16.4899923737903
35235.2352352352 16.3335698730824
35335.3353353353 16.6830275887098
35435.4354354354 16.5818918575531
35535.5355355355 16.3343240518034
35635.6356356356 16.4986681521087
35735.7357357357 16.5504901663636
35835.8358358358 16.6936039356092
35935.9359359359 16.6876118882665
36036.036036036 16.533500376442
36136.1361361361 16.5990287305082
36236.2362362362 16.2567861804064
36336.3363363363 16.7070717492536
36436.4364364364 16.3894593970232
36536.5365365365 16.3270419915966
36636.6366366366 16.8865401783972
36736.7367367367 17.1061928395659
36836.8368368368 16.6486150859984
36936.9369369369 16.376531047382
37037.037037037 16.5384726305938
37137.1371371371 16.5530668699102
37237.2372372372 16.4096992539565
37337.3373373373 16.1486793547859
37437.4374374374 16.5288217151191
37537.5375375375 16.4240780579215
37637.6376376376 16.6484393187899
37737.7377377377 16.3885203353072
37837.8378378378 16.7133524083788
37937.9379379379 16.3029478046164
38038.038038038 16.4322773598631
38138.1381381381 16.9313184068249
38238.2382382382 16.5431964548496
38338.3383383383 16.7117713625372
38438.4384384384 16.4099793267444
38538.5385385385 17.0601966748326
38638.6386386386 16.7136192088597
38738.7387387387 16.5356277405565
38838.8388388388 16.4885553663719
38938.9389389389 16.619414625662
39039.039039039 16.8428933778345
39139.1391391391 16.3147429653548
39239.2392392392 16.5470910740625
39339.3393393393 16.933290355966
39439.4394394394 16.7760560792299
39539.5395395395 16.6822709283868
39639.6396396396 16.6671922218521
39739.7397397397 16.6425443897773
39839.8398398398 16.8948813724208
39939.9399399399 16.8947303498496
40040.04004004 16.7431552904147
40140.1401401401 16.7119819857012
40240.2402402402 16.4342036052964
40340.3403403403 16.5197790449931
40440.4404404404 16.4759161060226
40540.5405405405 16.4525418089095
40640.6406406406 16.6532817371785
40740.7407407407 16.8384957500852
40840.8408408408 16.3428107267386
40940.9409409409 16.5675297485566
41041.041041041 16.5786109644259
41141.1411411411 16.651997997901
41241.2412412412 16.4830328597766
41341.3413413413 16.7973220017142
41441.4414414414 16.5108295557096
41541.5415415415 16.6817939760261
41641.6416416416 16.8865432023951
41741.7417417417 16.7114732920799
41841.8418418418 16.9839600623222
41941.9419419419 16.6685972266488
42042.042042042 16.9502606212652
42142.1421421421 16.4563317627786
42242.2422422422 16.3234576600273
42342.3423423423 16.6040527101311
42442.4424424424 16.5757525666831
42542.5425425425 16.6965780288843
42642.6426426426 17.0880719462647
42742.7427427427 16.7636033599152
42842.8428428428 16.5794686203314
42942.9429429429 16.581254741927
43043.043043043 16.8363334369151
43143.1431431431 16.5319774060301
43243.2432432432 16.3109629585408
43343.3433433433 16.6065964086415
43443.4434434434 16.54556836551
43543.5435435436 16.3910703810493
43643.6436436436 16.7134092022709
43743.7437437437 16.964077622837
43843.8438438438 16.9934424258752
43943.9439439439 16.4003416681874
44044.0440440441 16.6474879958278
44144.1441441441 16.8786760079069
44244.2442442442 16.6092613946856
44344.3443443443 16.4262856434497
44444.4444444444 16.5997377713786
44544.5445445446 16.6069282331137
44644.6446446446 16.7458059479417
44744.7447447447 16.9425257257474
44844.8448448448 16.501801337508
44944.9449449449 16.6070342707364
45045.0450450451 16.6896169250841
45145.1451451452 16.3805253628666
45245.2452452452 16.6556616090812
45345.3453453453 16.3364708778894
45445.4454454454 16.6497914196006
45545.5455455456 16.4230492424374
45645.6456456457 17.1841312570664
45745.7457457457 16.5197218715402
45845.8458458458 16.5323523381162
45945.9459459459 16.6317647928531
46046.0460460461 16.3322092017744
46146.1461461462 16.7659259085229
46246.2462462462 16.7031078664357
46346.3463463463 16.8052886406619
46446.4464464464 16.6178989230714
46546.5465465466 16.7516152524152
46646.6466466467 16.9030174151436
46746.7467467468 16.6738828831863
46846.8468468468 16.7566324196853
46946.9469469469 16.5025157910279
47047.0470470471 16.6656117231753
47147.1471471472 16.4657022228627
47247.2472472473 16.9351106892722
47347.3473473473 16.6247952767084
47447.4474474474 16.8974277443261
47547.5475475476 16.6930352074235
47647.6476476477 16.7754144159682
47747.7477477478 16.8693499442517
47847.8478478479 17.0012239353538
47947.9479479479 16.6837741312528
48048.0480480481 16.9716567906791
48148.1481481482 16.4682886464798
48248.2482482483 16.4881563096347
48348.3483483484 16.7364345868629
48448.4484484484 16.7302576401128
48548.5485485486 16.5418352387521
48648.6486486487 17.1957536405334
48748.7487487488 16.743062041723
48848.8488488489 16.4912970144321
48948.9489489489 16.4774433944552
49049.0490490491 16.2399660203765
49149.1491491492 16.8484907542669
49249.2492492493 16.8548170553169
49349.3493493494 16.5898626937173
49449.4494494495 16.7553718907289
49549.5495495496 16.6142404618907
49649.6496496497 16.6472217244549
49749.7497497498 16.7201063367435
49849.8498498499 16.8553870133489
49949.94994995 16.6996459127293
50050.0500500501 16.8123249769486
50150.1501501502 16.5855496136348
50250.2502502503 16.7000257837471
50350.3503503504 16.52283734247
50450.4504504505 17.0015284631766
50550.5505505506 16.6192080448577
50650.6506506507 16.6885841916824
50750.7507507508 16.8479729780521
50850.8508508509 16.8989903526435
50950.950950951 16.6648644452074
51051.0510510511 16.8855012924762
51151.1511511512 16.9157288085215
51251.2512512513 16.9590785898493
51351.3513513514 16.6401185479373
51451.4514514515 16.9079338683658
51551.5515515516 16.8799109902574
51651.6516516517 16.6495477666849
51751.7517517518 16.8396248910605
51851.8518518519 16.5344002296295
51951.951951952 16.3105809826667
52052.0520520521 16.4787507730365
52152.1521521522 17.0451775495244
52252.2522522523 16.8877635657527
52352.3523523524 16.6485269513171
52452.4524524525 16.4382417651349
52552.5525525526 16.642601042347
52652.6526526527 16.5807000993432
52752.7527527528 17.0731555807064
52852.8528528529 16.7454552598117
52952.952952953 16.643858630761
53053.0530530531 16.4108497431387
53153.1531531532 16.9261045483888
53253.2532532533 17.0064744347357
53353.3533533534 16.7890499202981
53453.4534534535 16.9714333998096
53553.5535535536 16.9466980065353
53653.6536536537 17.2000603163882
53753.7537537538 16.8777330074686
53853.8538538539 16.86330106651
53953.953953954 17.3506761690383
54054.0540540541 16.5582403580143
54154.1541541542 16.8498956596691
54254.2542542543 16.9914406769154
54354.3543543544 16.5482601746394
54454.4544544545 16.940147243422
54554.5545545546 16.6521344650771
54654.6546546547 16.9848327937412
54754.7547547548 16.6903719730273
54854.8548548549 16.7835777963549
54954.954954955 16.8229077053245
55055.0550550551 16.7266465413636
55155.1551551552 16.8796782428874
55255.2552552553 16.6431156138968
55355.3553553554 16.8011777168144
55455.4554554555 16.9929627273177
55555.5555555556 16.6046940242099
55655.6556556557 16.9417409687529
55755.7557557558 16.8734172417873
55855.8558558559 16.7533779372835
55955.955955956 16.9721298252274
56056.0560560561 16.7487543290411
56156.1561561562 16.9516836527878
56256.2562562563 17.0357655202718
56356.3563563564 16.8914025926051
56456.4564564565 16.8964158784909
56556.5565565566 16.4102758736057
56656.6566566567 17.0049055535156
56756.7567567568 16.883186834989
56856.8568568569 16.9318337482812
56956.956956957 16.7285102377006
57057.0570570571 16.7173831715961
57157.1571571572 16.6844141388543
57257.2572572573 16.8736559315515
57357.3573573574 16.7564741517282
57457.4574574575 16.6059185326801
57557.5575575576 16.9803777702009
57657.6576576577 16.7553262049715
57757.7577577578 16.7253892416382
57857.8578578579 16.6741267949381
57957.957957958 16.9645277584775
58058.0580580581 16.7299722414591
58158.1581581582 16.8590339284297
58258.2582582583 16.643078598517
58358.3583583584 17.2560781525599
58458.4584584585 16.6583005514942
58558.5585585586 16.8994873339772
58658.6586586587 16.5935597615704
58758.7587587588 16.6576788345782
58858.8588588589 16.6690491613857
58958.958958959 16.9353174117394
59059.0590590591 16.4594814299177
59159.1591591592 16.6557454720856
59259.2592592593 16.8609932157217
59359.3593593594 16.8879593694695
59459.4594594595 16.8867649464294
59559.5595595596 17.142399172302
59659.6596596597 16.6625932589051
59759.7597597598 17.0712535509021
59859.8598598599 16.7280422782442
59959.95995996 16.5246057425015
60060.0600600601 17.1205824255895
60160.1601601602 16.8695222758127
60260.2602602603 16.8615851648283
60360.3603603604 16.5657155726881
60460.4604604605 16.9168661542411
60560.5605605606 17.0637847254113
60660.6606606607 17.3073857244761
60760.7607607608 16.687162736261
60860.8608608609 16.8255227743007
60960.960960961 17.0857317027726
61061.0610610611 16.5856506458557
61161.1611611612 16.8828969748437
61261.2612612613 16.6864787673802
61361.3613613614 16.7220845553943
61461.4614614615 16.7713444748641
61561.5615615616 17.128801355092
61661.6616616617 16.785568453963
61761.7617617618 16.9101475006537
61861.8618618619 16.9950674549624
61961.961961962 16.8933265868139
62062.0620620621 16.9612474350738
62162.1621621622 17.0865945635377
62262.2622622623 16.7603838764636
62362.3623623624 16.9948026809834
62462.4624624625 16.8292859592082
62562.5625625626 16.89280413419
62662.6626626627 17.0370918679023
62762.7627627628 17.2059035990386
62862.8628628629 16.5837581011152
62962.962962963 16.6080514552349
63063.0630630631 16.8786742941073
63163.1631631632 17.4057570951709
63263.2632632633 16.8387927335524
63363.3633633634 17.0575335191161
63463.4634634635 16.8821482352317
63563.5635635636 16.9063083263933
63663.6636636637 16.9621553260944
63763.7637637638 16.8794277398495
63863.8638638639 17.173256447673
63963.963963964 17.1985116508705
64064.0640640641 16.6514058535298
64164.1641641642 17.2554683183446
64264.2642642643 17.4468548294447
64364.3643643644 16.991293008535
64464.4644644645 17.141132661341
64564.5645645646 16.906036523127
64664.6646646647 16.9058095601271
64764.7647647648 17.0409866671498
64864.8648648649 17.1466042768915
64964.964964965 17.0765900245347
65065.0650650651 16.7672740530943
65165.1651651652 16.8926197866999
65265.2652652653 17.106748620791
65365.3653653654 16.8459526156697
65465.4654654655 16.7997092086654
65565.5655655656 16.6605681594187
65665.6656656657 16.8349956461825
65765.7657657658 17.4998755355066
65865.8658658659 17.0636416498793
65965.965965966 16.9835172344457
66066.0660660661 16.899451071764
66166.1661661662 16.8992751480071
66266.2662662663 17.1908682535622
66366.3663663664 17.0597183829471
66466.4664664665 17.1091560788732
66566.5665665666 17.0446150185462
66666.6666666667 16.9568975241728
66766.7667667668 17.2447677896603
66866.8668668669 17.2347970923749
66966.966966967 16.9944792225909
67067.0670670671 16.9464933065998
67167.1671671672 17.0474250281973
67267.2672672673 16.7496056510238
67367.3673673674 17.0400856050259
67467.4674674675 16.661235327141
67567.5675675676 17.0869419671559
67667.6676676677 16.9112206926826
67767.7677677678 16.9668824900847
67867.8678678679 16.9512438602994
67967.967967968 16.8571358964215
68068.0680680681 17.0958422569061
68168.1681681682 17.0181195752649
68268.2682682683 16.78134578764
68368.3683683684 16.7219265842006
68468.4684684685 17.3345458644329
68568.5685685686 17.1466942555817
68668.6686686687 16.8974216155573
68768.7687687688 16.9196044874843
68868.8688688689 17.1986250400165
68968.968968969 16.8989164719123
69069.0690690691 17.0662635727858
69169.1691691692 17.0479677504885
69269.2692692693 16.9186934010043
69369.3693693694 16.9647217599942
69469.4694694695 17.0871752830396
69569.5695695696 16.965677030779
69669.6696696697 17.1310439801884
69769.7697697698 17.2396222683493
69869.8698698699 17.0972578288757
69969.96996997 16.5999235225437
70070.0700700701 17.1016797374645
70170.1701701702 16.9339306338074
70270.2702702703 16.9493121557054
70370.3703703704 16.9337171718434
70470.4704704705 17.1915232932929
70570.5705705706 16.684393481006
70670.6706706707 16.9256668315685
70770.7707707708 16.8646107684091
70870.8708708709 16.8486048699547
70970.970970971 16.9702058561022
71071.0710710711 17.204079797418
71171.1711711712 17.2637311195879
71271.2712712713 16.9265017891701
71371.3713713714 17.1875686131626
71471.4714714715 16.932041673108
71571.5715715716 16.7998059972208
71671.6716716717 17.2084176244786
71771.7717717718 16.8716012631153
71871.8718718719 17.1476207303036
71971.971971972 17.2806819444042
72072.0720720721 17.214747323249
72172.1721721722 17.0864661577666
72272.2722722723 17.4257079789612
72372.3723723724 17.000963886416
72472.4724724725 17.1650191708464
72572.5725725726 16.9140018304376
72672.6726726727 16.7118540110112
72772.7727727728 16.9296743126869
72872.8728728729 17.3489276983663
72972.972972973 17.1744861675311
73073.0730730731 16.8905546677117
73173.1731731732 17.1373057959857
73273.2732732733 16.9789005166033
73373.3733733734 16.947081437157
73473.4734734735 17.197712033564
73573.5735735736 17.0473667913814
73673.6736736737 17.0507115064547
73773.7737737738 16.8231334991273
73873.8738738739 16.6976412663358
73973.973973974 16.9505361567611
74074.0740740741 16.7767678518325
74174.1741741742 16.8942552030818
74274.2742742743 16.8715522274666
74374.3743743744 17.0272063574441
74474.4744744745 16.8321226021192
74574.5745745746 17.0898137427881
74674.6746746747 16.8063458611798
74774.7747747748 17.0705778536262
74874.8748748749 17.0674213790777
74974.974974975 17.3155054451374
75075.0750750751 17.2578724335914
75175.1751751752 17.2334924857939
75275.2752752753 17.4192324086185
75375.3753753754 16.7796021838666
75475.4754754755 17.2340019589231
75575.5755755756 17.1789837619887
75675.6756756757 17.116382946521
75775.7757757758 17.3717068064896
75875.8758758759 17.1162259792148
75975.975975976 16.9970810811357
76076.0760760761 16.8668885574124
76176.1761761762 16.863063514641
76276.2762762763 16.6780932705095
76376.3763763764 16.968337658587
76476.4764764765 17.3525538383051
76576.5765765766 16.8997192899387
76676.6766766767 16.8681326343238
76776.7767767768 17.0281185120406
76876.8768768769 16.6782569443037
76976.976976977 17.3916395517103
77077.0770770771 16.9512900099183
77177.1771771772 17.0410160556872
77277.2772772773 17.3893296922791
77377.3773773774 17.362923710002
77477.4774774775 17.0468440925725
77577.5775775776 17.0803222158951
77677.6776776777 17.0866395403216
77777.7777777778 17.292485842536
77877.8778778779 17.4241580679212
77977.977977978 17.4331731168067
78078.0780780781 17.4980420129116
78178.1781781782 17.1665961774749
78278.2782782783 16.9157616279196
78378.3783783784 17.2950753360892
78478.4784784785 17.0652601994893
78578.5785785786 17.2481718784123
78678.6786786787 17.0662704883996
78778.7787787788 17.0189967819631
78878.8788788789 16.9103512788631
78978.978978979 16.9635110212841
79079.0790790791 17.4932532069134
79179.1791791792 17.1965832799091
79279.2792792793 17.067291447691
79379.3793793794 16.9911886191775
79479.4794794795 16.7509195924077
79579.5795795796 17.1603389436356
79679.6796796797 17.0897006471108
79779.7797797798 17.0044271429036
79879.8798798799 17.3208446201763
79979.97997998 17.6380884200349
80080.0800800801 16.7889455926447
80180.1801801802 16.624191774244
80280.2802802803 17.2879038753865
80380.3803803804 17.0363805223358
80480.4804804805 16.957112849303
80580.5805805806 16.9465264578215
80680.6806806807 16.8705356925341
80780.7807807808 17.155123127924
80880.8808808809 16.7268166204376
80980.980980981 17.2658521847083
81081.0810810811 17.062340832074
81181.1811811812 17.1742678540945
81281.2812812813 17.0500520762417
81381.3813813814 17.3113978649601
81481.4814814815 17.16632510295
81581.5815815816 17.0426576974971
81681.6816816817 17.0360168202808
81781.7817817818 16.9454793539526
81881.8818818819 17.1489950162894
81981.981981982 17.1329999985324
82082.0820820821 17.1678366850383
82182.1821821822 16.9658860161211
82282.2822822823 17.0663444034283
82382.3823823824 17.6808237280703
82482.4824824825 17.2557658713483
82582.5825825826 17.1583284246792
82682.6826826827 17.1132785996883
82782.7827827828 17.0190313560075
82882.8828828829 17.093210177319
82982.982982983 17.2128896911625
83083.0830830831 17.5414274785358
83183.1831831832 17.2411369950376
83283.2832832833 17.1383842175507
83383.3833833834 17.3449618596932
83483.4834834835 16.9539450476449
83583.5835835836 16.8543042438054
83683.6836836837 17.2698106842033
83783.7837837838 17.4831223113438
83883.8838838839 17.3559863209128
83983.983983984 17.2443024594823
84084.0840840841 17.2365269954956
84184.1841841842 17.2028204197816
84284.2842842843 17.2827168155486
84384.3843843844 17.2471815948869
84484.4844844845 17.1541327930948
84584.5845845846 17.1666598921622
84684.6846846847 17.4521136038493
84784.7847847848 16.9261150196652
84884.8848848849 16.7623956085909
84984.984984985 17.237560499669
85085.0850850851 17.1003116333882
85185.1851851852 17.026336579771
85285.2852852853 17.0986990649412
85385.3853853854 17.4765139774813
85485.4854854855 17.4105710618137
85585.5855855856 17.2034814876396
85685.6856856857 16.8753459330785
85785.7857857858 17.188667970521
85885.8858858859 17.1905758760181
85985.985985986 17.3043393290854
86086.0860860861 17.5866575940152
86186.1861861862 17.1204096763558
86286.2862862863 17.1731010323839
86386.3863863864 17.4593126068077
86486.4864864865 17.2025641000877
86586.5865865866 17.4303898217246
86686.6866866867 17.2178345938949
86786.7867867868 17.268784959287
86886.8868868869 17.6809776351083
86986.986986987 17.1196879555408
87087.0870870871 17.4403701344256
87187.1871871872 16.9842287832823
87287.2872872873 16.8626268846641
87387.3873873874 17.0382588279867
87487.4874874875 17.2705464717007
87587.5875875876 17.138676645305
87687.6876876877 17.6228026564491
87787.7877877878 17.4543136655344
87887.8878878879 17.2838102402708
87987.987987988 17.418868193872
88088.0880880881 17.2086022833295
88188.1881881882 17.0581827760937
88288.2882882883 17.3168250747267
88388.3883883884 16.8592421299778
88488.4884884885 17.4777662295687
88588.5885885886 17.0306194028565
88688.6886886887 17.2860624350566
88788.7887887888 17.005429792085
88888.8888888889 17.5728613394618
88988.988988989 17.2762894185484
89089.0890890891 17.5352575711758
89189.1891891892 17.4463412372954
89289.2892892893 17.5633876469911
89389.3893893894 17.3858260740865
89489.4894894895 16.9658591492959
89589.5895895896 16.9954948599478
89689.6896896897 17.4209980141713
89789.7897897898 17.0992216690636
89889.8898898899 17.188036637691
89989.98998999 17.539531693123
90090.0900900901 17.690488159667
90190.1901901902 17.0551431385512
90290.2902902903 16.6723997339772
90390.3903903904 17.4044425082104
90490.4904904905 17.0138398816683
90590.5905905906 17.6408976407845
90690.6906906907 17.4586784710451
90790.7907907908 17.786035988461
90890.8908908909 17.3670323034828
90990.990990991 17.684173819023
91091.0910910911 17.4787711016
91191.1911911912 17.0339424605726
91291.2912912913 17.2614037061186
91391.3913913914 17.5602023968439
91491.4914914915 17.2519698086735
91591.5915915916 17.0964731149612
91691.6916916917 17.3844558001719
91791.7917917918 17.3131911217631
91891.8918918919 17.2497756194723
91991.991991992 17.415181387011
92092.0920920921 17.2182502552538
92192.1921921922 16.9720402470765
92292.2922922923 17.4351170970242
92392.3923923924 17.188562360365
92492.4924924925 17.2305589116139
92592.5925925926 17.4071553510548
92692.6926926927 17.5685115906588
92792.7927927928 17.2634433239242
92892.8928928929 16.9464313038447
92992.992992993 17.3687616665359
93093.0930930931 17.4885052802829
93193.1931931932 17.0600171382592
93293.2932932933 17.3103963702966
93393.3933933934 17.5565498386573
93493.4934934935 17.3115071004814
93593.5935935936 17.4958796214147
93693.6936936937 17.3890949957609
93793.7937937938 17.562933916577
93893.8938938939 16.7899288189128
93993.993993994 17.1636429704405
94094.0940940941 17.3897729160671
94194.1941941942 17.6890525004268
94294.2942942943 17.4299624917257
94394.3943943944 17.2291112906788
94494.4944944945 17.0518294074305
94594.5945945946 17.4328698012869
94694.6946946947 17.5041035323482
94794.7947947948 17.434377467833
94894.8948948949 17.2887593366953
94994.994994995 17.0509476325552
95095.0950950951 17.3019275417969
95195.1951951952 16.9869472096063
95295.2952952953 17.3662556249978
95395.3953953954 17.6316755709076
95495.4954954955 17.4087956005257
95595.5955955956 17.4872046095836
95695.6956956957 17.5276789435729
95795.7957957958 17.5499875024321
95895.8958958959 17.3618820482356
95995.995995996 17.4810392642019
96096.0960960961 17.3560929783279
96196.1961961962 17.3341627394383
96296.2962962963 16.9872242755519
96396.3963963964 16.9900415292949
96496.4964964965 17.0886419887518
96596.5965965966 17.2106947340814
96696.6966966967 17.3525476357592
96796.7967967968 17.524400564039
96896.8968968969 17.4436381048162
96996.996996997 17.5318147876222
97097.0970970971 17.2668403779153
97197.1971971972 17.4594954121078
97297.2972972973 17.0635901670188
97397.3973973974 17.3572301073995
97497.4974974975 17.5506604390715
97597.5975975976 17.0533597809602
97697.6976976977 17.2804946688652
97797.7977977978 17.4221753749655
97897.8978978979 17.523981409923
97997.997997998 17.2068006603153
98098.0980980981 17.2670326074215
98198.1981981982 17.6126605046366
98298.2982982983 17.045847841017
98398.3983983984 17.2269315646324
98498.4984984985 17.6155915179147
98598.5985985986 17.2657545009708
98698.6986986987 17.4906754441487
98798.7987987988 17.4847253864877
98898.8988988989 17.3913586351271
98998.998998999 17.3109103599714
99099.0990990991 16.969523916204
99199.1991991992 17.3671868007469
99299.2992992993 17.3979262705191
99399.3993993994 17.3254915457094
99499.4994994995 17.4799011461476
99599.5995995996 17.4300280971975
99699.6996996997 17.0797527299542
99799.7997997998 17.0435037273978
99899.8998998999 17.1440760730748
100000 17.2640762290515
};
\addlegendentry{Shaping (ours)}
\addplot [thick, color1]
table {%
0 0
100.1001001001 0.01
200.2002002002 0.0099009900990099
300.3003003003 0
400.4004004004 0
500.500500500501 0.0301030103010301
600.600600600601 0.06
700.700700700701 0.0101010101010101
800.800800800801 0.0415661329238868
900.900900900901 0.150491101741753
1001.001001001 0.1739124745147
1101.1011011011 0.225218758935158
1201.2012012012 0.368707232576033
1301.3013013013 0.33466337781316
1401.4014014014 0.423400266789115
1501.5015015015 0.347496351975763
1601.6016016016 0.410495594641711
1701.7017017017 0.703727391182644
1801.8018018018 0.656298889440187
1901.9019019019 0.658267019953991
2002.002002002 0.797380695189311
2102.1021021021 0.956505468412505
2202.2022022022 1.01506646953948
2302.3023023023 1.04338528383379
2402.4024024024 1.35947844734075
2502.5025025025 1.2819405381817
2602.6026026026 1.38241392348426
2702.7027027027 1.57647176743492
2802.8028028028 1.64790978989466
2902.9029029029 1.79241888629034
3003.003003003 1.97850377386234
3103.1031031031 1.95545206512652
3203.2032032032 2.25600416177359
3303.3033033033 2.2184308494423
3403.4034034034 2.35759830957812
3503.5035035035 2.5660587366396
3603.6036036036 2.48290917078255
3703.7037037037 3.05567777054158
3803.8038038038 3.20259714878758
3903.9039039039 3.27625229398491
4004.004004004 3.46396802961548
4104.1041041041 3.45580580494182
4204.2042042042 3.68966729243495
4304.3043043043 3.73654740356933
4404.4044044044 3.96840936501621
4504.5045045045 3.86086138261964
4604.6046046046 4.27096526244924
4704.70470470471 4.69610591217309
4804.8048048048 5.02838797179194
4904.90490490491 4.74873438675916
5005.005005005 5.19183581388783
5105.10510510511 4.99446781595727
5205.20520520521 5.47097069875763
5305.30530530531 5.53146759987528
5405.40540540541 5.91114025016276
5505.50550550551 5.85022408107468
5605.60560560561 6.01976448945749
5705.70570570571 6.21862309887026
5805.80580580581 6.87883072457253
5905.90590590591 6.58202195544162
6006.00600600601 6.63929436853545
6106.10610610611 6.96789300811724
6206.20620620621 7.25681254058368
6306.30630630631 7.46209559708663
6406.40640640641 7.29725481331592
6506.50650650651 7.55317716414686
6606.60660660661 7.64656648873438
6706.70670670671 7.7692563367523
6806.80680680681 7.96795494937589
6906.90690690691 8.19408217609601
7007.00700700701 8.29113256226583
7107.10710710711 8.51697543972721
7207.20720720721 8.82161806551187
7307.30730730731 9.13992800946259
7407.40740740741 9.15769991185184
7507.50750750751 9.31151321706929
7607.60760760761 9.20342451554823
7707.70770770771 9.75921947188156
7807.80780780781 9.92532703377277
7907.90790790791 9.52455754322799
8008.00800800801 10.3815032534063
8108.10810810811 9.98274605618999
8208.20820820821 10.7185926129454
8308.30830830831 10.7905158827838
8408.40840840841 10.5936479039813
8508.50850850851 10.9760769315561
8608.60860860861 10.894989234926
8708.70870870871 11.0869072585961
8808.80880880881 11.5046435004944
8908.90890890891 11.365528483526
9009.00900900901 11.7194709113422
9109.10910910911 11.7809821382624
9209.20920920921 11.7118626452651
9309.30930930931 11.9960164218899
9409.40940940941 11.785605856311
9509.50950950951 12.0742841421005
9609.60960960961 12.6523514118099
9709.70970970971 12.3739823554066
9809.80980980981 12.4183200324047
9909.90990990991 12.6137853677794
10010.01001001 12.6165941415603
10110.1101101101 12.7545422699159
10210.2102102102 13.2631599252547
10310.3103103103 13.0826580699057
10410.4104104104 12.7979834894086
10510.5105105105 13.4118138709368
10610.6106106106 13.1998844500465
10710.7107107107 13.4409035219718
10810.8108108108 13.6249296345055
10910.9109109109 13.2930686996279
11011.011011011 13.6020226712419
11111.1111111111 13.5746380603712
11211.2112112112 13.6689125168657
11311.3113113113 13.5658539329618
11411.4114114114 13.6877899152293
11511.5115115115 13.9896570494706
11611.6116116116 13.9994662377953
11711.7117117117 13.8168649658625
11811.8118118118 14.1511888948011
11911.9119119119 14.2615179795995
12012.012012012 14.015758120609
12112.1121121121 14.3047559914597
12212.2122122122 14.142377687432
12312.3123123123 14.0005753431618
12412.4124124124 14.0403687650158
12512.5125125125 14.375714850845
12612.6126126126 14.5887874022637
12712.7127127127 14.3198250697201
12812.8128128128 14.8452635158414
12912.9129129129 14.6722360389165
13013.013013013 14.5148543619268
13113.1131131131 14.8063801001209
13213.2132132132 14.7364556614104
13313.3133133133 15.0392812361203
13413.4134134134 14.7951071250059
13513.5135135135 14.814636500845
13613.6136136136 14.8487439850239
13713.7137137137 15.0687223971119
13813.8138138138 14.7954892581819
13913.9139139139 15.1979823600572
14014.014014014 15.7075100198271
14114.1141141141 15.5416641524078
14214.2142142142 15.677517889053
14314.3143143143 15.5773030689136
14414.4144144144 15.6505675883068
14514.5145145145 15.15347009114
14614.6146146146 16.0563369153626
14714.7147147147 15.5688961940687
14814.8148148148 15.6826607394977
14914.9149149149 15.8885818859898
15015.015015015 15.9451126213562
15115.1151151151 15.8929794485937
15215.2152152152 15.9690681805405
15315.3153153153 16.0355243540129
15415.4154154154 16.1499932331984
15515.5155155155 16.0084293975945
15615.6156156156 15.9796557651799
15715.7157157157 16.1073892972949
15815.8158158158 16.555902883132
15915.9159159159 16.3154590881631
16016.016016016 16.0642803400598
16116.1161161161 15.7356486950133
16216.2162162162 16.0346189258336
16316.3163163163 16.2842191882411
16416.4164164164 15.7980988790931
16516.5165165165 16.3008261358481
16616.6166166166 16.0750688844135
16716.7167167167 16.1814524125202
16816.8168168168 16.2969125418333
16916.9169169169 16.2886523265493
17017.017017017 16.2685566795949
17117.1171171171 15.9186504552295
17217.2172172172 16.0405535866923
17317.3173173173 16.3261936199327
17417.4174174174 16.009240876647
17517.5175175175 16.1532285148842
17617.6176176176 16.3775379513786
17717.7177177177 16.0109735450475
17817.8178178178 16.387837764052
17917.9179179179 15.9343789973978
18018.018018018 16.2143050600222
18118.1181181181 16.3940532824316
18218.2182182182 16.1462021515648
18318.3183183183 16.1586693892199
18418.4184184184 16.5744649850545
18518.5185185185 16.2548862086052
18618.6186186186 16.7864844742268
18718.7187187187 16.3002288439295
18818.8188188188 16.7373969576814
18918.9189189189 16.1017817597034
19019.019019019 16.1736940897698
19119.1191191191 16.3679375969366
19219.2192192192 16.7013613354827
19319.3193193193 16.3522963542146
19419.4194194194 16.4086010205797
19519.5195195195 16.6430515900843
19619.6196196196 16.4255674992571
19719.7197197197 16.6721026933392
19819.8198198198 16.1988348743409
19919.9199199199 16.3004799804617
20020.02002002 16.1470950335286
20120.1201201201 16.3267321889059
20220.2202202202 16.4222857448457
20320.3203203203 16.1470206195877
20420.4204204204 16.4496338704345
20520.5205205205 16.5490509101142
20620.6206206206 16.2693287015703
20720.7207207207 16.3994359867675
20820.8208208208 16.4869470458955
20920.9209209209 16.4943060462961
21021.021021021 16.2798725748864
21121.1211211211 16.505462161628
21221.2212212212 16.5081397571695
21321.3213213213 16.8046890513794
21421.4214214214 16.3079725378176
21521.5215215215 16.4952616894342
21621.6216216216 16.6504541176293
21721.7217217217 16.27755649977
21821.8218218218 16.4755024982827
21921.9219219219 16.5300486784701
22022.022022022 16.2324914413662
22122.1221221221 16.4525512687872
22222.2222222222 16.7760951754759
22322.3223223223 16.6079505082583
22422.4224224224 16.2739291879956
22522.5225225225 16.7014452639247
22622.6226226226 16.2417484813914
22722.7227227227 16.38566689514
22822.8228228228 16.4148424016081
22922.9229229229 16.596570289682
23023.023023023 16.1248523495312
23123.1231231231 16.7072857101243
23223.2232232232 16.4785529981902
23323.3233233233 16.5400423075849
23423.4234234234 16.5462755730128
23523.5235235235 16.3016898336162
23623.6236236236 16.4430436959118
23723.7237237237 16.6383242647324
23823.8238238238 16.4551714962681
23923.9239239239 16.0352121509226
24024.024024024 16.3945554261401
24124.1241241241 16.5364469412174
24224.2242242242 16.3105338381513
24324.3243243243 16.5781589370803
24424.4244244244 16.5770164559061
24524.5245245245 16.7570974724234
24624.6246246246 16.4040623067146
24724.7247247247 16.4201022098844
24824.8248248248 16.29975097636
24924.9249249249 16.6697652756807
25025.025025025 16.6674982582512
25125.1251251251 16.1261370435824
25225.2252252252 16.6550524657106
25325.3253253253 16.5493001511497
25425.4254254254 16.3115875397765
25525.5255255255 16.2643922641791
25625.6256256256 16.460819430302
25725.7257257257 16.4204462682751
25825.8258258258 16.5604963234068
25925.9259259259 16.6035284590946
26026.026026026 16.1113914269609
26126.1261261261 16.5864513682591
26226.2262262262 16.806565347046
26326.3263263263 16.2940303971487
26426.4264264264 16.3918801213437
26526.5265265265 16.5176237656377
26626.6266266266 16.9326423662774
26726.7267267267 16.0709458806179
26826.8268268268 16.4486532221359
26926.9269269269 16.3500065435483
27027.027027027 16.8279800165478
27127.1271271271 16.233828197884
27227.2272272272 16.536448763681
27327.3273273273 16.3258316637471
27427.4274274274 16.6927978661531
27527.5275275275 16.6254252140972
27627.6276276276 16.6299894212018
27727.7277277277 16.6128633104737
27827.8278278278 16.0151482475047
27927.9279279279 16.8701699267339
28028.028028028 16.4019752494921
28128.1281281281 16.6083548518959
28228.2282282282 16.4202194729519
28328.3283283283 16.2115047027267
28428.4284284284 16.4929434468024
28528.5285285285 16.5138563720668
28628.6286286286 16.4539592913304
28728.7287287287 16.7422677002868
28828.8288288288 16.7638318889747
28928.9289289289 16.8787094383749
29029.029029029 16.6436458055652
29129.1291291291 16.8022126233505
29229.2292292292 16.6473559868873
29329.3293293293 16.4197069387141
29429.4294294294 16.3338296045047
29529.5295295295 16.5265782784885
29629.6296296296 16.5455221810315
29729.7297297297 16.7562076345179
29829.8298298298 16.5099005069874
29929.9299299299 16.413158367804
30030.03003003 16.5907402262949
30130.1301301301 16.4038199859329
30230.2302302302 16.2086947866722
30330.3303303303 16.4175806376924
30430.4304304304 16.5415839383223
30530.5305305305 16.4983466396292
30630.6306306306 16.3420651663315
30730.7307307307 16.583526248822
30830.8308308308 16.7486322637366
30930.9309309309 16.5684039999308
31031.031031031 16.597916623295
31131.1311311311 16.8776542190301
31231.2312312312 16.8151944335142
31331.3313313313 16.5812155632713
31431.4314314314 16.7358110940104
31531.5315315315 16.8335420960569
31631.6316316316 16.694225666965
31731.7317317317 16.6360502096128
31831.8318318318 16.4858954380605
31931.9319319319 16.8800427508825
32032.032032032 16.6427057340701
32132.1321321321 16.3082524425912
32232.2322322322 16.6759501531891
32332.3323323323 16.4666754634647
32432.4324324324 16.7132718624271
32532.5325325325 16.8619061382259
32632.6326326326 16.6973179884788
32732.7327327327 16.1624714171396
32832.8328328328 16.5925057986548
32932.9329329329 16.4744236352943
33033.033033033 16.1343502223145
33133.1331331331 16.6785653237719
33233.2332332332 16.7958399450559
33333.3333333333 16.3272337677698
33433.4334334334 16.4947097953287
33533.5335335335 16.5386398627239
33633.6336336336 16.528722008115
33733.7337337337 17.1516089869822
33833.8338338338 16.577538137361
33933.9339339339 16.4190676333045
34034.034034034 16.5013747727076
34134.1341341341 17.0906223363763
34234.2342342342 16.6100098781969
34334.3343343343 16.3427208605565
34434.4344344344 16.5307720942513
34534.5345345345 16.6097847890094
34634.6346346346 16.8101917676348
34734.7347347347 16.4199643433731
34834.8348348348 16.6047717258576
34934.9349349349 16.9563328323556
35035.035035035 16.9572217829557
35135.1351351351 16.4214634159082
35235.2352352352 16.7172892140887
35335.3353353353 16.9286242420266
35435.4354354354 16.5887517722948
35535.5355355355 16.5215985998453
35635.6356356356 16.367590032804
35735.7357357357 16.7810953459116
35835.8358358358 16.2604612417901
35935.9359359359 16.2478311266851
36036.036036036 16.7850817312954
36136.1361361361 16.3677738092818
36236.2362362362 16.8612485877243
36336.3363363363 16.0899357495726
36436.4364364364 16.6356196652697
36536.5365365365 16.366655170262
36636.6366366366 16.2087958358217
36736.7367367367 16.7110188335265
36836.8368368368 17.0247276038023
36936.9369369369 16.6461105494097
37037.037037037 16.6596155844213
37137.1371371371 16.6040987993182
37237.2372372372 16.7692922258773
37337.3373373373 16.7732570603999
37437.4374374374 16.6216014853642
37537.5375375375 16.5008315134059
37637.6376376376 16.5520307617496
37737.7377377377 16.6320144138671
37837.8378378378 16.8063532399158
37937.9379379379 16.8848567530854
38038.038038038 16.68051506029
38138.1381381381 16.2331368034763
38238.2382382382 16.5341825127733
38338.3383383383 16.4282651552027
38438.4384384384 16.7109848637925
38538.5385385385 16.5577283846626
38638.6386386386 16.7481608324292
38738.7387387387 16.5450657632563
38838.8388388388 16.7432077013719
38938.9389389389 16.4996989337057
39039.039039039 16.2822065259335
39139.1391391391 16.7102460569537
39239.2392392392 16.5502423627593
39339.3393393393 16.3632473575571
39439.4394394394 16.4124483026096
39539.5395395395 16.5134189631881
39639.6396396396 16.4522537174031
39739.7397397397 16.6597326230098
39839.8398398398 16.6501481816172
39939.9399399399 16.6029800782256
40040.04004004 16.6615662450686
40140.1401401401 16.896000360295
40240.2402402402 16.4606049580342
40340.3403403403 16.590743190877
40440.4404404404 16.7752225049982
40540.5405405405 16.6172774557069
40640.6406406406 16.6399238032366
40740.7407407407 16.6465515722622
40840.8408408408 16.3580083202934
40940.9409409409 16.7554715671441
41041.041041041 16.8179134617912
41141.1411411411 16.7940527492682
41241.2412412412 16.7804458715662
41341.3413413413 16.8641317639022
41441.4414414414 16.4873130727758
41541.5415415415 16.9751098091084
41641.6416416416 16.8317655409292
41741.7417417417 16.7661550869741
41841.8418418418 16.5725121126063
41941.9419419419 16.5831623766469
42042.042042042 16.4691352191654
42142.1421421421 16.8589855175292
42242.2422422422 16.7913775951991
42342.3423423423 17.3430969410848
42442.4424424424 16.8752247567225
42542.5425425425 16.8229273335497
42642.6426426426 16.8579225606711
42742.7427427427 16.3844988696219
42842.8428428428 16.8661912925987
42942.9429429429 16.8633363689567
43043.043043043 16.485517724295
43143.1431431431 16.6009036022475
43243.2432432432 16.7768790102238
43343.3433433433 16.8342735277104
43443.4434434434 16.427768049054
43543.5435435436 16.5470935976408
43643.6436436436 16.9297055270433
43743.7437437437 16.7466453472614
43843.8438438438 17.1059879861329
43943.9439439439 16.8125562244842
44044.0440440441 16.6463598196554
44144.1441441441 16.8669807452026
44244.2442442442 16.7154697414773
44344.3443443443 16.7380496025618
44444.4444444444 16.5473361272588
44544.5445445446 16.6789023255366
44644.6446446446 16.6106426173861
44744.7447447447 16.8076120880287
44844.8448448448 16.7382742522622
44944.9449449449 16.6078177472619
45045.0450450451 16.5813424027549
45145.1451451452 16.8923434812711
45245.2452452452 16.8938915869285
45345.3453453453 16.7309257583922
45445.4454454454 16.6952421219579
45545.5455455456 16.592067941488
45645.6456456457 16.4868701193704
45745.7457457457 16.8933981624809
45845.8458458458 16.5877794862907
45945.9459459459 16.8411091841353
46046.0460460461 16.9103352239285
46146.1461461462 17.0159998112687
46246.2462462462 17.0357160426752
46346.3463463463 16.9222507617898
46446.4464464464 17.1524736802359
46546.5465465466 16.5177042328681
46646.6466466467 16.4926330375516
46746.7467467468 17.2521541108192
46846.8468468468 16.7237259402355
46946.9469469469 16.9832652992563
47047.0470470471 16.6831841078069
47147.1471471472 16.7622322402659
47247.2472472473 17.0313381777111
47347.3473473473 16.6399795321421
47447.4474474474 16.6657610424676
47547.5475475476 16.9428141303505
47647.6476476477 17.0585039949935
47747.7477477478 16.9818318522363
47847.8478478479 16.8048544854485
47947.9479479479 16.5091373077977
48048.0480480481 16.8533965887384
48148.1481481482 16.8851649042455
48248.2482482483 16.8050603722007
48348.3483483484 16.603888096839
48448.4484484484 16.8213325822378
48548.5485485486 16.8243122033906
48648.6486486487 16.9224412580118
48748.7487487488 16.7732740790122
48848.8488488489 17.0971002771169
48948.9489489489 16.952074303396
49049.0490490491 16.6102409845445
49149.1491491492 16.7500797180496
49249.2492492493 16.546868558095
49349.3493493494 16.86002195512
49449.4494494495 17.3143342110089
49549.5495495496 17.1619752235239
49649.6496496497 16.4789979470543
49749.7497497498 16.5422773527353
49849.8498498499 16.6904543104999
49949.94994995 17.0656444767925
50050.0500500501 17.129912770285
50150.1501501502 16.8782040582307
50250.2502502503 17.3736890257509
50350.3503503504 16.7256639941293
50450.4504504505 16.6462746156463
50550.5505505506 17.0785225141492
50650.6506506507 16.890223103943
50750.7507507508 16.8152928085255
50850.8508508509 16.8331812760489
50950.950950951 16.7404776358132
51051.0510510511 16.8351093884899
51151.1511511512 16.9481246696098
51251.2512512513 16.8500068578286
51351.3513513514 16.8536679108685
51451.4514514515 16.5205327414711
51551.5515515516 17.0106823373269
51651.6516516517 17.038046030776
51751.7517517518 16.8709118743507
51851.8518518519 17.0777722343309
51951.951951952 16.823475728385
52052.0520520521 16.8244306531169
52152.1521521522 16.5749789359881
52252.2522522523 16.8209100539498
52352.3523523524 16.7228221481942
52452.4524524525 16.7753161815235
52552.5525525526 17.1459581405091
52652.6526526527 16.711032182747
52752.7527527528 16.8096382725796
52852.8528528529 16.9255060619937
52952.952952953 16.6159114346107
53053.0530530531 16.8793357715479
53153.1531531532 17.0713443809666
53253.2532532533 16.4877082576762
53353.3533533534 16.9054158192224
53453.4534534535 16.9800479672415
53553.5535535536 16.9497061338787
53653.6536536537 16.8090530642864
53753.7537537538 17.0681228735118
53853.8538538539 17.1555123612508
53953.953953954 16.8163864460128
54054.0540540541 16.5483610980496
54154.1541541542 16.6065160358609
54254.2542542543 17.3011826571096
54354.3543543544 16.855711998956
54454.4544544545 17.2126415702795
54554.5545545546 16.9435088713673
54654.6546546547 16.9569211345971
54754.7547547548 16.9630207927168
54854.8548548549 16.7038080542748
54954.954954955 17.3163708917898
55055.0550550551 17.235592690765
55155.1551551552 17.1614488541494
55255.2552552553 16.8662303481105
55355.3553553554 17.1530452607642
55455.4554554555 16.4790122755175
55555.5555555556 17.0628459675338
55655.6556556557 16.8490722836056
55755.7557557558 16.9798401734489
55855.8558558559 16.8278842352563
55955.955955956 17.2350192973747
56056.0560560561 16.7382133723576
56156.1561561562 16.7790177232009
56256.2562562563 16.9705495489587
56356.3563563564 16.4142675326601
56456.4564564565 17.0865360100075
56556.5565565566 16.6322395645571
56656.6566566567 16.8343419432938
56756.7567567568 17.4125789218939
56856.8568568569 17.0865544273762
56956.956956957 16.7870125379885
57057.0570570571 16.7045263250815
57157.1571571572 16.9148061631326
57257.2572572573 16.7422950377302
57357.3573573574 17.0083093320378
57457.4574574575 16.6765177525537
57557.5575575576 16.7408349442929
57657.6576576577 16.9577823871173
57757.7577577578 17.1185219507907
57857.8578578579 16.7906033460489
57957.957957958 16.7081744904977
58058.0580580581 17.3352829573156
58158.1581581582 16.7251298531915
58258.2582582583 16.9137545501702
58358.3583583584 17.1404679340225
58458.4584584585 16.9596624091191
58558.5585585586 16.9242944117529
58658.6586586587 16.9505356938755
58758.7587587588 16.9298843613059
58858.8588588589 17.0241543087545
58958.958958959 17.1398403496988
59059.0590590591 17.1455729143291
59159.1591591592 16.9763892065621
59259.2592592593 17.01824134065
59359.3593593594 16.5914759022715
59459.4594594595 16.7778400038878
59559.5595595596 16.5235863300984
59659.6596596597 16.9759322096737
59759.7597597598 16.8536562113238
59859.8598598599 16.6657530764831
59959.95995996 17.2379827489113
60060.0600600601 16.9869175455311
60160.1601601602 16.9308317945197
60260.2602602603 17.0897442083257
60360.3603603604 17.1228527512177
60460.4604604605 16.6639761207343
60560.5605605606 16.9437191805915
60660.6606606607 16.9073574432974
60760.7607607608 16.7757419289951
60860.8608608609 17.012234386704
60960.960960961 16.9574965068567
61061.0610610611 16.7894322183375
61161.1611611612 16.5985367558952
61261.2612612613 17.0978665584233
61361.3613613614 17.3991271950412
61461.4614614615 16.9571296517407
61561.5615615616 17.0168225669611
61661.6616616617 16.6872983046516
61761.7617617618 16.8007655272944
61861.8618618619 17.1391380076362
61961.961961962 17.0251263187543
62062.0620620621 16.8434170759807
62162.1621621622 16.926032813254
62262.2622622623 17.1412399461596
62362.3623623624 16.7479065410943
62462.4624624625 17.0997168456589
62562.5625625626 17.0330365519194
62662.6626626627 16.9975834002504
62762.7627627628 17.0998366520583
62862.8628628629 17.1436411861258
62962.962962963 16.6774419008213
63063.0630630631 17.4369407768412
63163.1631631632 16.882568367267
63263.2632632633 16.8843426290872
63363.3633633634 17.2683559115958
63463.4634634635 17.2830857405118
63563.5635635636 17.0423736106253
63663.6636636637 16.9604957931983
63763.7637637638 16.5057872155825
63863.8638638639 16.8156268755163
63963.963963964 17.0390087329793
64064.0640640641 17.2431742911299
64164.1641641642 16.3901513932163
64264.2642642643 16.7272895609569
64364.3643643644 17.0840808030677
64464.4644644645 16.8701583920227
64564.5645645646 16.9247964753608
64664.6646646647 17.3108932109285
64764.7647647648 16.8896312883971
64864.8648648649 16.9953525131074
64964.964964965 16.9858763486279
65065.0650650651 17.2560636109898
65165.1651651652 16.7161652530706
65265.2652652653 17.16916683463
65365.3653653654 16.5996394728101
65465.4654654655 16.9325386016405
65565.5655655656 17.0226482405499
65665.6656656657 17.4568415358262
65765.7657657658 16.99165251219
65865.8658658659 16.796226353963
65965.965965966 17.292998468635
66066.0660660661 16.7923858537259
66166.1661661662 17.0438565832178
66266.2662662663 17.2826324005481
66366.3663663664 17.0037501551544
66466.4664664665 16.966779494276
66566.5665665666 17.0785147235794
66666.6666666667 16.8225063059641
66766.7667667668 17.0128676974577
66866.8668668669 17.1422781657505
66966.966966967 17.1595693333272
67067.0670670671 17.1830713969445
67167.1671671672 17.1730387732651
67267.2672672673 16.9938070404979
67367.3673673674 17.3578726961693
67467.4674674675 16.836892571016
67567.5675675676 17.0980823771153
67667.6676676677 16.8945480836743
67767.7677677678 16.8484744627792
67867.8678678679 16.7079213052538
67967.967967968 17.1020745891126
68068.0680680681 17.0914596396355
68168.1681681682 17.1326498655546
68268.2682682683 17.2938276276607
68368.3683683684 17.0599561759801
68468.4684684685 17.1277527889545
68568.5685685686 17.2676329636006
68668.6686686687 17.197923727926
68768.7687687688 16.9975146252791
68868.8688688689 17.1107561150866
68968.968968969 16.9713361540236
69069.0690690691 17.3453467153732
69169.1691691692 17.1598731020535
69269.2692692693 17.0374580315174
69369.3693693694 16.9823886920567
69469.4694694695 17.1825721716396
69569.5695695696 17.135460132748
69669.6696696697 16.9881205019303
69769.7697697698 17.0207134052903
69869.8698698699 16.8390225042913
69969.96996997 17.3222172488656
70070.0700700701 16.9754611661198
70170.1701701702 17.055562597076
70270.2702702703 17.0802868078466
70370.3703703704 17.4962894537762
70470.4704704705 16.7290483428734
70570.5705705706 16.9353807837127
70670.6706706707 16.7679603470551
70770.7707707708 17.1070088460561
70870.8708708709 17.1073609957251
70970.970970971 17.2724700383461
71071.0710710711 16.9124724020898
71171.1711711712 17.3388216458928
71271.2712712713 16.9125777951506
71371.3713713714 16.8939217748056
71471.4714714715 17.2338657606556
71571.5715715716 17.328414048432
71671.6716716717 16.9124269314687
71771.7717717718 17.155748029884
71871.8718718719 16.8737814031771
71971.971971972 16.8840832456129
72072.0720720721 16.89822916691
72172.1721721722 17.3015627119203
72272.2722722723 16.8706931242251
72372.3723723724 17.2172469874538
72472.4724724725 17.1281692593833
72572.5725725726 17.0049673700403
72672.6726726727 16.9970988731526
72772.7727727728 17.3116638614735
72872.8728728729 17.2926618596532
72972.972972973 17.2531003048367
73073.0730730731 16.7962899147058
73173.1731731732 17.2409650338061
73273.2732732733 16.9885263397723
73373.3733733734 17.0668497687134
73473.4734734735 16.7763729169046
73573.5735735736 17.2429390388295
73673.6736736737 17.8240572722063
73773.7737737738 17.0937090868775
73873.8738738739 17.4253296549937
73973.973973974 17.1922053680226
74074.0740740741 17.3263448118428
74174.1741741742 17.5472291914653
74274.2742742743 17.2416624051949
74374.3743743744 17.0736536089965
74474.4744744745 17.2645007812374
74574.5745745746 17.4226458286477
74674.6746746747 16.8041700663345
74774.7747747748 16.9775269971769
74874.8748748749 17.1905637948604
74974.974974975 17.0370330646309
75075.0750750751 17.2339768444383
75175.1751751752 17.3342202494788
75275.2752752753 16.9853405834676
75375.3753753754 17.0031647330523
75475.4754754755 17.2362681384907
75575.5755755756 17.3976938510178
75675.6756756757 16.8415296593829
75775.7757757758 17.4602214303063
75875.8758758759 17.460943427264
75975.975975976 17.1334186185555
76076.0760760761 17.0390675830943
76176.1761761762 17.1272579674336
76276.2762762763 17.0668289698736
76376.3763763764 17.1352313558728
76476.4764764765 16.9307804570145
76576.5765765766 17.3552180031805
76676.6766766767 17.0574583052872
76776.7767767768 16.9547285795274
76876.8768768769 17.388436498815
76976.976976977 17.0840286681729
77077.0770770771 17.2912451903722
77177.1771771772 17.2614073336378
77277.2772772773 17.1054377785769
77377.3773773774 16.9049191028928
77477.4774774775 17.0685302073114
77577.5775775776 17.0011878017801
77677.6776776777 17.2394613287859
77777.7777777778 17.5846798169912
77877.8778778779 17.5282631601052
77977.977977978 16.9715566801789
78078.0780780781 17.6474811094617
78178.1781781782 17.289905387972
78278.2782782783 17.1883904717002
78378.3783783784 16.9258611116227
78478.4784784785 17.2491700695422
78578.5785785786 16.7376070160666
78678.6786786787 17.1942765363481
78778.7787787788 16.9083146549454
78878.8788788789 17.282014385112
78978.978978979 16.9684178897587
79079.0790790791 17.2327989533647
79179.1791791792 17.526649377042
79279.2792792793 16.6699405440491
79379.3793793794 17.1932224769201
79479.4794794795 17.6324687565538
79579.5795795796 17.1346978475725
79679.6796796797 17.1505798146615
79779.7797797798 17.1239661130009
79879.8798798799 16.8227581526036
79979.97997998 16.8964023917382
80080.0800800801 17.311093982531
80180.1801801802 17.0651034282894
80280.2802802803 17.3341857127013
80380.3803803804 17.2250636870967
80480.4804804805 17.3242043051349
80580.5805805806 16.9750557521563
80680.6806806807 17.278727471711
80780.7807807808 17.273483940862
80880.8808808809 17.1666680911727
80980.980980981 17.3542507103645
81081.0810810811 17.5132470228403
81181.1811811812 16.9117689456985
81281.2812812813 16.996443097918
81381.3813813814 17.1501331415827
81481.4814814815 16.9672553041124
81581.5815815816 17.2279374260538
81681.6816816817 17.1091021882358
81781.7817817818 17.4928136006598
81881.8818818819 16.6845248930532
81981.981981982 16.891150320376
82082.0820820821 17.0761978502184
82182.1821821822 17.4774260545137
82282.2822822823 17.1282099399632
82382.3823823824 17.1829609508081
82482.4824824825 17.2874846476074
82582.5825825826 17.3174099483639
82682.6826826827 17.0229045566034
82782.7827827828 17.3236619503787
82882.8828828829 17.2143079031876
82982.982982983 17.3832471206304
83083.0830830831 17.0461498994419
83183.1831831832 17.272250662895
83283.2832832833 17.1959904935107
83383.3833833834 17.3080410694131
83483.4834834835 17.1594677361698
83583.5835835836 17.72161836336
83683.6836836837 17.2270633509017
83783.7837837838 17.3561979477981
83883.8838838839 17.2741912350292
83983.983983984 17.2126501042961
84084.0840840841 16.7844759166375
84184.1841841842 17.0349987996906
84284.2842842843 17.1554877668232
84384.3843843844 17.1282052687438
84484.4844844845 17.3288479531732
84584.5845845846 17.2122692972011
84684.6846846847 17.0274683985861
84784.7847847848 17.0708019795081
84884.8848848849 17.3230050543451
84984.984984985 17.0929900086579
85085.0850850851 17.4133694176802
85185.1851851852 17.092082309019
85285.2852852853 17.4311092445412
85385.3853853854 17.2521674332382
85485.4854854855 17.499657468745
85585.5855855856 17.1053625434603
85685.6856856857 16.9493536686669
85785.7857857858 17.2522874689373
85885.8858858859 16.9969187198543
85985.985985986 17.2310375978522
86086.0860860861 17.5367125802905
86186.1861861862 17.2189815507955
86286.2862862863 17.127363545028
86386.3863863864 17.3437527419567
86486.4864864865 17.3300413209957
86586.5865865866 17.1692134704739
86686.6866866867 17.0495324764435
86786.7867867868 16.9071686844679
86886.8868868869 17.2283911265101
86986.986986987 16.8693380562546
87087.0870870871 17.2651711927189
87187.1871871872 17.7207270506401
87287.2872872873 17.2750396872214
87387.3873873874 17.011177124445
87487.4874874875 17.0928460392852
87587.5875875876 17.2428372113458
87687.6876876877 17.2276279940218
87787.7877877878 17.5176821908995
87887.8878878879 17.2315393167762
87987.987987988 17.4601533486921
88088.0880880881 17.4782331406053
88188.1881881882 17.0877177309568
88288.2882882883 17.400941312467
88388.3883883884 16.9637749994364
88488.4884884885 17.3604589454843
88588.5885885886 17.4260486325937
88688.6886886887 17.5157980054265
88788.7887887888 16.9279087616315
88888.8888888889 17.2591608795058
88988.988988989 17.4396669462865
89089.0890890891 17.4225534071396
89189.1891891892 17.3241933643135
89289.2892892893 17.2078798696196
89389.3893893894 17.4224927020521
89489.4894894895 17.2616214729247
89589.5895895896 17.2083974980376
89689.6896896897 17.0569973136068
89789.7897897898 17.5631937160158
89889.8898898899 17.1811386053396
89989.98998999 17.1104475696886
90090.0900900901 17.3642540572435
90190.1901901902 17.0335619804354
90290.2902902903 17.1060505935403
90390.3903903904 17.0662729355199
90490.4904904905 17.5939341755814
90590.5905905906 17.5186633164421
90690.6906906907 17.4558283213131
90790.7907907908 17.315918039978
90890.8908908909 17.3723077243997
90990.990990991 17.1768693008581
91091.0910910911 17.0144517385938
91191.1911911912 17.1299830386994
91291.2912912913 17.4531795309238
91391.3913913914 17.346147451657
91491.4914914915 17.1837648629159
91591.5915915916 16.8812849488189
91691.6916916917 17.374344923617
91791.7917917918 17.6009752410567
91891.8918918919 17.0833705924769
91991.991991992 17.1513082595867
92092.0920920921 17.6316285567122
92192.1921921922 17.6205927989872
92292.2922922923 17.5341175409357
92392.3923923924 17.1028314540638
92492.4924924925 17.1582416930942
92592.5925925926 17.5906714849013
92692.6926926927 17.41065256957
92792.7927927928 17.1203715465172
92892.8928928929 17.6060746061983
92992.992992993 17.2246612543907
93093.0930930931 17.1015058155037
93193.1931931932 17.4920705187331
93293.2932932933 17.060508089322
93393.3933933934 17.2814188816841
93493.4934934935 17.3480231105374
93593.5935935936 17.5607930121857
93693.6936936937 17.4002066958221
93793.7937937938 16.8488275451782
93893.8938938939 17.2966943805762
93993.993993994 17.3097298175121
94094.0940940941 17.29973055847
94194.1941941942 17.6405548790204
94294.2942942943 17.2796454902696
94394.3943943944 17.4918683896582
94494.4944944945 17.2935761815977
94594.5945945946 17.606745066244
94694.6946946947 17.4211833971996
94794.7947947948 17.4984702107913
94894.8948948949 17.2034819136763
94994.994994995 17.4118254320698
95095.0950950951 17.0231649967016
95195.1951951952 17.1335798544088
95295.2952952953 17.400647583799
95395.3953953954 17.229901159826
95495.4954954955 17.34791787342
95595.5955955956 16.9505855871736
95695.6956956957 17.2991306463384
95795.7957957958 17.3976934394207
95895.8958958959 16.9159039160806
95995.995995996 17.7170582818411
96096.0960960961 17.5375447995041
96196.1961961962 17.2734670484043
96296.2962962963 17.0808553907674
96396.3963963964 17.6155455770698
96496.4964964965 17.6409582658798
96596.5965965966 17.5995814953892
96696.6966966967 17.2153673143456
96796.7967967968 17.0335388423652
96896.8968968969 17.2652556927532
96996.996996997 17.381187710187
97097.0970970971 17.7354725745297
97197.1971971972 17.4373319221662
97297.2972972973 17.317421606036
97397.3973973974 17.325083908454
97497.4974974975 17.1563172345006
97597.5975975976 17.7495153251913
97697.6976976977 17.5415386392416
97797.7977977978 17.6538174907329
97897.8978978979 17.1831518942711
97997.997997998 17.7612866486522
98098.0980980981 17.1382496728279
98198.1981981982 17.3319980355389
98298.2982982983 17.7405685806602
98398.3983983984 17.5185359228117
98498.4984984985 17.1915878858294
98598.5985985986 17.1650673066465
98698.6986986987 17.4788114538363
98798.7987987988 17.2815081408987
98898.8988988989 17.2647445930949
98998.998998999 17.2296431980669
99099.0990990991 16.969789313115
99199.1991991992 17.4802215445614
99299.2992992993 17.4107126074318
99399.3993993994 17.4499941632339
99499.4994994995 17.4907548306433
99599.5995995996 17.6195235991536
99699.6996996997 17.6376785801608
99799.7997997998 17.0231882285641
99899.8998998999 17.5179631410714
100000 17.0442489462227
};
\addlegendentry{Shaping (Ng et al.)}
\addplot [thick, color2]
table {%
0 0
100.1001001001 0
200.2002002002 0.0099009900990099
300.3003003003 0.0198019801980198
400.4004004004 0.0099009900990099
500.500500500501 0
600.600600600601 0.0099009900990099
700.700700700701 0.0099009900990099
800.800800800801 0
900.900900900901 0
1001.001001001 0
1101.1011011011 0
1201.2012012012 0
1301.3013013013 0
1401.4014014014 0
1501.5015015015 0
1601.6016016016 0
1701.7017017017 0
1801.8018018018 0
1901.9019019019 0
2002.002002002 0
2102.1021021021 0
2202.2022022022 0.0099009900990099
2302.3023023023 0
2402.4024024024 0.0099009900990099
2502.5025025025 0
2602.6026026026 0.0099009900990099
2702.7027027027 0
2802.8028028028 0
2902.9029029029 0
3003.003003003 0
3103.1031031031 0
3203.2032032032 0
3303.3033033033 0
3403.4034034034 0
3503.5035035035 0.0099009900990099
3603.6036036036 0.0099009900990099
3703.7037037037 0.01
3803.8038038038 0.0099009900990099
3903.9039039039 0
4004.004004004 0.01
4104.1041041041 0
4204.2042042042 0
4304.3043043043 0
4404.4044044044 0.0099009900990099
4504.5045045045 0
4604.6046046046 0
4704.70470470471 0.0099009900990099
4804.8048048048 0
4904.90490490491 0
5005.005005005 0
5105.10510510511 0
5205.20520520521 0.0099009900990099
5305.30530530531 0
5405.40540540541 0.01
5505.50550550551 0
5605.60560560561 0
5705.70570570571 0
5805.80580580581 0
5905.90590590591 0
6006.00600600601 0
6106.10610610611 0
6206.20620620621 0
6306.30630630631 0
6406.40640640641 0
6506.50650650651 0
6606.60660660661 0.0099009900990099
6706.70670670671 0
6806.80680680681 0
6906.90690690691 0.0099009900990099
7007.00700700701 0
7107.10710710711 0.0198019801980198
7207.20720720721 0.0099009900990099
7307.30730730731 0
7407.40740740741 0
7507.50750750751 0
7607.60760760761 0
7707.70770770771 0
7807.80780780781 0
7907.90790790791 0.0099009900990099
8008.00800800801 0
8108.10810810811 0
8208.20820820821 0
8308.30830830831 0
8408.40840840841 0
8508.50850850851 0
8608.60860860861 0
8708.70870870871 0
8808.80880880881 0
8908.90890890891 0.0099009900990099
9009.00900900901 0
9109.10910910911 0.0099009900990099
9209.20920920921 0
9309.30930930931 0
9409.40940940941 0.0099009900990099
9509.50950950951 0
9609.60960960961 0
9709.70970970971 0
9809.80980980981 0
9909.90990990991 0
10010.01001001 0
10110.1101101101 0
10210.2102102102 0.0099009900990099
10310.3103103103 0
10410.4104104104 0
10510.5105105105 0
10610.6106106106 0
10710.7107107107 0
10810.8108108108 0
10910.9109109109 0
11011.011011011 0
11111.1111111111 0.0099009900990099
11211.2112112112 0
11311.3113113113 0.0099009900990099
11411.4114114114 0.0099009900990099
11511.5115115115 0
11611.6116116116 0
11711.7117117117 0.0099009900990099
11811.8118118118 0.0099009900990099
11911.9119119119 0
12012.012012012 0.0099009900990099
12112.1121121121 0
12212.2122122122 0
12312.3123123123 0
12412.4124124124 0
12512.5125125125 0
12612.6126126126 0.0099009900990099
12712.7127127127 0
12812.8128128128 0.0099009900990099
12912.9129129129 0
13013.013013013 0
13113.1131131131 0
13213.2132132132 0
13313.3133133133 0
13413.4134134134 0
13513.5135135135 0.0099009900990099
13613.6136136136 0.0099009900990099
13713.7137137137 0.0198019801980198
13813.8138138138 0.01
13913.9139139139 0.0099009900990099
14014.014014014 0
14114.1141141141 0.0099009900990099
14214.2142142142 0.0099009900990099
14314.3143143143 0
14414.4144144144 0
14514.5145145145 0.0099009900990099
14614.6146146146 0
14714.7147147147 0
14814.8148148148 0.0099009900990099
14914.9149149149 0
15015.015015015 0
15115.1151151151 0
15215.2152152152 0
15315.3153153153 0
15415.4154154154 0
15515.5155155155 0
15615.6156156156 0
15715.7157157157 0
15815.8158158158 0
15915.9159159159 0
16016.016016016 0
16116.1161161161 0
16216.2162162162 0
16316.3163163163 0.0099009900990099
16416.4164164164 0
16516.5165165165 0.0099009900990099
16616.6166166166 0
16716.7167167167 0.0099009900990099
16816.8168168168 0
16916.9169169169 0.0099009900990099
17017.017017017 0
17117.1171171171 0
17217.2172172172 0.0099009900990099
17317.3173173173 0
17417.4174174174 0
17517.5175175175 0.0099009900990099
17617.6176176176 0
17717.7177177177 0
17817.8178178178 0
17917.9179179179 0
18018.018018018 0.0099009900990099
18118.1181181181 0
18218.2182182182 0
18318.3183183183 0.0099009900990099
18418.4184184184 0
18518.5185185185 0
18618.6186186186 0.0199009900990099
18718.7187187187 0
18818.8188188188 0
18918.9189189189 0
19019.019019019 0
19119.1191191191 0
19219.2192192192 0
19319.3193193193 0
19419.4194194194 0.0099009900990099
19519.5195195195 0
19619.6196196196 0.0099009900990099
19719.7197197197 0
19819.8198198198 0
19919.9199199199 0
20020.02002002 0
20120.1201201201 0
20220.2202202202 0
20320.3203203203 0
20420.4204204204 0
20520.5205205205 0
20620.6206206206 0
20720.7207207207 0
20820.8208208208 0
20920.9209209209 0
21021.021021021 0
21121.1211211211 0
21221.2212212212 0.0297029702970297
21321.3213213213 0
21421.4214214214 0
21521.5215215215 0
21621.6216216216 0
21721.7217217217 0
21821.8218218218 0.0099009900990099
21921.9219219219 0
22022.022022022 0
22122.1221221221 0
22222.2222222222 0
22322.3223223223 0
22422.4224224224 0.0099009900990099
22522.5225225225 0
22622.6226226226 0
22722.7227227227 0
22822.8228228228 0.01
22922.9229229229 0
23023.023023023 0
23123.1231231231 0
23223.2232232232 0.0099009900990099
23323.3233233233 0
23423.4234234234 0
23523.5235235235 0.0099009900990099
23623.6236236236 0
23723.7237237237 0
23823.8238238238 0
23923.9239239239 0
24024.024024024 0.0099009900990099
24124.1241241241 0.0099009900990099
24224.2242242242 0.0099009900990099
24324.3243243243 0
24424.4244244244 0
24524.5245245245 0
24624.6246246246 0
24724.7247247247 0
24824.8248248248 0
24924.9249249249 0
25025.025025025 0
25125.1251251251 0.0099009900990099
25225.2252252252 0
25325.3253253253 0
25425.4254254254 0
25525.5255255255 0
25625.6256256256 0
25725.7257257257 0
25825.8258258258 0
25925.9259259259 0
26026.026026026 0
26126.1261261261 0.0198019801980198
26226.2262262262 0
26326.3263263263 0.01
26426.4264264264 0
26526.5265265265 0
26626.6266266266 0
26726.7267267267 0
26826.8268268268 0.0099009900990099
26926.9269269269 0
27027.027027027 0
27127.1271271271 0.0099009900990099
27227.2272272272 0
27327.3273273273 0
27427.4274274274 0
27527.5275275275 0
27627.6276276276 0
27727.7277277277 0.0099009900990099
27827.8278278278 0
27927.9279279279 0
28028.028028028 0
28128.1281281281 0
28228.2282282282 0
28328.3283283283 0
28428.4284284284 0.0099009900990099
28528.5285285285 0.0099009900990099
28628.6286286286 0.0099009900990099
28728.7287287287 0
28828.8288288288 0
28928.9289289289 0
29029.029029029 0
29129.1291291291 0
29229.2292292292 0
29329.3293293293 0
29429.4294294294 0
29529.5295295295 0.0099009900990099
29629.6296296296 0
29729.7297297297 0
29829.8298298298 0
29929.9299299299 0
30030.03003003 0
30130.1301301301 0
30230.2302302302 0
30330.3303303303 0
30430.4304304304 0
30530.5305305305 0
30630.6306306306 0
30730.7307307307 0
30830.8308308308 0
30930.9309309309 0
31031.031031031 0.0099009900990099
31131.1311311311 0.0099009900990099
31231.2312312312 0
31331.3313313313 0
31431.4314314314 0
31531.5315315315 0
31631.6316316316 0
31731.7317317317 0
31831.8318318318 0
31931.9319319319 0
32032.032032032 0.0099009900990099
32132.1321321321 0
32232.2322322322 0
32332.3323323323 0
32432.4324324324 0
32532.5325325325 0
32632.6326326326 0.0099009900990099
32732.7327327327 0.0199009900990099
32832.8328328328 0
32932.9329329329 0
33033.033033033 0
33133.1331331331 0
33233.2332332332 0
33333.3333333333 0
33433.4334334334 0
33533.5335335335 0
33633.6336336336 0
33733.7337337337 0
33833.8338338338 0
33933.9339339339 0.0099009900990099
34034.034034034 0
34134.1341341341 0
34234.2342342342 0
34334.3343343343 0
34434.4344344344 0
34534.5345345345 0
34634.6346346346 0
34734.7347347347 0
34834.8348348348 0
34934.9349349349 0
35035.035035035 0
35135.1351351351 0
35235.2352352352 0
35335.3353353353 0.0099009900990099
35435.4354354354 0
35535.5355355355 0
35635.6356356356 0
35735.7357357357 0
35835.8358358358 0
35935.9359359359 0
36036.036036036 0
36136.1361361361 0
36236.2362362362 0
36336.3363363363 0
36436.4364364364 0
36536.5365365365 0
36636.6366366366 0
36736.7367367367 0
36836.8368368368 0
36936.9369369369 0
37037.037037037 0
37137.1371371371 0.0099009900990099
37237.2372372372 0
37337.3373373373 0
37437.4374374374 0
37537.5375375375 0
37637.6376376376 0
37737.7377377377 0
37837.8378378378 0
37937.9379379379 0
38038.038038038 0
38138.1381381381 0
38238.2382382382 0
38338.3383383383 0
38438.4384384384 0
38538.5385385385 0
38638.6386386386 0
38738.7387387387 0
38838.8388388388 0
38938.9389389389 0.0099009900990099
39039.039039039 0.0099009900990099
39139.1391391391 0
39239.2392392392 0
39339.3393393393 0
39439.4394394394 0
39539.5395395395 0.0099009900990099
39639.6396396396 0
39739.7397397397 0
39839.8398398398 0
39939.9399399399 0
40040.04004004 0.0099009900990099
40140.1401401401 0
40240.2402402402 0
40340.3403403403 0.0099009900990099
40440.4404404404 0.0099009900990099
40540.5405405405 0
40640.6406406406 0.0099009900990099
40740.7407407407 0.0099009900990099
40840.8408408408 0
40940.9409409409 0
41041.041041041 0
41141.1411411411 0.0099009900990099
41241.2412412412 0.0099009900990099
41341.3413413413 0
41441.4414414414 0
41541.5415415415 0.0099009900990099
41641.6416416416 0
41741.7417417417 0
41841.8418418418 0
41941.9419419419 0.0099009900990099
42042.042042042 0
42142.1421421421 0
42242.2422422422 0.0099009900990099
42342.3423423423 0
42442.4424424424 0
42542.5425425425 0
42642.6426426426 0.0099009900990099
42742.7427427427 0.0099009900990099
42842.8428428428 0
42942.9429429429 0
43043.043043043 0
43143.1431431431 0
43243.2432432432 0
43343.3433433433 0
43443.4434434434 0.0099009900990099
43543.5435435436 0.0099009900990099
43643.6436436436 0
43743.7437437437 0
43843.8438438438 0.0099009900990099
43943.9439439439 0.0198019801980198
44044.0440440441 0.0099009900990099
44144.1441441441 0.0099009900990099
44244.2442442442 0
44344.3443443443 0.0099009900990099
44444.4444444444 0
44544.5445445446 0
44644.6446446446 0
44744.7447447447 0
44844.8448448448 0
44944.9449449449 0
45045.0450450451 0.0099009900990099
45145.1451451452 0
45245.2452452452 0
45345.3453453453 0.0099009900990099
45445.4454454454 0
45545.5455455456 0
45645.6456456457 0
45745.7457457457 0.0099009900990099
45845.8458458458 0
45945.9459459459 0.0099009900990099
46046.0460460461 0.0099009900990099
46146.1461461462 0
46246.2462462462 0
46346.3463463463 0
46446.4464464464 0
46546.5465465466 0
46646.6466466467 0.0099009900990099
46746.7467467468 0
46846.8468468468 0
46946.9469469469 0
47047.0470470471 0
47147.1471471472 0
47247.2472472473 0
47347.3473473473 0
47447.4474474474 0
47547.5475475476 0
47647.6476476477 0
47747.7477477478 0
47847.8478478479 0
47947.9479479479 0.0099009900990099
48048.0480480481 0
48148.1481481482 0
48248.2482482483 0
48348.3483483484 0
48448.4484484484 0
48548.5485485486 0
48648.6486486487 0.0198019801980198
48748.7487487488 0
48848.8488488489 0
48948.9489489489 0
49049.0490490491 0
49149.1491491492 0.01
49249.2492492493 0
49349.3493493494 0.0099009900990099
49449.4494494495 0.0099009900990099
49549.5495495496 0
49649.6496496497 0
49749.7497497498 0
49849.8498498499 0
49949.94994995 0
50050.0500500501 0
50150.1501501502 0
50250.2502502503 0.0099009900990099
50350.3503503504 0
50450.4504504505 0
50550.5505505506 0
50650.6506506507 0
50750.7507507508 0
50850.8508508509 0.0099009900990099
50950.950950951 0
51051.0510510511 0
51151.1511511512 0.0099009900990099
51251.2512512513 0
51351.3513513514 0.0099009900990099
51451.4514514515 0
51551.5515515516 0
51651.6516516517 0.0099009900990099
51751.7517517518 0.0099009900990099
51851.8518518519 0
51951.951951952 0
52052.0520520521 0
52152.1521521522 0
52252.2522522523 0
52352.3523523524 0
52452.4524524525 0
52552.5525525526 0.01
52652.6526526527 0
52752.7527527528 0
52852.8528528529 0
52952.952952953 0
53053.0530530531 0
53153.1531531532 0
53253.2532532533 0
53353.3533533534 0.0099009900990099
53453.4534534535 0.0199009900990099
53553.5535535536 0
53653.6536536537 0.0099009900990099
53753.7537537538 0
53853.8538538539 0
53953.953953954 0.0199009900990099
54054.0540540541 0
54154.1541541542 0
54254.2542542543 0.0099009900990099
54354.3543543544 0
54454.4544544545 0
54554.5545545546 0
54654.6546546547 0
54754.7547547548 0
54854.8548548549 0
54954.954954955 0
55055.0550550551 0.0099009900990099
55155.1551551552 0
55255.2552552553 0.0099009900990099
55355.3553553554 0
55455.4554554555 0
55555.5555555556 0
55655.6556556557 0
55755.7557557558 0
55855.8558558559 0.0099009900990099
55955.955955956 0.0198019801980198
56056.0560560561 0
56156.1561561562 0
56256.2562562563 0
56356.3563563564 0
56456.4564564565 0
56556.5565565566 0
56656.6566566567 0
56756.7567567568 0
56856.8568568569 0
56956.956956957 0
57057.0570570571 0.0099009900990099
57157.1571571572 0
57257.2572572573 0
57357.3573573574 0
57457.4574574575 0.0099009900990099
57557.5575575576 0.0099009900990099
57657.6576576577 0
57757.7577577578 0
57857.8578578579 0
57957.957957958 0
58058.0580580581 0
58158.1581581582 0
58258.2582582583 0
58358.3583583584 0
58458.4584584585 0
58558.5585585586 0
58658.6586586587 0
58758.7587587588 0
58858.8588588589 0
58958.958958959 0
59059.0590590591 0.0099009900990099
59159.1591591592 0
59259.2592592593 0
59359.3593593594 0
59459.4594594595 0
59559.5595595596 0.0099009900990099
59659.6596596597 0
59759.7597597598 0
59859.8598598599 0.0099009900990099
59959.95995996 0
60060.0600600601 0
60160.1601601602 0
60260.2602602603 0.0099009900990099
60360.3603603604 0.0099009900990099
60460.4604604605 0
60560.5605605606 0
60660.6606606607 0
60760.7607607608 0
60860.8608608609 0
60960.960960961 0
61061.0610610611 0
61161.1611611612 0
61261.2612612613 0.0099009900990099
61361.3613613614 0
61461.4614614615 0
61561.5615615616 0
61661.6616616617 0
61761.7617617618 0
61861.8618618619 0.0099009900990099
61961.961961962 0.0298019801980198
62062.0620620621 0
62162.1621621622 0.0099009900990099
62262.2622622623 0
62362.3623623624 0
62462.4624624625 0.0099009900990099
62562.5625625626 0
62662.6626626627 0
62762.7627627628 0
62862.8628628629 0
62962.962962963 0.0099009900990099
63063.0630630631 0
63163.1631631632 0
63263.2632632633 0
63363.3633633634 0
63463.4634634635 0
63563.5635635636 0.0099009900990099
63663.6636636637 0
63763.7637637638 0
63863.8638638639 0
63963.963963964 0.0099009900990099
64064.0640640641 0.0099009900990099
64164.1641641642 0
64264.2642642643 0
64364.3643643644 0
64464.4644644645 0
64564.5645645646 0
64664.6646646647 0
64764.7647647648 0.0099009900990099
64864.8648648649 0
64964.964964965 0
65065.0650650651 0
65165.1651651652 0
65265.2652652653 0
65365.3653653654 0
65465.4654654655 0
65565.5655655656 0
65665.6656656657 0.0099009900990099
65765.7657657658 0
65865.8658658659 0
65965.965965966 0.0099009900990099
66066.0660660661 0
66166.1661661662 0
66266.2662662663 0.0099009900990099
66366.3663663664 0
66466.4664664665 0
66566.5665665666 0
66666.6666666667 0
66766.7667667668 0
66866.8668668669 0
66966.966966967 0
67067.0670670671 0
67167.1671671672 0.0099009900990099
67267.2672672673 0
67367.3673673674 0
67467.4674674675 0
67567.5675675676 0
67667.6676676677 0
67767.7677677678 0
67867.8678678679 0.0099009900990099
67967.967967968 0
68068.0680680681 0
68168.1681681682 0
68268.2682682683 0.0099009900990099
68368.3683683684 0
68468.4684684685 0
68568.5685685686 0
68668.6686686687 0
68768.7687687688 0
68868.8688688689 0
68968.968968969 0.01
69069.0690690691 0
69169.1691691692 0
69269.2692692693 0
69369.3693693694 0
69469.4694694695 0
69569.5695695696 0.0099009900990099
69669.6696696697 0
69769.7697697698 0
69869.8698698699 0
69969.96996997 0
70070.0700700701 0
70170.1701701702 0
70270.2702702703 0
70370.3703703704 0
70470.4704704705 0
70570.5705705706 0
70670.6706706707 0.0198019801980198
70770.7707707708 0
70870.8708708709 0
70970.970970971 0
71071.0710710711 0
71171.1711711712 0
71271.2712712713 0
71371.3713713714 0
71471.4714714715 0.0099009900990099
71571.5715715716 0
71671.6716716717 0
71771.7717717718 0
71871.8718718719 0
71971.971971972 0
72072.0720720721 0
72172.1721721722 0
72272.2722722723 0.0099009900990099
72372.3723723724 0
72472.4724724725 0
72572.5725725726 0
72672.6726726727 0
72772.7727727728 0.0099009900990099
72872.8728728729 0
72972.972972973 0.0099009900990099
73073.0730730731 0
73173.1731731732 0.0099009900990099
73273.2732732733 0
73373.3733733734 0
73473.4734734735 0.0099009900990099
73573.5735735736 0
73673.6736736737 0
73773.7737737738 0.0099009900990099
73873.8738738739 0
73973.973973974 0
74074.0740740741 0
74174.1741741742 0
74274.2742742743 0
74374.3743743744 0.0099009900990099
74474.4744744745 0
74574.5745745746 0.0099009900990099
74674.6746746747 0
74774.7747747748 0
74874.8748748749 0
74974.974974975 0
75075.0750750751 0
75175.1751751752 0.0099009900990099
75275.2752752753 0
75375.3753753754 0
75475.4754754755 0.0099009900990099
75575.5755755756 0
75675.6756756757 0
75775.7757757758 0
75875.8758758759 0
75975.975975976 0
76076.0760760761 0
76176.1761761762 0
76276.2762762763 0
76376.3763763764 0
76476.4764764765 0
76576.5765765766 0
76676.6766766767 0
76776.7767767768 0
76876.8768768769 0
76976.976976977 0
77077.0770770771 0
77177.1771771772 0
77277.2772772773 0.0099009900990099
77377.3773773774 0
77477.4774774775 0
77577.5775775776 0.0099009900990099
77677.6776776777 0
77777.7777777778 0.0198019801980198
77877.8778778779 0
77977.977977978 0.0099009900990099
78078.0780780781 0.0099009900990099
78178.1781781782 0
78278.2782782783 0
78378.3783783784 0
78478.4784784785 0
78578.5785785786 0
78678.6786786787 0
78778.7787787788 0
78878.8788788789 0
78978.978978979 0.01
79079.0790790791 0
79179.1791791792 0
79279.2792792793 0
79379.3793793794 0
79479.4794794795 0
79579.5795795796 0.0099009900990099
79679.6796796797 0
79779.7797797798 0
79879.8798798799 0
79979.97997998 0
80080.0800800801 0.0099009900990099
80180.1801801802 0
80280.2802802803 0
80380.3803803804 0
80480.4804804805 0
80580.5805805806 0
80680.6806806807 0.0099009900990099
80780.7807807808 0
80880.8808808809 0.0099009900990099
80980.980980981 0.0099009900990099
81081.0810810811 0
81181.1811811812 0
81281.2812812813 0
81381.3813813814 0
81481.4814814815 0
81581.5815815816 0
81681.6816816817 0
81781.7817817818 0.01
81881.8818818819 0
81981.981981982 0
82082.0820820821 0
82182.1821821822 0.0099009900990099
82282.2822822823 0
82382.3823823824 0.0099009900990099
82482.4824824825 0
82582.5825825826 0
82682.6826826827 0
82782.7827827828 0
82882.8828828829 0.0099009900990099
82982.982982983 0
83083.0830830831 0
83183.1831831832 0.0099009900990099
83283.2832832833 0
83383.3833833834 0
83483.4834834835 0
83583.5835835836 0
83683.6836836837 0
83783.7837837838 0
83883.8838838839 0
83983.983983984 0
84084.0840840841 0
84184.1841841842 0
84284.2842842843 0
84384.3843843844 0.0099009900990099
84484.4844844845 0
84584.5845845846 0
84684.6846846847 0
84784.7847847848 0
84884.8848848849 0
84984.984984985 0
85085.0850850851 0
85185.1851851852 0
85285.2852852853 0
85385.3853853854 0
85485.4854854855 0
85585.5855855856 0.0099009900990099
85685.6856856857 0
85785.7857857858 0
85885.8858858859 0
85985.985985986 0
86086.0860860861 0
86186.1861861862 0
86286.2862862863 0
86386.3863863864 0.0198019801980198
86486.4864864865 0
86586.5865865866 0
86686.6866866867 0
86786.7867867868 0
86886.8868868869 0
86986.986986987 0
87087.0870870871 0
87187.1871871872 0.0099009900990099
87287.2872872873 0
87387.3873873874 0.0099009900990099
87487.4874874875 0
87587.5875875876 0
87687.6876876877 0
87787.7877877878 0.0099009900990099
87887.8878878879 0
87987.987987988 0
88088.0880880881 0
88188.1881881882 0
88288.2882882883 0
88388.3883883884 0
88488.4884884885 0
88588.5885885886 0
88688.6886886887 0
88788.7887887888 0
88888.8888888889 0
88988.988988989 0
89089.0890890891 0
89189.1891891892 0
89289.2892892893 0.0099009900990099
89389.3893893894 0.0198019801980198
89489.4894894895 0
89589.5895895896 0
89689.6896896897 0
89789.7897897898 0
89889.8898898899 0
89989.98998999 0
90090.0900900901 0
90190.1901901902 0
90290.2902902903 0
90390.3903903904 0
90490.4904904905 0.0101010101010101
90590.5905905906 0
90690.6906906907 0
90790.7907907908 0
90890.8908908909 0.0099009900990099
90990.990990991 0
91091.0910910911 0
91191.1911911912 0
91291.2912912913 0
91391.3913913914 0
91491.4914914915 0
91591.5915915916 0
91691.6916916917 0.0099009900990099
91791.7917917918 0.0099009900990099
91891.8918918919 0
91991.991991992 0
92092.0920920921 0.0099009900990099
92192.1921921922 0.01
92292.2922922923 0
92392.3923923924 0
92492.4924924925 0
92592.5925925926 0.0099009900990099
92692.6926926927 0.0099009900990099
92792.7927927928 0
92892.8928928929 0
92992.992992993 0
93093.0930930931 0.0099009900990099
93193.1931931932 0
93293.2932932933 0
93393.3933933934 0
93493.4934934935 0
93593.5935935936 0
93693.6936936937 0
93793.7937937938 0
93893.8938938939 0
93993.993993994 0
94094.0940940941 0
94194.1941941942 0
94294.2942942943 0
94394.3943943944 0
94494.4944944945 0
94594.5945945946 0
94694.6946946947 0.0198019801980198
94794.7947947948 0
94894.8948948949 0.0099009900990099
94994.994994995 0
95095.0950950951 0.0099009900990099
95195.1951951952 0.0099009900990099
95295.2952952953 0
95395.3953953954 0.0099009900990099
95495.4954954955 0
95595.5955955956 0
95695.6956956957 0
95795.7957957958 0
95895.8958958959 0
95995.995995996 0
96096.0960960961 0
96196.1961961962 0.0099009900990099
96296.2962962963 0.0198019801980198
96396.3963963964 0
96496.4964964965 0
96596.5965965966 0
96696.6966966967 0.0099009900990099
96796.7967967968 0
96896.8968968969 0
96996.996996997 0
97097.0970970971 0.0099009900990099
97197.1971971972 0
97297.2972972973 0
97397.3973973974 0.0099009900990099
97497.4974974975 0
97597.5975975976 0
97697.6976976977 0
97797.7977977978 0
97897.8978978979 0
97997.997997998 0
98098.0980980981 0
98198.1981981982 0
98298.2982982983 0
98398.3983983984 0
98498.4984984985 0.0099009900990099
98598.5985985986 0
98698.6986986987 0
98798.7987987988 0
98898.8988988989 0
98998.998998999 0.0198019801980198
99099.0990990991 0
99199.1991991992 0
99299.2992992993 0
99399.3993993994 0
99499.4994994995 0
99599.5995995996 0
99699.6996996997 0
99799.7997997998 0
99899.8998998999 0
100000 0
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
0 0
100.1001001001 0
200.2002002002 0
300.3003003003 0
400.4004004004 0
500.500500500501 0
600.600600600601 0
700.700700700701 0.0116279069767442
800.800800800801 0.032258064516129
900.900900900901 0
1001.001001001 0.0229885057471264
1101.1011011011 0.0967926689576174
1201.2012012012 0.05
1301.3013013013 0
1401.4014014014 0.0863016973464021
1501.5015015015 0.18204518747997
1601.6016016016 0.136651700587248
1701.7017017017 0.10154711673699
1801.8018018018 0.134899583175445
1901.9019019019 0.241144487384067
2002.002002002 0.171502515127214
2102.1021021021 0.243417502315654
2202.2022022022 0.242828028673999
2302.3023023023 0.110218652387327
2402.4024024024 0.105345345345345
2502.5025025025 0.241807197424623
2602.6026026026 0.188211993659528
2702.7027027027 0.273260738052027
2802.8028028028 0.322937565609769
2902.9029029029 0.396990946344221
3003.003003003 0.564675467844165
3103.1031031031 0.569539800134956
3203.2032032032 0.603218698383281
3303.3033033033 0.746666283156969
3403.4034034034 0.523830989345333
3503.5035035035 0.560416794851285
3603.6036036036 0.522789582907409
3703.7037037037 0.692058812512308
3803.8038038038 0.658041495076605
3903.9039039039 0.853291828633279
4004.004004004 0.749624950203964
4104.1041041041 0.794724186890086
4204.2042042042 0.86202120515403
4304.3043043043 1.05465156888029
4404.4044044044 0.882539623431727
4504.5045045045 0.933586775809553
4604.6046046046 1.00585966434668
4704.70470470471 1.09470314129687
4804.8048048048 1.05501907195857
4904.90490490491 1.15033019266621
5005.005005005 1.07824732729141
5105.10510510511 1.19821698903435
5205.20520520521 1.04055126742847
5305.30530530531 1.09627167925942
5405.40540540541 1.25904386180849
5505.50550550551 1.31646786491054
5605.60560560561 1.27478753093674
5705.70570570571 1.35963286248312
5805.80580580581 1.42388782979161
5905.90590590591 1.52991517142639
6006.00600600601 1.44703506131021
6106.10610610611 1.4761796114596
6206.20620620621 1.59388298367758
6306.30630630631 1.65234937066821
6406.40640640641 1.85975198565145
6506.50650650651 1.8598199117049
6606.60660660661 1.74483948130966
6706.70670670671 2.04431761068472
6806.80680680681 1.95100006935027
6906.90690690691 1.98884228544202
7007.00700700701 2.15635242064975
7107.10710710711 1.90773878638269
7207.20720720721 2.3058254820163
7307.30730730731 2.19938219095918
7407.40740740741 2.29955514649988
7507.50750750751 2.33180168472761
7607.60760760761 2.51664952542786
7707.70770770771 2.47361939325451
7807.80780780781 2.67699845045972
7907.90790790791 2.40687500290548
8008.00800800801 2.57010423201706
8108.10810810811 2.89904425833826
8208.20820820821 3.09088196970118
8308.30830830831 2.89414429816925
8408.40840840841 2.91175616052002
8508.50850850851 2.94335381804817
8608.60860860861 2.82398747028843
8708.70870870871 3.1466572183808
8808.80880880881 3.26457979908192
8908.90890890891 3.29002397348599
9009.00900900901 3.16775588792901
9109.10910910911 3.17864993398635
9209.20920920921 3.36092530463702
9309.30930930931 3.76005256094206
9409.40940940941 3.4779033494629
9509.50950950951 3.52029049200698
9609.60960960961 3.57098051376477
9709.70970970971 3.80230343936411
9809.80980980981 3.62033477697655
9909.90990990991 3.74080341187873
10010.01001001 3.67101878603664
10110.1101101101 3.74675389255361
10210.2102102102 3.83388060201556
10310.3103103103 3.71156688150596
10410.4104104104 3.78211183969445
10510.5105105105 4.12219253889189
10610.6106106106 4.04377822958257
10710.7107107107 4.02134327978586
10810.8108108108 3.9036483609022
10910.9109109109 4.06724093314317
11011.011011011 4.28127225664357
11111.1111111111 4.29552815613934
11211.2112112112 3.97635057027083
11311.3113113113 4.14252405883826
11411.4114114114 4.24438525241514
11511.5115115115 4.09409576605086
11611.6116116116 4.24758075021595
11711.7117117117 4.5003350333986
11811.8118118118 4.39128162750343
11911.9119119119 4.35382788276367
12012.012012012 4.29650071021689
12112.1121121121 4.37382491117024
12212.2122122122 4.41348290377285
12312.3123123123 4.42427587901522
12412.4124124124 4.23730984989632
12512.5125125125 4.29398580893324
12612.6126126126 4.34165756844437
12712.7127127127 4.56620897957582
12812.8128128128 4.70205213787892
12912.9129129129 4.49532475328475
13013.013013013 4.66028208021237
13113.1131131131 4.60868675174969
13213.2132132132 4.71759586188718
13313.3133133133 4.56713119336784
13413.4134134134 4.73568056741794
13513.5135135135 4.78715197719537
13613.6136136136 4.76780974490949
13713.7137137137 4.60886731047582
13813.8138138138 4.95682437252092
13913.9139139139 4.99094760450351
14014.014014014 4.95184829008501
14114.1141141141 4.87252106864929
14214.2142142142 5.1353712283183
14314.3143143143 4.93937519949782
14414.4144144144 5.07699448024071
14514.5145145145 4.91753971328648
14614.6146146146 5.0346982609926
14714.7147147147 5.05230333097596
14814.8148148148 4.78095450005734
14914.9149149149 5.00126011405752
15015.015015015 5.13472346932179
15115.1151151151 5.09716483753307
15215.2152152152 4.93002523218216
15315.3153153153 5.28109022978997
15415.4154154154 4.96340776554237
15515.5155155155 5.34037320440882
15615.6156156156 5.27297930469803
15715.7157157157 5.16268095894904
15815.8158158158 5.20443728343372
15915.9159159159 5.06903290708577
16016.016016016 5.16896436179028
16116.1161161161 5.19338695625962
16216.2162162162 5.24236071827128
16316.3163163163 5.11890080168795
16416.4164164164 5.21365599430681
16516.5165165165 5.11033345950404
16616.6166166166 5.15423370027782
16716.7167167167 5.25941652634851
16816.8168168168 5.53002366093215
16916.9169169169 5.13790171970178
17017.017017017 5.2320310967821
17117.1171171171 5.12050637638861
17217.2172172172 5.29220025507365
17317.3173173173 5.25716153777451
17417.4174174174 5.38267898123033
17517.5175175175 5.22406611830693
17617.6176176176 5.20660127965571
17717.7177177177 5.23435906967585
17817.8178178178 5.32018456455673
17917.9179179179 5.39175980963481
18018.018018018 5.55986842907374
18118.1181181181 5.50967054042641
18218.2182182182 5.35985576442942
18318.3183183183 5.36330412136273
18418.4184184184 5.38069933774693
18518.5185185185 5.52140698824247
18618.6186186186 5.09759632114462
18718.7187187187 5.4666299822189
18818.8188188188 5.41578661989168
18918.9189189189 5.63629030392181
19019.019019019 5.67965117978656
19119.1191191191 5.68772406514815
19219.2192192192 5.79872999768724
19319.3193193193 5.57448725011987
19419.4194194194 5.92721966421028
19519.5195195195 5.60827350003684
19619.6196196196 5.79359606232989
19719.7197197197 5.81614335432317
19819.8198198198 5.7959370860881
19919.9199199199 5.91745852777746
20020.02002002 5.88816035728384
20120.1201201201 6.0303015954157
20220.2202202202 6.14935751401807
20320.3203203203 6.03136057756839
20420.4204204204 6.04909278001678
20520.5205205205 6.15044358477532
20620.6206206206 6.34523350017249
20720.7207207207 6.21389631290068
20820.8208208208 6.29654472409096
20920.9209209209 6.51318752264662
21021.021021021 6.38490211254331
21121.1211211211 6.35880254953929
21221.2212212212 6.47889291867571
21321.3213213213 6.43689109189527
21421.4214214214 6.69964476280572
21521.5215215215 7.00745356967807
21621.6216216216 6.70663843781408
21721.7217217217 6.86708223468883
21821.8218218218 6.86767167312697
21921.9219219219 6.49029602726161
22022.022022022 6.82548692948571
22122.1221221221 6.74567341777239
22222.2222222222 7.10402846988168
22322.3223223223 6.97422694640738
22422.4224224224 6.91318823115635
22522.5225225225 7.13121327210178
22622.6226226226 7.02529738402288
22722.7227227227 6.75034483893138
22822.8228228228 7.21073200997756
22922.9229229229 6.81463865240625
23023.023023023 7.08147350610064
23123.1231231231 7.06103489763838
23223.2232232232 7.18884349459562
23323.3233233233 7.00460855929894
23423.4234234234 7.15312896213303
23523.5235235235 7.52638813673604
23623.6236236236 7.37893347573076
23723.7237237237 7.1025738761863
23823.8238238238 7.22545422606656
23923.9239239239 7.3365044555416
24024.024024024 7.02953300333841
24124.1241241241 7.37294175421723
24224.2242242242 7.45772235189375
24324.3243243243 7.31379470848208
24424.4244244244 7.17882467481061
24524.5245245245 7.36738657008895
24624.6246246246 7.88524238284159
24724.7247247247 7.62083105349476
24824.8248248248 7.3768382693814
24924.9249249249 7.24898305695264
25025.025025025 7.44985824446406
25125.1251251251 7.69148301102202
25225.2252252252 7.72742824444353
25325.3253253253 7.62058186690792
25425.4254254254 7.6158744137504
25525.5255255255 7.76750645202284
25625.6256256256 7.63663120136386
25725.7257257257 7.67049106459103
25825.8258258258 7.55823676938868
25925.9259259259 7.73474396697014
26026.026026026 7.52103967757199
26126.1261261261 7.69441558828649
26226.2262262262 7.86147734285183
26326.3263263263 7.84669929256927
26426.4264264264 7.72491042822792
26526.5265265265 7.7399051818744
26626.6266266266 7.98071023331706
26726.7267267267 8.14326081902394
26826.8268268268 7.73681506548701
26926.9269269269 8.46720778376693
27027.027027027 8.00303575458815
27127.1271271271 8.10956774656024
27227.2272272272 7.93512602194894
27327.3273273273 8.08835253723966
27427.4274274274 7.75764394426565
27527.5275275275 8.29573123613781
27627.6276276276 8.06006625749002
27727.7277277277 8.20551483413312
27827.8278278278 8.13609319024456
27927.9279279279 8.37745220832921
28028.028028028 8.64055554136075
28128.1281281281 8.46164310326659
28228.2282282282 8.45672596644616
28328.3283283283 7.92282452929214
28428.4284284284 8.48455235455116
28528.5285285285 8.7782196524403
28628.6286286286 8.52292754341683
28728.7287287287 8.64663479140221
28828.8288288288 8.83161475576916
28928.9289289289 8.6288795241646
29029.029029029 8.35858142341608
29129.1291291291 8.98514569760278
29229.2292292292 8.9488704934806
29329.3293293293 8.68295426136686
29429.4294294294 8.99391206558685
29529.5295295295 9.072314348983
29629.6296296296 8.93646162752597
29729.7297297297 8.93609338575743
29829.8298298298 9.27874482747591
29929.9299299299 9.21267543595209
30030.03003003 9.15688258444931
30130.1301301301 9.14731352483418
30230.2302302302 9.32136371833626
30330.3303303303 9.31148995938269
30430.4304304304 9.39951048054993
30530.5305305305 9.33288260849336
30630.6306306306 9.15299483809852
30730.7307307307 9.44142091336028
30830.8308308308 9.67738537210669
30930.9309309309 9.57082675292371
31031.031031031 9.32423959700083
31131.1311311311 9.54481505873943
31231.2312312312 9.83253190603008
31331.3313313313 9.93847370858813
31431.4314314314 9.92080577382087
31531.5315315315 9.8350566307873
31631.6316316316 9.92560939451951
31731.7317317317 9.97567340911908
31831.8318318318 10.1207733781212
31931.9319319319 9.90006431052841
32032.032032032 9.63047756615744
32132.1321321321 10.0812638398609
32232.2322322322 10.1562606289687
32332.3323323323 9.81185496851364
32432.4324324324 9.82234433506081
32532.5325325325 9.91202483508389
32632.6326326326 10.2435935001141
32732.7327327327 10.0669457271531
32832.8328328328 10.2699600479506
32932.9329329329 10.2296643431603
33033.033033033 10.2964185723899
33133.1331331331 10.3365740796804
33233.2332332332 9.89336194590139
33333.3333333333 10.2781293853084
33433.4334334334 10.4993569902807
33533.5335335335 10.4878307843781
33633.6336336336 10.4313552163763
33733.7337337337 10.5123360922776
33833.8338338338 10.4436225660016
33933.9339339339 10.3406706090059
34034.034034034 10.3694427449592
34134.1341341341 10.2371358657946
34234.2342342342 10.0912311112271
34334.3343343343 10.6321542214844
34434.4344344344 10.6924136927906
34534.5345345345 10.5379295617846
34634.6346346346 10.4240091784911
34734.7347347347 10.5566190214087
34834.8348348348 10.1733778441494
34934.9349349349 10.4652101828423
35035.035035035 10.779097108122
35135.1351351351 10.9020989748755
35235.2352352352 10.4329640889571
35335.3353353353 10.3159996661495
35435.4354354354 10.9500826762599
35535.5355355355 10.4865442878401
35635.6356356356 10.4863998013131
35735.7357357357 10.7133734357482
35835.8358358358 10.6278711515277
35935.9359359359 10.4216294854913
36036.036036036 10.8857369062991
36136.1361361361 10.8348133138067
36236.2362362362 10.6175130132965
36336.3363363363 10.7743528743195
36436.4364364364 10.4776747743337
36536.5365365365 10.9669912807607
36636.6366366366 10.7893453138375
36736.7367367367 10.664931266709
36836.8368368368 10.827939440562
36936.9369369369 10.6602002632825
37037.037037037 10.7694709895735
37137.1371371371 10.8621697365928
37237.2372372372 10.9319484711011
37337.3373373373 10.7405246337278
37437.4374374374 10.7239233271897
37537.5375375375 10.8516897854044
37637.6376376376 10.6260236083834
37737.7377377377 10.8373678084987
37837.8378378378 10.7800314907953
37937.9379379379 10.8783899637215
38038.038038038 10.683601708372
38138.1381381381 11.152210493088
38238.2382382382 10.7278715378376
38338.3383383383 10.6094695448442
38438.4384384384 10.4168435610656
38538.5385385385 10.8072794135194
38638.6386386386 11.0186807358676
38738.7387387387 10.6959927110275
38838.8388388388 10.5370828212634
38938.9389389389 10.7907071969821
39039.039039039 10.8073899125377
39139.1391391391 10.6485330008648
39239.2392392392 10.415700340056
39339.3393393393 10.7630336542228
39439.4394394394 10.703040118631
39539.5395395395 10.7089451671187
39639.6396396396 11.0265639570369
39739.7397397397 10.6815183162048
39839.8398398398 10.902673805671
39939.9399399399 10.9507163788984
40040.04004004 11.1371779091617
40140.1401401401 10.9373188334771
40240.2402402402 10.781567275526
40340.3403403403 10.5360136889141
40440.4404404404 10.7269117351187
40540.5405405405 11.1517535493012
40640.6406406406 10.9427658627939
40740.7407407407 10.8738656834694
40840.8408408408 11.063444040031
40940.9409409409 11.2025189815768
41041.041041041 10.8603110091646
41141.1411411411 11.2564620430259
41241.2412412412 11.2460514577427
41341.3413413413 10.9136263459635
41441.4414414414 11.0344138431259
41541.5415415415 10.9751202544027
41641.6416416416 11.0402240182354
41741.7417417417 11.3160267514759
41841.8418418418 11.2969964782732
41941.9419419419 10.9563917891949
42042.042042042 11.0572377449716
42142.1421421421 11.1480692798277
42242.2422422422 10.8705637654686
42342.3423423423 11.1520666134714
42442.4424424424 11.318756660907
42542.5425425425 10.8211114654491
42642.6426426426 11.2221311070934
42742.7427427427 11.0842900291159
42842.8428428428 11.2416082630775
42942.9429429429 11.0506788714586
43043.043043043 11.2450103885645
43143.1431431431 11.0973001391332
43243.2432432432 11.1117034235156
43343.3433433433 11.4133182206406
43443.4434434434 10.9844639645239
43543.5435435436 11.523279080855
43643.6436436436 11.1866178549627
43743.7437437437 11.245954720472
43843.8438438438 11.081210939051
43943.9439439439 10.8985553294419
44044.0440440441 11.3004018675416
44144.1441441441 11.0897870363428
44244.2442442442 11.5267297218051
44344.3443443443 11.1214721441945
44444.4444444444 11.2612509101423
44544.5445445446 11.3480383600763
44644.6446446446 11.1960592596795
44744.7447447447 10.9434158717786
44844.8448448448 11.4972258647399
44944.9449449449 11.3048227201081
45045.0450450451 11.3082608079843
45145.1451451452 11.6290639171784
45245.2452452452 11.5370150880901
45345.3453453453 11.0772844218464
45445.4454454454 11.2650553777631
45545.5455455456 10.9618726915033
45645.6456456457 11.5507779798405
45745.7457457457 11.3347560714739
45845.8458458458 11.3760675237783
45945.9459459459 11.4276224068
46046.0460460461 11.675926843432
46146.1461461462 11.597631857106
46246.2462462462 11.7711150231137
46346.3463463463 11.7948688074007
46446.4464464464 11.6509832777084
46546.5465465466 11.717933654271
46646.6466466467 11.8640360798434
46746.7467467468 11.4891652288424
46846.8468468468 11.577925174413
46946.9469469469 11.6125772998972
47047.0470470471 11.6100701681464
47147.1471471472 11.5212830638083
47247.2472472473 11.4375920311697
47347.3473473473 11.8370209232158
47447.4474474474 11.9482343425194
47547.5475475476 11.9312052861974
47647.6476476477 11.6350300972369
47747.7477477478 11.8263106812307
47847.8478478479 12.1077297750112
47947.9479479479 11.8762349256964
48048.0480480481 11.498729077126
48148.1481481482 11.7765191531893
48248.2482482483 11.9137737738501
48348.3483483484 11.8478171416001
48448.4484484484 12.0941263644709
48548.5485485486 11.5191910702995
48648.6486486487 12.0578661578495
48748.7487487488 11.9287782386987
48848.8488488489 12.1111953985049
48948.9489489489 11.9204951128959
49049.0490490491 12.0553080018711
49149.1491491492 11.7128646589149
49249.2492492493 11.5774973133155
49349.3493493494 11.6247165668071
49449.4494494495 11.7758453162274
49549.5495495496 11.9353327242571
49649.6496496497 12.0025823204438
49749.7497497498 12.1091268021185
49849.8498498499 11.8113971019327
49949.94994995 11.8727047421913
50050.0500500501 11.9321845177627
50150.1501501502 11.9674220500643
50250.2502502503 12.2620926839693
50350.3503503504 12.3217991608328
50450.4504504505 11.718875892315
50550.5505505506 12.5337505712695
50650.6506506507 12.1345583332937
50750.7507507508 11.7471024981007
50850.8508508509 11.7597316479308
50950.950950951 12.1132472883886
51051.0510510511 12.1759697581764
51151.1511511512 12.1625604062259
51251.2512512513 12.0453908190403
51351.3513513514 12.1303887780082
51451.4514514515 11.6709311358013
51551.5515515516 12.1970885163661
51651.6516516517 12.2512585846557
51751.7517517518 12.1721532108918
51851.8518518519 12.1758166445733
51951.951951952 12.4346255046164
52052.0520520521 12.0269422232566
52152.1521521522 12.0854474980272
52252.2522522523 12.209286884085
52352.3523523524 12.0305398823428
52452.4524524525 11.9339689606716
52552.5525525526 12.052919734682
52652.6526526527 12.1525491717453
52752.7527527528 12.1678586758374
52852.8528528529 12.2278390792287
52952.952952953 12.2542892376493
53053.0530530531 12.5455900648186
53153.1531531532 12.2267613048124
53253.2532532533 12.3013328343144
53353.3533533534 12.0912607387092
53453.4534534535 12.0706019636263
53553.5535535536 12.2231929468871
53653.6536536537 12.7953743576549
53753.7537537538 12.3749472732835
53853.8538538539 12.2081610074827
53953.953953954 11.9821325618111
54054.0540540541 12.1914052011237
54154.1541541542 12.0057478890572
54254.2542542543 12.4051992542346
54354.3543543544 12.1829919532425
54454.4544544545 12.3810723183421
54554.5545545546 12.1345350578184
54654.6546546547 12.3827585049309
54754.7547547548 12.3119167655771
54854.8548548549 12.4888315967546
54954.954954955 12.8773635110234
55055.0550550551 12.6557404431934
55155.1551551552 12.556686010616
55255.2552552553 12.4106347441166
55355.3553553554 12.4701454579896
55455.4554554555 12.7399082736661
55555.5555555556 12.5852319138009
55655.6556556557 12.6546832339034
55755.7557557558 12.6688488172139
55855.8558558559 12.5151751403029
55955.955955956 12.8703295557202
56056.0560560561 12.6375022038583
56156.1561561562 12.6733380379669
56256.2562562563 12.233821010528
56356.3563563564 13.0700422063078
56456.4564564565 12.5626783144372
56556.5565565566 12.249617013019
56656.6566566567 12.436189189008
56756.7567567568 12.7351817310913
56856.8568568569 12.5715435537545
56956.956956957 12.6244491214585
57057.0570570571 12.7161289930679
57157.1571571572 12.9802499584463
57257.2572572573 12.6878576610851
57357.3573573574 12.6168605319903
57457.4574574575 12.8736103406528
57557.5575575576 13.0350308676203
57657.6576576577 13.0114382832527
57757.7577577578 12.9278653515947
57857.8578578579 12.8238955384262
57957.957957958 12.7584889882531
58058.0580580581 12.82447451824
58158.1581581582 12.8674644935758
58258.2582582583 12.8897626040138
58358.3583583584 12.895231961028
58458.4584584585 12.770736380746
58558.5585585586 12.8046975221002
58658.6586586587 12.988916842676
58758.7587587588 12.7887617438551
58858.8588588589 12.9417188855786
58958.958958959 12.6080102044822
59059.0590590591 12.6310416978475
59159.1591591592 12.9448247279612
59259.2592592593 12.7733146570367
59359.3593593594 13.1035339635373
59459.4594594595 12.9275778294219
59559.5595595596 13.0046930236891
59659.6596596597 12.8379000789766
59759.7597597598 13.0637746495037
59859.8598598599 12.6261060716318
59959.95995996 12.9014019542582
60060.0600600601 13.1675118756115
60160.1601601602 12.8273397110119
60260.2602602603 12.8500883889958
60360.3603603604 12.9879734821647
60460.4604604605 12.9811242386599
60560.5605605606 12.9444608106375
60660.6606606607 12.8080574344805
60760.7607607608 13.1057428880643
60860.8608608609 12.8068627844613
60960.960960961 12.6751960564951
61061.0610610611 13.0192731560922
61161.1611611612 12.9099985453521
61261.2612612613 12.9504915404421
61361.3613613614 12.4335102068505
61461.4614614615 12.7991903215375
61561.5615615616 12.9481569649892
61661.6616616617 13.1604369247672
61761.7617617618 12.8202363628371
61861.8618618619 12.8410831975695
61961.961961962 12.8151001383881
62062.0620620621 12.9836377422979
62162.1621621622 13.1084695001381
62262.2622622623 13.0696708244602
62362.3623623624 13.3542280556566
62462.4624624625 13.1146951709781
62562.5625625626 12.9932226340478
62662.6626626627 13.2541312893415
62762.7627627628 12.901175592669
62862.8628628629 12.8662173876821
62962.962962963 13.0356588635709
63063.0630630631 13.3360756514156
63163.1631631632 13.2737349735967
63263.2632632633 13.3582447175203
63363.3633633634 13.0255181086298
63463.4634634635 13.0303867540011
63563.5635635636 12.9279643482802
63663.6636636637 13.2021775031947
63763.7637637638 13.0568852513276
63863.8638638639 13.4621052767656
63963.963963964 13.3499659928122
64064.0640640641 13.0069479944523
64164.1641641642 13.2138618447471
64264.2642642643 13.1484307733056
64364.3643643644 13.1822697996709
64464.4644644645 12.8900811482038
64564.5645645646 12.8838318626593
64664.6646646647 13.4171703360111
64764.7647647648 13.2225609316665
64864.8648648649 13.270926275854
64964.964964965 13.068310645708
65065.0650650651 13.4054661053145
65165.1651651652 13.2372438663759
65265.2652652653 13.0986906942325
65365.3653653654 12.9018335379456
65465.4654654655 13.0003536913759
65565.5655655656 13.6288715193316
65665.6656656657 13.0650355261436
65765.7657657658 13.3072599560871
65865.8658658659 13.4460993551934
65965.965965966 13.5063779075693
66066.0660660661 13.2368125271672
66166.1661661662 13.1841306192475
66266.2662662663 12.9682632753071
66366.3663663664 13.5828662220314
66466.4664664665 13.3204208354509
66566.5665665666 13.2125288996394
66666.6666666667 12.9263916624147
66766.7667667668 13.4032397536561
66866.8668668669 13.5088834715841
66966.966966967 13.0671340126036
67067.0670670671 13.4038716537339
67167.1671671672 13.3518033860642
67267.2672672673 13.4577917272844
67367.3673673674 13.3928921922805
67467.4674674675 13.2300630579715
67567.5675675676 13.2093969805144
67667.6676676677 13.503409774451
67767.7677677678 13.3479872811659
67867.8678678679 13.1728085253656
67967.967967968 13.4378785137613
68068.0680680681 13.448623252085
68168.1681681682 13.4463084014392
68268.2682682683 13.4506573355946
68368.3683683684 13.7807306748969
68468.4684684685 13.6011804383443
68568.5685685686 13.4958907974207
68668.6686686687 13.3572044463788
68768.7687687688 13.6591094351628
68868.8688688689 13.5067763449075
68968.968968969 13.76738143972
69069.0690690691 13.4646860213057
69169.1691691692 13.579644211168
69269.2692692693 13.3563387615364
69369.3693693694 13.4850274998079
69469.4694694695 13.5896688138202
69569.5695695696 13.5182459071089
69669.6696696697 13.4301603106311
69769.7697697698 13.7305592478825
69869.8698698699 13.162904176611
69969.96996997 13.6712745767384
70070.0700700701 13.684517795612
70170.1701701702 13.2526497288517
70270.2702702703 13.2762047244068
70370.3703703704 13.4082026074422
70470.4704704705 13.7459508722543
70570.5705705706 13.7628786123281
70670.6706706707 13.31621512097
70770.7707707708 13.442722611515
70870.8708708709 13.6920675625842
70970.970970971 13.4289647469032
71071.0710710711 13.2790886301125
71171.1711711712 13.7298347360891
71271.2712712713 13.6128577053213
71371.3713713714 13.1041176288173
71471.4714714715 13.5924121985626
71571.5715715716 13.4855202578432
71671.6716716717 13.4787854313855
71771.7717717718 13.6988496761377
71871.8718718719 13.4465182207394
71971.971971972 13.6016452252999
72072.0720720721 13.3301615554645
72172.1721721722 13.7165263420935
72272.2722722723 13.6361444686442
72372.3723723724 13.4035323435563
72472.4724724725 13.4103576500875
72572.5725725726 13.7171182359925
72672.6726726727 13.5179829826652
72772.7727727728 13.4966979705282
72872.8728728729 13.6086625808331
72972.972972973 13.7704237507435
73073.0730730731 13.6359277999068
73173.1731731732 13.628755018359
73273.2732732733 13.5068948745119
73373.3733733734 13.7456290797145
73473.4734734735 13.3704766870544
73573.5735735736 13.5729608879255
73673.6736736737 13.555958497596
73773.7737737738 13.5527178371372
73873.8738738739 13.4890997641738
73973.973973974 13.5292832834725
74074.0740740741 13.9177421482501
74174.1741741742 13.8759101921294
74274.2742742743 13.50374463039
74374.3743743744 13.8473211853697
74474.4744744745 13.6193972322864
74574.5745745746 13.8108424468412
74674.6746746747 13.5294555028825
74774.7747747748 13.5900828189335
74874.8748748749 13.6294349346569
74974.974974975 13.7028175803209
75075.0750750751 13.5491592980043
75175.1751751752 13.5963554126133
75275.2752752753 13.1523247665728
75375.3753753754 13.6586969671719
75475.4754754755 13.5232167509586
75575.5755755756 14.1440511520296
75675.6756756757 13.799463147346
75775.7757757758 13.2809345300163
75875.8758758759 13.5822337864657
75975.975975976 13.6567682637213
76076.0760760761 13.7695354380658
76176.1761761762 13.8284109724443
76276.2762762763 13.7580768331126
76376.3763763764 13.705439745106
76476.4764764765 13.6661769525073
76576.5765765766 13.9151935163651
76676.6766766767 14.0147588949081
76776.7767767768 13.8792019490365
76876.8768768769 13.9323809201887
76976.976976977 13.6051808716635
77077.0770770771 13.8201411397799
77177.1771771772 13.5264612651594
77277.2772772773 13.5988935196669
77377.3773773774 13.8158440867341
77477.4774774775 14.2124025736958
77577.5775775776 13.9004786263359
77677.6776776777 14.0873878962193
77777.7777777778 13.483797094088
77877.8778778779 13.8279634074621
77977.977977978 13.6836072955019
78078.0780780781 14.0940240463473
78178.1781781782 13.907488694927
78278.2782782783 13.6354960253575
78378.3783783784 14.2445606725793
78478.4784784785 14.3684225429176
78578.5785785786 13.7579675076936
78678.6786786787 14.1604731786217
78778.7787787788 14.2320751559692
78878.8788788789 14.1476431430225
78978.978978979 13.9183227788129
79079.0790790791 14.1445541175199
79179.1791791792 14.3272766284556
79279.2792792793 14.0112157878948
79379.3793793794 14.1241209489193
79479.4794794795 13.9195377007983
79579.5795795796 14.2264400818369
79679.6796796797 14.1906226904226
79779.7797797798 13.8983133572307
79879.8798798799 13.8049609496769
79979.97997998 14.1473401324209
80080.0800800801 14.1683996758197
80180.1801801802 13.8378218934875
80280.2802802803 14.0264620861413
80380.3803803804 14.2038893664702
80480.4804804805 14.2828586799349
80580.5805805806 13.8641119587185
80680.6806806807 13.9002103808662
80780.7807807808 14.4476425189331
80880.8808808809 14.3414143001982
80980.980980981 14.612576247767
81081.0810810811 14.493771748756
81181.1811811812 14.1568225530488
81281.2812812813 13.9479217228213
81381.3813813814 14.1839793686133
81481.4814814815 14.2351424490492
81581.5815815816 14.2983203269307
81681.6816816817 14.1455088986439
81781.7817817818 14.7134029381101
81881.8818818819 14.0043996162187
81981.981981982 14.0313940103773
82082.0820820821 13.8945215562215
82182.1821821822 13.7533554512615
82282.2822822823 14.2156397651126
82382.3823823824 13.928248897751
82482.4824824825 14.175435632583
82582.5825825826 14.2166708755833
82682.6826826827 14.1233595706562
82782.7827827828 14.0190431871941
82882.8828828829 14.3773511329687
82982.982982983 14.403655352597
83083.0830830831 13.8951399852254
83183.1831831832 14.1176405348889
83283.2832832833 13.9655378251882
83383.3833833834 13.9258771107739
83483.4834834835 14.2559864227935
83583.5835835836 14.0475900229409
83683.6836836837 14.2206222658874
83783.7837837838 14.4546006428436
83883.8838838839 14.1086492389056
83983.983983984 14.5294832286313
84084.0840840841 14.1215105831898
84184.1841841842 14.1283967244498
84284.2842842843 14.2235612368965
84384.3843843844 14.6916940274782
84484.4844844845 14.4744809517916
84584.5845845846 14.2979851223399
84684.6846846847 14.1756267731169
84784.7847847848 14.3157292405453
84884.8848848849 14.4832747529754
84984.984984985 14.5012084359177
85085.0850850851 14.3906638181176
85185.1851851852 14.4620192823588
85285.2852852853 14.0843222127302
85385.3853853854 14.567623894821
85485.4854854855 14.362264836182
85585.5855855856 14.0280520234192
85685.6856856857 14.4938235268667
85785.7857857858 14.2873085692222
85885.8858858859 14.2384115197594
85985.985985986 14.3026045700398
86086.0860860861 14.5767975430169
86186.1861861862 14.336336565798
86286.2862862863 14.6611188920281
86386.3863863864 14.3598712418165
86486.4864864865 14.4647292025121
86586.5865865866 14.525538673393
86686.6866866867 14.7155538241533
86786.7867867868 14.3692723117196
86886.8868868869 14.3451253040831
86986.986986987 14.5212064258902
87087.0870870871 14.545615444844
87187.1871871872 14.361992958711
87287.2872872873 14.3688880476335
87387.3873873874 14.329294816107
87487.4874874875 14.6131888030482
87587.5875875876 14.5325366869477
87687.6876876877 13.6932587511456
87787.7877877878 14.4151148911576
87887.8878878879 14.6289165003293
87987.987987988 14.3387991056627
88088.0880880881 14.4479317735056
88188.1881881882 14.3452127721991
88288.2882882883 14.7356533536007
88388.3883883884 14.3301280970128
88488.4884884885 14.6337766783311
88588.5885885886 14.3650834225031
88688.6886886887 14.4474704301905
88788.7887887888 14.5343267179653
88888.8888888889 14.6692956871623
88988.988988989 14.7029642086868
89089.0890890891 14.3104475535656
89189.1891891892 14.37701016354
89289.2892892893 14.692877367055
89389.3893893894 14.7160621631289
89489.4894894895 14.6931735567834
89589.5895895896 14.619598498003
89689.6896896897 14.6162766312661
89789.7897897898 14.3906790474966
89889.8898898899 14.2179992179763
89989.98998999 14.6829523934931
90090.0900900901 14.5625004324544
90190.1901901902 14.5267474488349
90290.2902902903 14.5239933928697
90390.3903903904 14.6373336372676
90490.4904904905 14.2743179331083
90590.5905905906 14.5948571019526
90690.6906906907 14.4966845995824
90790.7907907908 14.7132657271189
90890.8908908909 14.7147948074315
90990.990990991 14.9528904181445
91091.0910910911 14.798353722654
91191.1911911912 14.8285323014041
91291.2912912913 14.6546010154087
91391.3913913914 14.5500192381552
91491.4914914915 14.5757861148334
91591.5915915916 14.5832385754881
91691.6916916917 14.8320081638409
91791.7917917918 14.5726355066437
91891.8918918919 14.8535050536402
91991.991991992 14.4221106202355
92092.0920920921 14.7803167072177
92192.1921921922 14.7796672506787
92292.2922922923 14.4057326210214
92392.3923923924 14.8009565025816
92492.4924924925 14.7848230681142
92592.5925925926 14.5934241965118
92692.6926926927 14.6427091908035
92792.7927927928 14.7578466056684
92892.8928928929 14.5124294134772
92992.992992993 14.549871095883
93093.0930930931 14.3333044452404
93193.1931931932 14.8077129599216
93293.2932932933 14.6279023628723
93393.3933933934 14.9747086460697
93493.4934934935 14.4957296811629
93593.5935935936 14.762738862412
93693.6936936937 14.7037788549088
93793.7937937938 14.3791631620422
93893.8938938939 14.6809772698288
93993.993993994 14.6558207210896
94094.0940940941 14.6243348446984
94194.1941941942 14.3531075336733
94294.2942942943 14.9738298355177
94394.3943943944 14.5294165200535
94494.4944944945 14.6787552445826
94594.5945945946 14.7443878262557
94694.6946946947 14.9822800651754
94794.7947947948 14.6933614178118
94894.8948948949 14.7491165678739
94994.994994995 14.6192400093944
95095.0950950951 14.6895306478822
95195.1951951952 14.5659229844192
95295.2952952953 14.6893197674491
95395.3953953954 14.9595954199091
95495.4954954955 14.5506553738164
95595.5955955956 14.3233166290136
95695.6956956957 14.9540899452763
95795.7957957958 14.8350839051413
95895.8958958959 14.8808005233748
95995.995995996 14.678439667383
96096.0960960961 14.7400192346148
96196.1961961962 14.9532926128273
96296.2962962963 14.8325552295394
96396.3963963964 14.9357633039258
96496.4964964965 14.9548970880976
96596.5965965966 14.601864114115
96696.6966966967 14.8927593066216
96796.7967967968 14.8561521660014
96896.8968968969 14.6333422171466
96996.996996997 14.6192793835346
97097.0970970971 14.5765509135921
97197.1971971972 15.1347705344742
97297.2972972973 14.7596378096166
97397.3973973974 14.808665812679
97497.4974974975 15.0681270961131
97597.5975975976 14.6828421107874
97697.6976976977 14.225995008006
97797.7977977978 15.0738266469718
97897.8978978979 14.8580450698131
97997.997997998 14.8558670255943
98098.0980980981 15.1601174976534
98198.1981981982 14.9113583515147
98298.2982982983 14.9795646903213
98398.3983983984 14.3715339984787
98498.4984984985 14.8116722526713
98598.5985985986 14.7382895049709
98698.6986986987 15.2746913310988
98798.7987987988 15.0155779144083
98898.8988988989 15.0772727629906
98998.998998999 14.7411544959295
99099.0990990991 14.8634294984306
99199.1991991992 14.3076020275119
99299.2992992993 14.7742552260101
99399.3993993994 14.6848971012571
99499.4994994995 15.3433023712155
99599.5995995996 14.783190387166
99699.6996996997 14.9062204936325
99799.7997997998 14.9346247841659
99899.8998998999 14.9447955245766
100000 15.1409023466678
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/gridworld_wrong_goal_and_wall.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color1}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color2}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of steps},
xmin=0, xmax=100000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average reward},
ymin=0, ymax=25,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0
100.1001001001 0
200.2002002002 0
300.3003003003 0.0133333333333333
400.4004004004 0
500.500500500501 0
600.600600600601 0
700.700700700701 0
800.800800800801 0
900.900900900901 0
1001.001001001 0
1101.1011011011 0.0117647058823529
1201.2012012012 0
1301.3013013013 0
1401.4014014014 0
1501.5015015015 0
1601.6016016016 0
1701.7017017017 0
1801.8018018018 0
1901.9019019019 0.0113636363636364
2002.002002002 0.0113636363636364
2102.1021021021 0.0223526473526474
2202.2022022022 0.0142857142857143
2302.3023023023 0.0128205128205128
2402.4024024024 0.0227743271221532
2502.5025025025 0.0108695652173913
2602.6026026026 0.104815850946154
2702.7027027027 0.0760006901311249
2802.8028028028 0.126844456477596
2902.9029029029 0.159946430159079
3003.003003003 0.180821821058282
3103.1031031031 0.120319144457075
3203.2032032032 0.234303081264822
3303.3033033033 0.156262831759304
3403.4034034034 0.208851916078481
3503.5035035035 0.197789214907071
3603.6036036036 0.135432924563359
3703.7037037037 0.344768352007031
3803.8038038038 0.364332240204124
3903.9039039039 0.3737576683804
4004.004004004 0.274113747569575
4104.1041041041 0.263624844824799
4204.2042042042 0.506412415503801
4304.3043043043 0.212308002356778
4404.4044044044 0.351569296698076
4504.5045045045 0.640218898210355
4604.6046046046 0.47926989578382
4704.70470470471 0.43927540650857
4804.8048048048 0.59691701778973
4904.90490490491 0.635228263608044
5005.005005005 0.583414682514469
5105.10510510511 0.557110902708371
5205.20520520521 0.597991841612893
5305.30530530531 0.724754034686609
5405.40540540541 0.595878065980415
5505.50550550551 0.853962270545578
5605.60560560561 0.731719123084229
5705.70570570571 0.775220148607008
5805.80580580581 1.11490874758896
5905.90590590591 0.832161436672368
6006.00600600601 0.926948573148302
6106.10610610611 1.25289558384244
6206.20620620621 1.310246165709
6306.30630630631 1.68718720449847
6406.40640640641 1.36808278387696
6506.50650650651 1.61971757061973
6606.60660660661 1.45698102701458
6706.70670670671 1.68937023172772
6806.80680680681 1.64447297006797
6906.90690690691 1.76086082627421
7007.00700700701 1.92219872726746
7107.10710710711 2.28373003722526
7207.20720720721 2.21604692045147
7307.30730730731 2.02943651526607
7407.40740740741 1.9455717704597
7507.50750750751 2.65135894245244
7607.60760760761 2.23581827333136
7707.70770770771 2.45028837161407
7807.80780780781 2.61313919079843
7907.90790790791 2.67299962755762
8008.00800800801 2.2714442761077
8108.10810810811 3.04071787280972
8208.20820820821 2.88187547531311
8308.30830830831 3.04422714364859
8408.40840840841 3.17604787652928
8508.50850850851 3.0488374699706
8608.60860860861 3.31189298724518
8708.70870870871 3.39670160437604
8808.80880880881 3.33700379326228
8908.90890890891 3.63908168672484
9009.00900900901 3.85321552700099
9109.10910910911 3.67634320270401
9209.20920920921 3.58614237716839
9309.30930930931 4.28896248834339
9409.40940940941 3.90837333277448
9509.50950950951 3.78072854249855
9609.60960960961 4.01438580117339
9709.70970970971 4.27168936310272
9809.80980980981 4.0234809301594
9909.90990990991 4.32967841154392
10010.01001001 4.74053356749114
10110.1101101101 4.4343209745539
10210.2102102102 4.39794024897924
10310.3103103103 4.75972417436107
10410.4104104104 4.4387333399077
10510.5105105105 5.1770666885788
10610.6106106106 4.66682748440867
10710.7107107107 4.99453324367891
10810.8108108108 5.36770954887334
10910.9109109109 5.33019014287825
11011.011011011 5.41268661108077
11111.1111111111 5.54687495521982
11211.2112112112 5.12498031161136
11311.3113113113 5.75312487585632
11411.4114114114 6.27085715357477
11511.5115115115 5.8859439801639
11611.6116116116 6.57072945285314
11711.7117117117 5.68092337596224
11811.8118118118 6.57711066540696
11911.9119119119 6.60818259046821
12012.012012012 6.35043618977807
12112.1121121121 6.79285447705223
12212.2122122122 6.97800935779401
12312.3123123123 6.93176806124877
12412.4124124124 6.57768127656061
12512.5125125125 6.9879522370443
12612.6126126126 7.02471040355456
12712.7127127127 7.07721900821655
12812.8128128128 7.54877450279054
12912.9129129129 7.2989717858537
13013.013013013 7.44462153430237
13113.1131131131 7.46098756452164
13213.2132132132 7.76249744136501
13313.3133133133 7.69982371963644
13413.4134134134 7.74868134824009
13513.5135135135 8.04764170705497
13613.6136136136 7.84434762610433
13713.7137137137 7.71763425978245
13813.8138138138 7.96406163651058
13913.9139139139 7.83783361980183
14014.014014014 8.20173722506047
14114.1141141141 8.37309902562538
14214.2142142142 8.94773631166855
14314.3143143143 8.50103005021841
14414.4144144144 7.95362678297438
14514.5145145145 8.31212690881995
14614.6146146146 8.85990573819354
14714.7147147147 8.64665134302327
14814.8148148148 9.1008134879946
14914.9149149149 9.20090082327051
15015.015015015 9.28655237863277
15115.1151151151 9.41638915534402
15215.2152152152 9.54153162140229
15315.3153153153 9.88261061995495
15415.4154154154 9.44381125960141
15515.5155155155 9.25943997818297
15615.6156156156 9.83466964142906
15715.7157157157 10.4762399868824
15815.8158158158 9.76252621661452
15915.9159159159 9.76721355137101
16016.016016016 9.89884956989938
16116.1161161161 10.2593295493743
16216.2162162162 10.8546803058726
16316.3163163163 10.3154027943921
16416.4164164164 9.90771037716442
16516.5165165165 10.1606993279941
16616.6166166166 9.89486029188089
16716.7167167167 10.5271247024701
16816.8168168168 10.4193960425748
16916.9169169169 10.3282775149953
17017.017017017 10.2484529397206
17117.1171171171 10.998020713284
17217.2172172172 10.6339046643498
17317.3173173173 11.032062447606
17417.4174174174 10.9840413645333
17517.5175175175 10.5215983929669
17617.6176176176 10.8757148708164
17717.7177177177 11.1914588443165
17817.8178178178 11.2355504585245
17917.9179179179 11.2499779318053
18018.018018018 11.7341128844817
18118.1181181181 11.3616160151646
18218.2182182182 11.3662532696744
18318.3183183183 11.0121879002076
18418.4184184184 11.4227782421056
18518.5185185185 12.0090996682786
18618.6186186186 11.8371843676714
18718.7187187187 11.9157545262201
18818.8188188188 11.5535196260791
18918.9189189189 11.9293860834014
19019.019019019 11.6686262012032
19119.1191191191 11.7259061811969
19219.2192192192 11.9539386307546
19319.3193193193 11.7942515631523
19419.4194194194 11.8153530559791
19519.5195195195 11.8022857304865
19619.6196196196 12.1343820728416
19719.7197197197 12.3612571689003
19819.8198198198 12.1640800239794
19919.9199199199 12.3466846699806
20020.02002002 12.1105352680118
20120.1201201201 12.3133648957788
20220.2202202202 12.4521088899141
20320.3203203203 12.4601511076816
20420.4204204204 12.429034976265
20520.5205205205 12.7084542118255
20620.6206206206 12.3390925916979
20720.7207207207 12.4069319663706
20820.8208208208 12.3840318871632
20920.9209209209 12.4969485643857
21021.021021021 12.8304887731191
21121.1211211211 12.244596469746
21221.2212212212 12.5214685171892
21321.3213213213 12.7205671489927
21421.4214214214 12.9410720010713
21521.5215215215 12.862622808388
21621.6216216216 12.5178372227661
21721.7217217217 12.4383412601815
21821.8218218218 12.6385130125715
21921.9219219219 12.6014722771198
22022.022022022 12.8853115126351
22122.1221221221 12.6806641449628
22222.2222222222 12.3558752065638
22322.3223223223 12.7727388814852
22422.4224224224 12.7716963152873
22522.5225225225 12.6670543810007
22622.6226226226 12.9210148549356
22722.7227227227 13.1199280002585
22822.8228228228 12.6221614454631
22922.9229229229 12.734013154827
23023.023023023 12.7536488662223
23123.1231231231 12.7187382362116
23223.2232232232 13.1419790879753
23323.3233233233 13.1391745682541
23423.4234234234 13.1391430518208
23523.5235235235 12.7738819170542
23623.6236236236 13.1185766335654
23723.7237237237 12.6515438108251
23823.8238238238 12.8274190044237
23923.9239239239 12.8993921036749
24024.024024024 12.9830599248493
24124.1241241241 12.69559571845
24224.2242242242 12.9527852967162
24324.3243243243 12.9929373755701
24424.4244244244 13.0022775913712
24524.5245245245 13.0223180187182
24624.6246246246 13.1197858248397
24724.7247247247 12.8137615447141
24824.8248248248 12.9469347014692
24924.9249249249 13.3319158685922
25025.025025025 13.139297310631
25125.1251251251 12.9157118063513
25225.2252252252 13.1772802589777
25325.3253253253 12.8631789637545
25425.4254254254 13.1310569821861
25525.5255255255 13.1604001178409
25625.6256256256 12.8621909534788
25725.7257257257 13.1204525614372
25825.8258258258 13.1017378937742
25925.9259259259 13.1134488617855
26026.026026026 12.9070866318252
26126.1261261261 13.2010136665963
26226.2262262262 13.1669572115763
26326.3263263263 12.9752121728564
26426.4264264264 12.9933737737611
26526.5265265265 12.6965211763566
26626.6266266266 12.9750234765962
26726.7267267267 13.1039697695755
26826.8268268268 13.4029074592378
26926.9269269269 12.9004388348964
27027.027027027 12.840008276506
27127.1271271271 13.0336513487807
27227.2272272272 12.9660410947992
27327.3273273273 12.9106861400942
27427.4274274274 13.077170297228
27527.5275275275 13.2804852509535
27627.6276276276 13.3830862658965
27727.7277277277 13.2757802154603
27827.8278278278 13.0826622279118
27927.9279279279 13.3241341113031
28028.028028028 13.2864840220747
28128.1281281281 12.9476246291329
28228.2282282282 13.5776939296989
28328.3283283283 13.0981914146985
28428.4284284284 12.9439017942987
28528.5285285285 13.3720639931419
28628.6286286286 12.9204485796237
28728.7287287287 12.9236607853247
28828.8288288288 12.7421485109972
28928.9289289289 12.9320545482593
29029.029029029 13.2975792272689
29129.1291291291 12.9631548192712
29229.2292292292 13.0163383891072
29329.3293293293 13.2858383101901
29429.4294294294 13.1054716739438
29529.5295295295 13.1638539695415
29629.6296296296 12.908249420309
29729.7297297297 13.5228486771989
29829.8298298298 12.9708525172323
29929.9299299299 12.7711627028927
30030.03003003 13.6264861841061
30130.1301301301 12.9914175719348
30230.2302302302 13.0714816177832
30330.3303303303 13.2573906935078
30430.4304304304 12.8142115199059
30530.5305305305 13.1347234456189
30630.6306306306 13.263385082487
30730.7307307307 13.1079812541532
30830.8308308308 12.8635490743935
30930.9309309309 13.0597420860826
31031.031031031 13.0320005413047
31131.1311311311 13.1230020536713
31231.2312312312 13.3971960601906
31331.3313313313 12.8500795107885
31431.4314314314 13.1336353603494
31531.5315315315 13.1217228830665
31631.6316316316 13.1039575548236
31731.7317317317 13.0984865113717
31831.8318318318 13.2649705828351
31931.9319319319 13.542545021454
32032.032032032 13.2297032868241
32132.1321321321 13.3361198373912
32232.2322322322 13.3480502281323
32332.3323323323 12.905664255168
32432.4324324324 12.9853555619941
32532.5325325325 12.9519823990009
32632.6326326326 13.061214914615
32732.7327327327 13.3914721710313
32832.8328328328 12.7467163462982
32932.9329329329 13.2402316362132
33033.033033033 13.3465687624813
33133.1331331331 12.9049348165795
33233.2332332332 13.2454788426385
33333.3333333333 13.6354329196892
33433.4334334334 13.0840159197641
33533.5335335335 13.0911136734808
33633.6336336336 13.0137781119457
33733.7337337337 12.9914142453741
33833.8338338338 13.179507201423
33933.9339339339 13.4338622628394
34034.034034034 13.0459957340797
34134.1341341341 13.0098237507319
34234.2342342342 13.2126771336767
34334.3343343343 13.5447798536924
34434.4344344344 13.0701906138284
34534.5345345345 13.2047504930032
34634.6346346346 13.1731383699292
34734.7347347347 13.1567518142352
34834.8348348348 13.0448820125778
34934.9349349349 12.8883724931508
35035.035035035 13.0832249942384
35135.1351351351 13.227000560532
35235.2352352352 13.2657503193444
35335.3353353353 13.0532247327834
35435.4354354354 13.289395240255
35535.5355355355 13.1634249547766
35635.6356356356 13.1235234326083
35735.7357357357 13.5439783084289
35835.8358358358 13.1454696769382
35935.9359359359 13.6510531163002
36036.036036036 13.5886188412254
36136.1361361361 13.2484966670376
36236.2362362362 13.2155813387998
36336.3363363363 13.272863281957
36436.4364364364 12.7808522640261
36536.5365365365 12.921114717948
36636.6366366366 13.44736087511
36736.7367367367 12.9938523498697
36836.8368368368 13.4338242761798
36936.9369369369 13.3258096860913
37037.037037037 13.0721434616333
37137.1371371371 12.9744042025587
37237.2372372372 12.8678544248005
37337.3373373373 13.240153489746
37437.4374374374 13.2640740409005
37537.5375375375 13.2914949342346
37637.6376376376 13.4238443127317
37737.7377377377 12.9622330720865
37837.8378378378 13.2160797816095
37937.9379379379 13.4005928009086
38038.038038038 13.346252700512
38138.1381381381 13.314423351218
38238.2382382382 13.4649262197809
38338.3383383383 13.4421249956715
38438.4384384384 13.1433477797781
38538.5385385385 13.3705532069949
38638.6386386386 12.9281302090339
38738.7387387387 13.2136106782119
38838.8388388388 13.2874116154515
38938.9389389389 13.3789506628584
39039.039039039 13.1850545803047
39139.1391391391 13.3694322511063
39239.2392392392 13.1839450575634
39339.3393393393 13.2244736604724
39439.4394394394 13.5245827609492
39539.5395395395 12.9823786734469
39639.6396396396 13.5202994240203
39739.7397397397 13.4656588621797
39839.8398398398 13.2969346445535
39939.9399399399 13.0676713372655
40040.04004004 12.9983544108145
40140.1401401401 13.565646822634
40240.2402402402 13.4955022523537
40340.3403403403 13.3361297811032
40440.4404404404 13.1901107434954
40540.5405405405 13.164260256263
40640.6406406406 12.9916048698362
40740.7407407407 13.099333555889
40840.8408408408 13.3611726943108
40940.9409409409 13.3706907870463
41041.041041041 13.4890186325775
41141.1411411411 13.6833424311312
41241.2412412412 13.166988054774
41341.3413413413 13.734471838805
41441.4414414414 13.5577045598354
41541.5415415415 13.3819132752185
41641.6416416416 13.0693918606992
41741.7417417417 13.3859199600989
41841.8418418418 13.7016402765684
41941.9419419419 13.336258369009
42042.042042042 13.4614844839456
42142.1421421421 13.3678603266631
42242.2422422422 13.1206921720068
42342.3423423423 13.1529322925166
42442.4424424424 13.683888093417
42542.5425425425 13.1026524148048
42642.6426426426 13.3427361437483
42742.7427427427 13.2111272573537
42842.8428428428 13.5787270380904
42942.9429429429 13.4531462165783
43043.043043043 13.422315277342
43143.1431431431 13.1707153599588
43243.2432432432 12.8395270197761
43343.3433433433 13.3404863657659
43443.4434434434 13.4673341154459
43543.5435435436 13.2552655226309
43643.6436436436 13.2155296699457
43743.7437437437 13.0507582557078
43843.8438438438 12.9684100899369
43943.9439439439 12.9337522096836
44044.0440440441 13.9845668096626
44144.1441441441 13.4293208334199
44244.2442442442 13.3611698511793
44344.3443443443 13.2899090089947
44444.4444444444 13.3673648818437
44544.5445445446 13.4845883744128
44644.6446446446 13.5118191506715
44744.7447447447 13.1690245413066
44844.8448448448 13.3108378704837
44944.9449449449 13.4213037740657
45045.0450450451 13.3031676732029
45145.1451451452 13.2143315803172
45245.2452452452 13.481739055726
45345.3453453453 13.4092660080997
45445.4454454454 13.7006234449967
45545.5455455456 13.284942654349
45645.6456456457 13.0113751815878
45745.7457457457 13.4985611387996
45845.8458458458 13.3601969533708
45945.9459459459 13.2887029821901
46046.0460460461 13.4741669860803
46146.1461461462 13.4353999147229
46246.2462462462 13.363952229248
46346.3463463463 13.1636789967698
46446.4464464464 13.1084805899183
46546.5465465466 13.5370028039655
46646.6466466467 13.3880361439375
46746.7467467468 13.1158457396367
46846.8468468468 13.3622923177811
46946.9469469469 13.407150883604
47047.0470470471 13.0056319239964
47147.1471471472 12.921777171961
47247.2472472473 13.2758802411509
47347.3473473473 12.9313374963581
47447.4474474474 12.7909789705268
47547.5475475476 13.189550890519
47647.6476476477 13.035736057195
47747.7477477478 13.5537296895529
47847.8478478479 13.3515929953379
47947.9479479479 13.4516060287348
48048.0480480481 13.4689545622372
48148.1481481482 13.1441830535301
48248.2482482483 13.6453204843104
48348.3483483484 13.779271231957
48448.4484484484 13.1591756358994
48548.5485485486 13.5209011192094
48648.6486486487 13.5428031161996
48748.7487487488 13.3927923861747
48848.8488488489 13.3789280096003
48948.9489489489 13.4240928378137
49049.0490490491 13.7077139849641
49149.1491491492 13.3478976999528
49249.2492492493 13.2285329262232
49349.3493493494 13.6995593398584
49449.4494494495 13.2377505918329
49549.5495495496 13.3488856311023
49649.6496496497 13.0641801144674
49749.7497497498 13.2283059437334
49849.8498498499 13.7724763907456
49949.94994995 13.2069499871435
50050.0500500501 13.6681080110725
50150.1501501502 13.2518588144429
50250.2502502503 13.451587563228
50350.3503503504 13.1718060635232
50450.4504504505 13.2547956879883
50550.5505505506 13.317969491817
50650.6506506507 13.4869242741653
50750.7507507508 13.2674597635716
50850.8508508509 13.1214303445388
50950.950950951 13.7456994609581
51051.0510510511 13.8331868840559
51151.1511511512 13.3992026234581
51251.2512512513 13.3452384301848
51351.3513513514 13.4969128203488
51451.4514514515 13.5045362183909
51551.5515515516 13.4944072303019
51651.6516516517 13.5479509568715
51751.7517517518 13.4945965881566
51851.8518518519 13.8977157917271
51951.951951952 13.3397616704743
52052.0520520521 13.1469109111651
52152.1521521522 13.3288302599846
52252.2522522523 13.5095956496118
52352.3523523524 13.2682845159215
52452.4524524525 13.5041506345301
52552.5525525526 13.6644523269029
52652.6526526527 13.8894816302835
52752.7527527528 13.4845299467966
52852.8528528529 13.3445202585732
52952.952952953 13.2905116819167
53053.0530530531 13.825041342105
53153.1531531532 13.3877496877678
53253.2532532533 13.5767967051231
53353.3533533534 13.2899155238478
53453.4534534535 13.5503180318317
53553.5535535536 13.1404789811562
53653.6536536537 13.6292103112113
53753.7537537538 13.2903417126583
53853.8538538539 13.4006748378518
53953.953953954 13.3189235087111
54054.0540540541 13.3380618244426
54154.1541541542 13.5766381346842
54254.2542542543 13.3926055891935
54354.3543543544 13.5307525226518
54454.4544544545 13.8468415693167
54554.5545545546 13.1768268794598
54654.6546546547 13.5839970441981
54754.7547547548 13.3767522439268
54854.8548548549 13.3658838030342
54954.954954955 13.1140725011519
55055.0550550551 13.5208849381272
55155.1551551552 13.1893160858327
55255.2552552553 13.4153099531871
55355.3553553554 13.3305304560503
55455.4554554555 13.4198012425794
55555.5555555556 13.2614706303575
55655.6556556557 13.8006891881634
55755.7557557558 13.1684292483882
55855.8558558559 13.5585569879463
55955.955955956 13.6685498564983
56056.0560560561 13.4939035483137
56156.1561561562 13.3912856389742
56256.2562562563 13.7481189120438
56356.3563563564 13.7302230974977
56456.4564564565 13.253506126228
56556.5565565566 13.3920087262225
56656.6566566567 13.1862981554988
56756.7567567568 13.2895661539522
56856.8568568569 13.3474030655748
56956.956956957 13.3697786914254
57057.0570570571 13.7203444414042
57157.1571571572 13.3865219263214
57257.2572572573 13.3595640923151
57357.3573573574 13.4199130133439
57457.4574574575 13.4201453987092
57557.5575575576 13.7914875172906
57657.6576576577 13.5559588228968
57757.7577577578 13.1090049837438
57857.8578578579 13.6813288809067
57957.957957958 13.9170955697768
58058.0580580581 13.2855297393562
58158.1581581582 13.3298485354523
58258.2582582583 13.5517037369665
58358.3583583584 13.4012539216787
58458.4584584585 13.1857602924279
58558.5585585586 13.2652181843325
58658.6586586587 13.3249149731282
58758.7587587588 13.3245081671612
58858.8588588589 13.746409678602
58958.958958959 13.5693696740808
59059.0590590591 13.7981534793587
59159.1591591592 13.4112447170546
59259.2592592593 13.435247666565
59359.3593593594 13.2292473092031
59459.4594594595 13.5416506824061
59559.5595595596 13.6489440203682
59659.6596596597 13.4274580362335
59759.7597597598 13.4642800907515
59859.8598598599 13.5676415998206
59959.95995996 13.5513760077636
60060.0600600601 13.3774365667847
60160.1601601602 13.1475229303572
60260.2602602603 13.5370640103237
60360.3603603604 13.4230188166897
60460.4604604605 13.1251146332452
60560.5605605606 13.8157642640985
60660.6606606607 13.65125829184
60760.7607607608 13.3579018996273
60860.8608608609 13.5750728730231
60960.960960961 13.5571624292414
61061.0610610611 13.7046078562246
61161.1611611612 13.3463821580616
61261.2612612613 13.2538761027427
61361.3613613614 13.389830511439
61461.4614614615 13.3519143241387
61561.5615615616 13.2949945517642
61661.6616616617 13.4595349266904
61761.7617617618 13.4611812025245
61861.8618618619 13.0704226784823
61961.961961962 13.195425898132
62062.0620620621 13.3095901401676
62162.1621621622 13.2450838269567
62262.2622622623 13.7230569386045
62362.3623623624 13.6650282409895
62462.4624624625 13.1658920970081
62562.5625625626 13.5011303135096
62662.6626626627 13.3669776447508
62762.7627627628 13.5631824326059
62862.8628628629 13.085331821767
62962.962962963 13.3838123808543
63063.0630630631 13.2710516804224
63163.1631631632 13.7855977968931
63263.2632632633 14.0780468287939
63363.3633633634 13.7395328011601
63463.4634634635 13.3048567593715
63563.5635635636 13.5744417682213
63663.6636636637 13.3273713976531
63763.7637637638 13.9580516003697
63863.8638638639 13.3140305184789
63963.963963964 13.5867586280568
64064.0640640641 13.5243449730782
64164.1641641642 12.9605805712316
64264.2642642643 13.6536962757508
64364.3643643644 13.5022521176143
64464.4644644645 13.4681248461594
64564.5645645646 13.0484200948
64664.6646646647 13.3523663941688
64764.7647647648 13.4812551276774
64864.8648648649 13.5028615468823
64964.964964965 13.4834429655523
65065.0650650651 13.5886263213082
65165.1651651652 13.9178895028008
65265.2652652653 13.525663903291
65365.3653653654 13.577407160859
65465.4654654655 13.6689152086571
65565.5655655656 13.4717714356327
65665.6656656657 13.7533182243681
65765.7657657658 13.4904974257281
65865.8658658659 13.872948118064
65965.965965966 13.2029400771447
66066.0660660661 13.3384752752008
66166.1661661662 13.5412777123702
66266.2662662663 13.0901719422067
66366.3663663664 13.6388299716537
66466.4664664665 13.8384352732509
66566.5665665666 13.6802382083836
66666.6666666667 13.742467366139
66766.7667667668 13.9206568878122
66866.8668668669 13.5759264170379
66966.966966967 13.5356572294849
67067.0670670671 13.6138096048387
67167.1671671672 13.4190130003337
67267.2672672673 13.6612353077593
67367.3673673674 13.6033842273225
67467.4674674675 13.424333924744
67567.5675675676 13.5162757839554
67667.6676676677 13.3170087072116
67767.7677677678 13.5102181317395
67867.8678678679 13.5042627751098
67967.967967968 13.6656894176689
68068.0680680681 13.6864414699938
68168.1681681682 13.7892046042311
68268.2682682683 13.4064382486978
68368.3683683684 13.0678885035677
68468.4684684685 13.4770117171373
68568.5685685686 13.8043756350854
68668.6686686687 13.6337520728812
68768.7687687688 13.4825319584457
68868.8688688689 13.7390363024809
68968.968968969 13.4635379229152
69069.0690690691 13.577100927587
69169.1691691692 13.9561613758668
69269.2692692693 13.7397296826779
69369.3693693694 13.5934187790865
69469.4694694695 13.5145233779739
69569.5695695696 13.5767559383469
69669.6696696697 13.5835905061481
69769.7697697698 13.6491546991159
69869.8698698699 13.5328707876927
69969.96996997 13.3857159065927
70070.0700700701 13.3957253348594
70170.1701701702 13.6723829916932
70270.2702702703 13.8592119495342
70370.3703703704 13.2705660125565
70470.4704704705 13.8682052078689
70570.5705705706 13.4708940533604
70670.6706706707 13.7293306775343
70770.7707707708 13.8490595212957
70870.8708708709 13.6626169678824
70970.970970971 13.6907313645342
71071.0710710711 13.638314332913
71171.1711711712 13.5145367437675
71271.2712712713 13.0914797565178
71371.3713713714 13.4664908099309
71471.4714714715 13.9868378831828
71571.5715715716 13.2840190971078
71671.6716716717 13.7635141087387
71771.7717717718 13.5509668430113
71871.8718718719 13.5450971266845
71971.971971972 13.6301340797373
72072.0720720721 13.5438822529949
72172.1721721722 13.7678774434294
72272.2722722723 13.4093205677868
72372.3723723724 13.6919550988241
72472.4724724725 13.4813430754473
72572.5725725726 13.7365309582217
72672.6726726727 13.6947005916943
72772.7727727728 13.6409598118661
72872.8728728729 13.2453320543116
72972.972972973 13.9970244796679
73073.0730730731 13.8638097298601
73173.1731731732 13.5859006070015
73273.2732732733 13.8159432705091
73373.3733733734 13.6525419384367
73473.4734734735 13.7939352734453
73573.5735735736 13.3206314876578
73673.6736736737 14.0657810205842
73773.7737737738 13.32293695792
73873.8738738739 13.3964241669856
73973.973973974 13.6001376564124
74074.0740740741 13.417549844691
74174.1741741742 13.3985457086471
74274.2742742743 13.5099866774233
74374.3743743744 13.5040208208778
74474.4744744745 13.8343327234219
74574.5745745746 13.187105070146
74674.6746746747 13.4017183319384
74774.7747747748 13.835450552044
74874.8748748749 13.8714434565125
74974.974974975 13.6422643583733
75075.0750750751 13.6426935726428
75175.1751751752 13.5914919976776
75275.2752752753 13.3036687998589
75375.3753753754 13.3090721962504
75475.4754754755 13.5082062259179
75575.5755755756 13.8237289570925
75675.6756756757 13.784324397549
75775.7757757758 13.6841434241799
75875.8758758759 13.5650626987942
75975.975975976 13.7831542009475
76076.0760760761 13.5228751209525
76176.1761761762 13.7679161816484
76276.2762762763 13.4858166233867
76376.3763763764 13.5315099019633
76476.4764764765 14.0547130035695
76576.5765765766 13.8228917129865
76676.6766766767 13.5946290556351
76776.7767767768 13.6560434997132
76876.8768768769 13.4669288919864
76976.976976977 13.4658699606105
77077.0770770771 13.6462059851749
77177.1771771772 13.9031619214415
77277.2772772773 13.4424995449261
77377.3773773774 13.5233405289371
77477.4774774775 13.2813450805546
77577.5775775776 13.2764160492664
77677.6776776777 13.7405344672352
77777.7777777778 13.3651761068901
77877.8778778779 13.500406420823
77977.977977978 13.6049958996738
78078.0780780781 13.3715047690409
78178.1781781782 13.3266175570075
78278.2782782783 13.491623467438
78378.3783783784 13.5516501045348
78478.4784784785 13.5798064557783
78578.5785785786 13.3988278626538
78678.6786786787 13.5309442451519
78778.7787787788 13.6471961684123
78878.8788788789 13.5974046044189
78978.978978979 13.9336696475009
79079.0790790791 13.4167121324645
79179.1791791792 13.5806075205413
79279.2792792793 14.0180608649441
79379.3793793794 13.6927653610894
79479.4794794795 13.999385341983
79579.5795795796 13.5040102565429
79679.6796796797 13.4207221215536
79779.7797797798 14.007569669417
79879.8798798799 13.809223240012
79979.97997998 13.1001807278032
80080.0800800801 13.9880342758923
80180.1801801802 13.7556660397207
80280.2802802803 13.7878301552045
80380.3803803804 13.5255354354266
80480.4804804805 13.3848879140408
80580.5805805806 13.5381898497495
80680.6806806807 13.7257816155714
80780.7807807808 13.5994493258269
80880.8808808809 13.5751140741939
80980.980980981 13.5215285433861
81081.0810810811 13.6042294830987
81181.1811811812 13.0718096269546
81281.2812812813 13.5548022088603
81381.3813813814 13.8603803546091
81481.4814814815 13.4826092692901
81581.5815815816 13.2050412325257
81681.6816816817 13.3510575329824
81781.7817817818 13.2808979252241
81881.8818818819 13.3334956058457
81981.981981982 13.5601232160594
82082.0820820821 13.3828904380958
82182.1821821822 13.1034095933982
82282.2822822823 13.4648192051615
82382.3823823824 13.4300509029125
82482.4824824825 14.0551078291026
82582.5825825826 13.5854477232649
82682.6826826827 13.5211947394702
82782.7827827828 13.4963329559793
82882.8828828829 13.6226359076341
82982.982982983 13.500391324472
83083.0830830831 13.7525440966863
83183.1831831832 13.4105859493072
83283.2832832833 13.6985274412021
83383.3833833834 13.681425076885
83483.4834834835 13.70808081847
83583.5835835836 13.9715074518659
83683.6836836837 13.6490074631833
83783.7837837838 13.5850045423488
83883.8838838839 13.85310471347
83983.983983984 13.5348300280425
84084.0840840841 13.3608580336368
84184.1841841842 13.8342625242433
84284.2842842843 13.2532147463379
84384.3843843844 13.9399811264568
84484.4844844845 13.6109552723333
84584.5845845846 13.3986327327852
84684.6846846847 13.7087486655072
84784.7847847848 13.8336752440282
84884.8848848849 13.7172341612006
84984.984984985 13.5301757241643
85085.0850850851 13.8009538725501
85185.1851851852 14.1266301648832
85285.2852852853 13.8061822024901
85385.3853853854 13.8492861700002
85485.4854854855 13.7113964565425
85585.5855855856 13.557450468223
85685.6856856857 14.0455405954281
85785.7857857858 13.6321149313563
85885.8858858859 13.7965983549546
85985.985985986 13.6394114983768
86086.0860860861 13.7583281445989
86186.1861861862 13.8915036374245
86286.2862862863 13.7101794594935
86386.3863863864 13.3603952943531
86486.4864864865 13.4112577089903
86586.5865865866 14.1198361168073
86686.6866866867 13.9050846970804
86786.7867867868 13.3857704187596
86886.8868868869 13.6253738669209
86986.986986987 13.8117686085232
87087.0870870871 13.8330164502125
87187.1871871872 13.5222193552724
87287.2872872873 13.3961686555544
87387.3873873874 13.5213431654018
87487.4874874875 13.560518406247
87587.5875875876 13.612056323973
87687.6876876877 13.9669598471382
87787.7877877878 13.5952226456215
87887.8878878879 13.6994588481778
87987.987987988 13.9815176199181
88088.0880880881 13.5802851572059
88188.1881881882 13.8565342030606
88288.2882882883 13.5650427786725
88388.3883883884 13.3880392186362
88488.4884884885 13.4251938855802
88588.5885885886 13.2870316185116
88688.6886886887 13.6071970386603
88788.7887887888 13.1672195971715
88888.8888888889 13.731822718321
88988.988988989 13.7769280223248
89089.0890890891 13.2771269574954
89189.1891891892 13.3701284701259
89289.2892892893 13.7352417867497
89389.3893893894 13.7987757788083
89489.4894894895 14.0766080119686
89589.5895895896 13.5516340464633
89689.6896896897 13.6519028627728
89789.7897897898 14.2265822752641
89889.8898898899 13.6922136171321
89989.98998999 13.7767069985925
90090.0900900901 13.7468805798632
90190.1901901902 13.7075209502164
90290.2902902903 13.7882613531827
90390.3903903904 13.7045851830164
90490.4904904905 13.5439842666733
90590.5905905906 13.5293513376812
90690.6906906907 13.5490858648277
90790.7907907908 13.5069599610323
90890.8908908909 13.6314708345745
90990.990990991 13.573648962624
91091.0910910911 13.1633614157616
91191.1911911912 13.8763065665141
91291.2912912913 13.5556899504814
91391.3913913914 13.7174890599939
91491.4914914915 13.4808532075237
91591.5915915916 13.8824597229868
91691.6916916917 13.4449418445366
91791.7917917918 13.7568804188822
91891.8918918919 13.9545837718177
91991.991991992 13.6824528492758
92092.0920920921 13.8811419256825
92192.1921921922 13.9326897708887
92292.2922922923 14.2867080030765
92392.3923923924 13.6224315812992
92492.4924924925 13.3431015397229
92592.5925925926 13.3529264607092
92692.6926926927 13.8122187551177
92792.7927927928 13.6025159029459
92892.8928928929 13.5966813165958
92992.992992993 13.6583594172588
93093.0930930931 13.4148237532043
93193.1931931932 13.4713546570821
93293.2932932933 13.4261033104812
93393.3933933934 13.3993538520829
93493.4934934935 13.8728651335215
93593.5935935936 13.5418474652962
93693.6936936937 14.0216490297974
93793.7937937938 13.959078796205
93893.8938938939 13.6889819652817
93993.993993994 13.4758415608176
94094.0940940941 13.9151976558638
94194.1941941942 13.2783871327907
94294.2942942943 13.6498043660185
94394.3943943944 14.0582440704236
94494.4944944945 13.4493483895476
94594.5945945946 13.6563412930026
94694.6946946947 13.7436487084247
94794.7947947948 13.8677398019664
94894.8948948949 14.0621536980677
94994.994994995 13.9123315423021
95095.0950950951 13.7060916367809
95195.1951951952 13.6748895569335
95295.2952952953 13.5117045703997
95395.3953953954 13.4608262322281
95495.4954954955 13.5401431208279
95595.5955955956 14.0452129892829
95695.6956956957 13.9087807713462
95795.7957957958 13.8334221905628
95895.8958958959 13.356449818176
95995.995995996 13.8233546175014
96096.0960960961 13.2986642646118
96196.1961961962 13.8812045085215
96296.2962962963 13.6844230170966
96396.3963963964 13.5457338316093
96496.4964964965 13.4248242244219
96596.5965965966 13.5670688501568
96696.6966966967 13.7052404486977
96796.7967967968 13.9628794779331
96896.8968968969 13.2384705755899
96996.996996997 13.4824385830748
97097.0970970971 13.5414888157361
97197.1971971972 13.9177700254665
97297.2972972973 13.71050351656
97397.3973973974 13.9152567048812
97497.4974974975 13.3890439735328
97597.5975975976 13.4710489712937
97697.6976976977 13.7186639264125
97797.7977977978 13.5083032902214
97897.8978978979 13.5821568699599
97997.997997998 13.6820334414472
98098.0980980981 13.6039355584337
98198.1981981982 13.3090213306996
98298.2982982983 13.8388074491975
98398.3983983984 13.4947370846133
98498.4984984985 13.706922228446
98598.5985985986 13.7397198462292
98698.6986986987 13.7142955609329
98798.7987987988 13.5815609825642
98898.8988988989 13.3846117434855
98998.998998999 13.4210400949183
99099.0990990991 14.0899848086008
99199.1991991992 13.7286153281774
99299.2992992993 13.5861150174076
99399.3993993994 13.2598825899012
99499.4994994995 13.3155920802038
99599.5995995996 13.7587716708626
99699.6996996997 14.1115509526298
99799.7997997998 13.6990450262152
99899.8998998999 13.8562091577346
100000 13.3449184061994
};
\addlegendentry{Shaping (ours)}
\addplot [thick, color1]
table {%
0 0
100.1001001001 0.0161290322580645
200.2002002002 0
300.3003003003 0
400.4004004004 0
500.500500500501 0
600.600600600601 0
700.700700700701 0.02
800.800800800801 0
900.900900900901 0
1001.001001001 0.0125
1101.1011011011 0.0117647058823529
1201.2012012012 0.036154949784792
1301.3013013013 0.050445632798574
1401.4014014014 0.0774662984400812
1501.5015015015 0.0434782608695652
1601.6016016016 0
1701.7017017017 0.0909356725146199
1801.8018018018 0.0133333333333333
1901.9019019019 0.0645161290322581
2002.002002002 0.0694574420677362
2102.1021021021 0.119676711941143
2202.2022022022 0.140216585554517
2302.3023023023 0.109016779788839
2402.4024024024 0.0657894736842105
2502.5025025025 0.0630692167577413
2602.6026026026 0.222866904443307
2702.7027027027 0.200718183476804
2802.8028028028 0.164673625792812
2902.9029029029 0.225505050505051
3003.003003003 0.139767076260403
3103.1031031031 0.208422020922021
3203.2032032032 0.299922714352555
3303.3033033033 0.316963722127301
3403.4034034034 0.43916285075425
3503.5035035035 0.212727154286662
3603.6036036036 0.340139061728092
3703.7037037037 0.257371910313997
3803.8038038038 0.528479717847656
3903.9039039039 0.577925830097733
4004.004004004 0.469259176632992
4104.1041041041 0.297472375627201
4204.2042042042 0.588332036239584
4304.3043043043 0.383872377825117
4404.4044044044 0.53147540934064
4504.5045045045 0.465689392433578
4604.6046046046 0.322441797036223
4704.70470470471 0.35873956040372
4804.8048048048 0.747877924787717
4904.90490490491 0.574086255713667
5005.005005005 0.863293249314653
5105.10510510511 0.832882738068022
5205.20520520521 0.860274527370281
5305.30530530531 0.806182551039434
5405.40540540541 0.697236101813029
5505.50550550551 0.720479676768
5605.60560560561 0.796175285094904
5705.70570570571 1.10343232746246
5805.80580580581 0.932182498413261
5905.90590590591 1.26688906001967
6006.00600600601 1.3678982195878
6106.10610610611 1.25611023760572
6206.20620620621 1.45741336635176
6306.30630630631 1.47130754288936
6406.40640640641 1.4988576900456
6506.50650650651 1.20326708384965
6606.60660660661 1.28183291855075
6706.70670670671 1.42147621376885
6806.80680680681 1.67832959605594
6906.90690690691 1.16102154229701
7007.00700700701 1.74148455866218
7107.10710710711 1.93874486712709
7207.20720720721 1.81424084047979
7307.30730730731 1.94642523751254
7407.40740740741 1.90854767937535
7507.50750750751 2.14981238907185
7607.60760760761 2.08378862325857
7707.70770770771 2.34682419633935
7807.80780780781 2.36346307569745
7907.90790790791 2.4248763678697
8008.00800800801 2.44725394191192
8108.10810810811 2.04486778848646
8208.20820820821 2.92469448038057
8308.30830830831 2.10967372552979
8408.40840840841 2.73809360024839
8508.50850850851 2.78732384535913
8608.60860860861 2.90948325319982
8708.70870870871 2.61410562837796
8808.80880880881 2.78538003910424
8908.90890890891 2.82487939651606
9009.00900900901 2.94012031094622
9109.10910910911 3.93467093177428
9209.20920920921 3.35377946249418
9309.30930930931 3.01152597679535
9409.40940940941 3.47385929266781
9509.50950950951 3.4402906681812
9609.60960960961 4.10477462060835
9709.70970970971 4.13147169873363
9809.80980980981 4.13990414233134
9909.90990990991 4.51895766241745
10010.01001001 4.40571205498299
10110.1101101101 3.98465878270879
10210.2102102102 4.36758844455638
10310.3103103103 4.47620606818047
10410.4104104104 4.990587005157
10510.5105105105 4.93519398530339
10610.6106106106 4.73008852694648
10710.7107107107 4.91781781004105
10810.8108108108 5.02964109411627
10910.9109109109 5.16754252661075
11011.011011011 5.28169506372126
11111.1111111111 5.30427315260956
11211.2112112112 5.55306054757408
11311.3113113113 5.49864338540524
11411.4114114114 5.33352433672005
11511.5115115115 6.30101704395901
11611.6116116116 5.45988193159844
11711.7117117117 5.77380756853888
11811.8118118118 5.90342500335083
11911.9119119119 5.89688519143352
12012.012012012 6.06497104858076
12112.1121121121 6.54939318794251
12212.2122122122 6.47579234118472
12312.3123123123 6.39984446417773
12412.4124124124 6.70363288799508
12512.5125125125 6.49551930602474
12612.6126126126 6.79980484067557
12712.7127127127 7.00384726180342
12812.8128128128 7.07266654466475
12912.9129129129 6.77290279429443
13013.013013013 6.80845573380798
13113.1131131131 6.81457588641245
13213.2132132132 6.97726171371769
13313.3133133133 6.78403844388581
13413.4134134134 7.63668485143703
13513.5135135135 7.84885371733667
13613.6136136136 7.71773135513005
13713.7137137137 7.53698074002802
13813.8138138138 7.70677165941327
13913.9139139139 8.05075072576322
14014.014014014 7.47410814911412
14114.1141141141 8.06250821133638
14214.2142142142 7.89852324851666
14314.3143143143 8.20702608287147
14414.4144144144 8.35256106225759
14514.5145145145 7.95362107610333
14614.6146146146 8.21430278335325
14714.7147147147 8.21711959787271
14814.8148148148 8.76578809083418
14914.9149149149 8.34386620228617
15015.015015015 8.696753492219
15115.1151151151 9.25429524437372
15215.2152152152 8.72943330736502
15315.3153153153 9.00564790267659
15415.4154154154 9.00467160470086
15515.5155155155 8.79977768037099
15615.6156156156 9.35322014457106
15715.7157157157 9.39209357225076
15815.8158158158 9.57450400005734
15915.9159159159 9.45399668078837
16016.016016016 9.48320504670171
16116.1161161161 9.56991133283072
16216.2162162162 9.92341267072549
16316.3163163163 9.41447502434505
16416.4164164164 10.1640189509232
16516.5165165165 10.0477362405873
16616.6166166166 9.46251024910938
16716.7167167167 10.2617270024255
16816.8168168168 9.94160408447096
16916.9169169169 10.366782929851
17017.017017017 10.2207215402762
17117.1171171171 10.3400699704989
17217.2172172172 9.89776046529712
17317.3173173173 10.4182945911721
17417.4174174174 10.4752238429632
17517.5175175175 10.3323007862716
17617.6176176176 10.4037340586316
17717.7177177177 10.4686803647497
17817.8178178178 10.2447356329484
17917.9179179179 10.5487120836585
18018.018018018 10.6265320398659
18118.1181181181 10.2907030128161
18218.2182182182 10.7301695806124
18318.3183183183 10.6574406063664
18418.4184184184 11.0639943348507
18518.5185185185 10.7147990140989
18618.6186186186 10.7115225621578
18718.7187187187 10.810770363885
18818.8188188188 11.4026968381105
18918.9189189189 11.4353360727863
19019.019019019 11.4918093604147
19119.1191191191 11.328785486344
19219.2192192192 11.1382790267846
19319.3193193193 11.3606181227261
19419.4194194194 11.5046318275843
19519.5195195195 11.5406341400223
19619.6196196196 11.1357356851638
19719.7197197197 11.122269684352
19819.8198198198 11.7976260853406
19919.9199199199 11.2788099388592
20020.02002002 11.7328591441374
20120.1201201201 11.8799019318573
20220.2202202202 11.690916839686
20320.3203203203 11.6611538596322
20420.4204204204 12.3314292774181
20520.5205205205 11.6824751255062
20620.6206206206 11.6867327873586
20720.7207207207 11.7035089357064
20820.8208208208 12.2708006800333
20920.9209209209 11.8850822045529
21021.021021021 11.9546922217507
21121.1211211211 11.6518886147536
21221.2212212212 12.2199226299324
21321.3213213213 12.2963386820419
21421.4214214214 12.0893964538295
21521.5215215215 12.525417779809
21621.6216216216 11.8933034876019
21721.7217217217 12.2214363264687
21821.8218218218 12.0439616271379
21921.9219219219 12.331947437833
22022.022022022 12.2585909888065
22122.1221221221 12.151220269933
22222.2222222222 12.0796372482584
22322.3223223223 12.4849670336631
22422.4224224224 12.3638857989518
22522.5225225225 12.4803252441312
22622.6226226226 12.7111978819826
22722.7227227227 12.4305405546093
22822.8228228228 12.3161908361921
22922.9229229229 12.3226499731274
23023.023023023 12.0800442412569
23123.1231231231 12.7214096897006
23223.2232232232 12.6183864673272
23323.3233233233 12.4381106475907
23423.4234234234 12.5568903044829
23523.5235235235 12.3683695545342
23623.6236236236 12.7381858868288
23723.7237237237 12.6522941849343
23823.8238238238 12.6689474260752
23923.9239239239 12.5851448578466
24024.024024024 12.5592684706537
24124.1241241241 12.5096685840396
24224.2242242242 12.3693088385261
24324.3243243243 12.8498157100274
24424.4244244244 12.6258918381631
24524.5245245245 13.092946311556
24624.6246246246 12.8219347804905
24724.7247247247 12.8941658692808
24824.8248248248 12.8835060622707
24924.9249249249 13.5733458628867
25025.025025025 12.9174226184382
25125.1251251251 13.0814127752455
25225.2252252252 12.7090584664546
25325.3253253253 12.8553820655229
25425.4254254254 13.1390754415264
25525.5255255255 12.7283847788965
25625.6256256256 12.5829017153514
25725.7257257257 12.7793922266377
25825.8258258258 13.0705937262463
25925.9259259259 12.784315415952
26026.026026026 12.9625200384639
26126.1261261261 12.9493445507485
26226.2262262262 13.2662027484113
26326.3263263263 13.0699328864987
26426.4264264264 12.9867475998661
26526.5265265265 13.0694298651066
26626.6266266266 13.2226051910376
26726.7267267267 13.5298842109516
26826.8268268268 12.6567621858262
26926.9269269269 13.1701516013881
27027.027027027 12.8835715817013
27127.1271271271 13.0129419885078
27227.2272272272 13.6938468366714
27327.3273273273 12.8846817240921
27427.4274274274 12.8933731735237
27527.5275275275 13.1678571102026
27627.6276276276 12.9774063853111
27727.7277277277 13.4424804714824
27827.8278278278 13.3394936630655
27927.9279279279 13.2624529945894
28028.028028028 13.1765053085852
28128.1281281281 12.9506713955847
28228.2282282282 13.3792898510511
28328.3283283283 13.3150366736976
28428.4284284284 13.0373767559518
28528.5285285285 13.2569696294481
28628.6286286286 12.9935082599517
28728.7287287287 12.9366104429337
28828.8288288288 13.11553152124
28928.9289289289 13.052513017182
29029.029029029 12.922101735774
29129.1291291291 13.129973163239
29229.2292292292 13.1292514264375
29329.3293293293 13.3076568399274
29429.4294294294 13.1202455785297
29529.5295295295 12.981868449683
29629.6296296296 12.9423499909362
29729.7297297297 13.396156337032
29829.8298298298 13.4480558864171
29929.9299299299 13.4530460585795
30030.03003003 13.4581905903031
30130.1301301301 13.1998148388346
30230.2302302302 13.3270740955973
30330.3303303303 12.8150932886373
30430.4304304304 13.0474750706714
30530.5305305305 12.5783876007729
30630.6306306306 13.0054783347296
30730.7307307307 13.3435314062782
30830.8308308308 13.5731529986812
30930.9309309309 13.3665063050814
31031.031031031 13.2843868440746
31131.1311311311 13.4798217276606
31231.2312312312 13.0646263924486
31331.3313313313 13.0212191254265
31431.4314314314 13.1393751880711
31531.5315315315 12.7609156547791
31631.6316316316 13.4317975298767
31731.7317317317 13.3150100464012
31831.8318318318 13.2188685000289
31931.9319319319 12.7982702799537
32032.032032032 13.2033605719539
32132.1321321321 12.9891141757857
32232.2322322322 13.3470076768409
32332.3323323323 13.080865534002
32432.4324324324 13.3150865855585
32532.5325325325 13.1464324489525
32632.6326326326 13.6736601115848
32732.7327327327 13.2773240303574
32832.8328328328 12.871857547427
32932.9329329329 13.2396593520802
33033.033033033 13.4681298355127
33133.1331331331 13.2543693073256
33233.2332332332 13.2501754634377
33333.3333333333 13.0365552515095
33433.4334334334 13.126059769012
33533.5335335335 13.229515891627
33633.6336336336 13.7540647862616
33733.7337337337 13.0101929835679
33833.8338338338 13.4140709877964
33933.9339339339 13.5108623140612
34034.034034034 13.0873400217803
34134.1341341341 13.0440689895365
34234.2342342342 13.1989579136222
34334.3343343343 13.1241861264101
34434.4344344344 13.2342103281417
34534.5345345345 13.392115580738
34634.6346346346 13.0048595000274
34734.7347347347 13.0799427939863
34834.8348348348 13.2548645526849
34934.9349349349 12.9864927840416
35035.035035035 13.080736583894
35135.1351351351 13.0439969192059
35235.2352352352 12.9206750903448
35335.3353353353 13.0452036769147
35435.4354354354 12.9066216962246
35535.5355355355 13.2582394250166
35635.6356356356 13.3877794547331
35735.7357357357 13.1918320800889
35835.8358358358 13.4052378247766
35935.9359359359 13.1085179984044
36036.036036036 13.3586722388839
36136.1361361361 13.3787187709772
36236.2362362362 13.3661291795159
36336.3363363363 13.200930831267
36436.4364364364 12.8193407052787
36536.5365365365 13.3913685091764
36636.6366366366 13.0739968104033
36736.7367367367 13.4806641789715
36836.8368368368 13.3202915806934
36936.9369369369 13.2998601187203
37037.037037037 13.6441494553148
37137.1371371371 13.4866802352469
37237.2372372372 13.1113842350576
37337.3373373373 13.1524437663337
37437.4374374374 13.2462918590172
37537.5375375375 13.0934898687451
37637.6376376376 13.1354660833926
37737.7377377377 13.1564708798245
37837.8378378378 13.197236640109
37937.9379379379 13.1556929837047
38038.038038038 13.5049745424577
38138.1381381381 13.1817773791578
38238.2382382382 13.7767146047766
38338.3383383383 13.5613329507103
38438.4384384384 13.1142759374782
38538.5385385385 13.4257698765013
38638.6386386386 12.914159704397
38738.7387387387 13.1262292537994
38838.8388388388 13.1178041458772
38938.9389389389 13.3710052724729
39039.039039039 13.3436951612797
39139.1391391391 13.1488709051793
39239.2392392392 13.2703773754453
39339.3393393393 13.0417435075069
39439.4394394394 13.4315318138024
39539.5395395395 13.2998414055058
39639.6396396396 13.1017601832104
39739.7397397397 13.1616773341287
39839.8398398398 13.516298008934
39939.9399399399 13.4188864004372
40040.04004004 12.8616190319299
40140.1401401401 13.053022079647
40240.2402402402 13.2477552356521
40340.3403403403 12.9288896944915
40440.4404404404 13.2768971390866
40540.5405405405 13.589405044638
40640.6406406406 13.3776094797779
40740.7407407407 13.3946894831665
40840.8408408408 13.2854217446034
40940.9409409409 13.3237008593033
41041.041041041 13.1055868018728
41141.1411411411 13.2954190393371
41241.2412412412 13.0131313820312
41341.3413413413 13.4773438617946
41441.4414414414 13.5295240036748
41541.5415415415 13.1083516646564
41641.6416416416 13.7050499793272
41741.7417417417 13.5714170554691
41841.8418418418 13.4228655705522
41941.9419419419 13.1950813425969
42042.042042042 13.5532842169172
42142.1421421421 13.5532647734493
42242.2422422422 13.1829669444695
42342.3423423423 13.4581067339179
42442.4424424424 13.5206619406104
42542.5425425425 13.2033455255991
42642.6426426426 13.1839857217661
42742.7427427427 13.286335178832
42842.8428428428 13.2278014466417
42942.9429429429 13.3967320204394
43043.043043043 13.3133089563435
43143.1431431431 12.9987943084437
43243.2432432432 13.1757354088968
43343.3433433433 13.4562743728537
43443.4434434434 12.991342907724
43543.5435435436 13.5881520747831
43643.6436436436 13.5887067340399
43743.7437437437 13.1665961204221
43843.8438438438 13.2180175299205
43943.9439439439 13.381540363749
44044.0440440441 13.4961353974236
44144.1441441441 13.3161572491448
44244.2442442442 13.3185799183706
44344.3443443443 13.2790302687031
44444.4444444444 13.877685397893
44544.5445445446 13.2696292363358
44644.6446446446 13.5954366011833
44744.7447447447 13.7782052702693
44844.8448448448 13.9041356030985
44944.9449449449 13.1092943953518
45045.0450450451 13.283285264625
45145.1451451452 13.5006146479281
45245.2452452452 13.4574936728533
45345.3453453453 13.6337716287362
45445.4454454454 13.5817166028143
45545.5455455456 13.273336780283
45645.6456456457 12.9524244178847
45745.7457457457 13.3193234147117
45845.8458458458 13.2631570932549
45945.9459459459 12.9669893024563
46046.0460460461 13.1787693170356
46146.1461461462 13.5441892353026
46246.2462462462 13.255578775116
46346.3463463463 13.0415715793815
46446.4464464464 13.2505809228763
46546.5465465466 13.7745993872424
46646.6466466467 13.4140888878198
46746.7467467468 13.0601123159732
46846.8468468468 13.5717859682891
46946.9469469469 13.4259679845821
47047.0470470471 13.139653328696
47147.1471471472 13.3451844677157
47247.2472472473 13.481506523754
47347.3473473473 13.3004476474337
47447.4474474474 13.4382389693
47547.5475475476 13.346779085397
47647.6476476477 13.3916877100886
47747.7477477478 13.3006912990248
47847.8478478479 13.6573539349461
47947.9479479479 13.1589965349365
48048.0480480481 13.1849065312958
48148.1481481482 13.2197474965452
48248.2482482483 13.1815230377792
48348.3483483484 13.5722304505674
48448.4484484484 13.6280911165075
48548.5485485486 13.2470853687515
48648.6486486487 13.3377590547955
48748.7487487488 13.5878197457465
48848.8488488489 13.5149120901449
48948.9489489489 13.7536419231025
49049.0490490491 13.2080333354934
49149.1491491492 13.1575561415819
49249.2492492493 13.4928584667065
49349.3493493494 13.2778888002898
49449.4494494495 13.428310745964
49549.5495495496 13.3502725397129
49649.6496496497 13.6161385391917
49749.7497497498 13.3090764232885
49849.8498498499 13.2242961129699
49949.94994995 13.231524685049
50050.0500500501 13.380862571585
50150.1501501502 13.7074817791895
50250.2502502503 13.5924044815314
50350.3503503504 13.3282628510014
50450.4504504505 13.2143540365854
50550.5505505506 13.3090869611858
50650.6506506507 13.5184856379426
50750.7507507508 13.5913973950037
50850.8508508509 13.9229000603616
50950.950950951 13.7976131640094
51051.0510510511 13.3020632408112
51151.1511511512 13.1843275683291
51251.2512512513 13.2586729692325
51351.3513513514 13.4529993665011
51451.4514514515 13.0232991664602
51551.5515515516 13.3651219710383
51651.6516516517 13.6792962128987
51751.7517517518 13.4752373776458
51851.8518518519 13.1630658463379
51951.951951952 13.4048644128642
52052.0520520521 13.466464336443
52152.1521521522 13.3308429407721
52252.2522522523 13.3859320017848
52352.3523523524 13.5679480116775
52452.4524524525 13.7300322274577
52552.5525525526 13.5640709287246
52652.6526526527 13.4857815460977
52752.7527527528 13.250448061468
52852.8528528529 13.6243103499647
52952.952952953 13.3254700635849
53053.0530530531 13.2670011750931
53153.1531531532 13.3090058045829
53253.2532532533 13.552278548245
53353.3533533534 13.0484276271402
53453.4534534535 13.2993648488794
53553.5535535536 13.5523158400975
53653.6536536537 13.4290639658691
53753.7537537538 13.4643690955306
53853.8538538539 13.2573831829322
53953.953953954 13.4784107096634
54054.0540540541 13.8374438392047
54154.1541541542 13.6038626582609
54254.2542542543 13.1741026343886
54354.3543543544 13.523798033466
54454.4544544545 13.9488595664438
54554.5545545546 13.3370118138082
54654.6546546547 13.5460501782347
54754.7547547548 13.4474694454143
54854.8548548549 13.6926994094963
54954.954954955 13.6972624844371
55055.0550550551 13.3655388154129
55155.1551551552 13.5016614363483
55255.2552552553 13.3599823258678
55355.3553553554 13.7420566605199
55455.4554554555 13.8112441046598
55555.5555555556 13.4982229287506
55655.6556556557 13.6735974613392
55755.7557557558 13.3644928361791
55855.8558558559 13.5434253414753
55955.955955956 13.6884159002372
56056.0560560561 13.5050138548615
56156.1561561562 13.340079430027
56256.2562562563 13.6938760687069
56356.3563563564 13.4442888911181
56456.4564564565 13.3055075473661
56556.5565565566 13.3894227908293
56656.6566566567 13.7209591948055
56756.7567567568 13.2794726534246
56856.8568568569 13.8970252761446
56956.956956957 13.4816763824035
57057.0570570571 13.4139537555595
57157.1571571572 13.6443263905662
57257.2572572573 13.1319046687964
57357.3573573574 13.7856820035237
57457.4574574575 13.5382708750558
57557.5575575576 12.9370984748089
57657.6576576577 13.3968110134375
57757.7577577578 13.5682781415042
57857.8578578579 13.2878258096213
57957.957957958 13.5767147834649
58058.0580580581 13.4061648307542
58158.1581581582 13.6095466921098
58258.2582582583 13.1930374626269
58358.3583583584 13.1219414450851
58458.4584584585 13.6755731697432
58558.5585585586 13.5831837972393
58658.6586586587 13.7706634762221
58758.7587587588 13.8011481897734
58858.8588588589 13.830742697534
58958.958958959 13.9039578573186
59059.0590590591 13.4028331659804
59159.1591591592 13.6023984524931
59259.2592592593 13.0174539428505
59359.3593593594 13.580504921049
59459.4594594595 13.4529804819272
59559.5595595596 13.7009458449195
59659.6596596597 13.3893011971955
59759.7597597598 13.6789748523605
59859.8598598599 13.4314995705848
59959.95995996 13.5472180034936
60060.0600600601 13.467171439743
60160.1601601602 13.4303770944312
60260.2602602603 13.6164104679428
60360.3603603604 13.7035451115105
60460.4604604605 13.8801727662773
60560.5605605606 13.8121301586909
60660.6606606607 13.2306363792486
60760.7607607608 13.5947864920648
60860.8608608609 13.6084926320793
60960.960960961 13.4253948214952
61061.0610610611 13.6684681316635
61161.1611611612 13.9344621488764
61261.2612612613 13.3590479425031
61361.3613613614 13.7348057762455
61461.4614614615 13.4595128177371
61561.5615615616 13.5160695859803
61661.6616616617 13.5590088916581
61761.7617617618 13.4297530315069
61861.8618618619 13.6059151182601
61961.961961962 13.3968467365976
62062.0620620621 13.6532375572916
62162.1621621622 13.1108219381532
62262.2622622623 13.0756425150001
62362.3623623624 13.4779588138088
62462.4624624625 13.3331632871588
62562.5625625626 13.4866121040717
62662.6626626627 13.6245019519199
62762.7627627628 13.6775174744877
62862.8628628629 13.9846532308922
62962.962962963 13.8261798357964
63063.0630630631 13.4385951925804
63163.1631631632 13.649006229778
63263.2632632633 13.5284988387334
63363.3633633634 13.3603237125496
63463.4634634635 13.3184349718751
63563.5635635636 13.4231867708967
63663.6636636637 13.4692564840526
63763.7637637638 13.5266151945428
63863.8638638639 13.5776505867793
63963.963963964 13.6843678759873
64064.0640640641 13.5510640167779
64164.1641641642 13.454943098895
64264.2642642643 13.2239082164374
64364.3643643644 13.8292853801426
64464.4644644645 13.863246026554
64564.5645645646 13.4929809479763
64664.6646646647 13.459678908337
64764.7647647648 13.3404012757269
64864.8648648649 13.568029923151
64964.964964965 13.4102992407632
65065.0650650651 13.104044143134
65165.1651651652 13.3971677374878
65265.2652652653 13.6465537140402
65365.3653653654 13.399775117213
65465.4654654655 13.2962711667504
65565.5655655656 13.4868681951426
65665.6656656657 13.5964658888367
65765.7657657658 14.1647561083258
65865.8658658659 13.2865608451652
65965.965965966 13.7209991650307
66066.0660660661 13.8892100865357
66166.1661661662 13.5418600829837
66266.2662662663 13.8360908247094
66366.3663663664 13.5856478972003
66466.4664664665 13.7578925899108
66566.5665665666 13.8503279163389
66666.6666666667 13.293083841001
66766.7667667668 13.5695913791523
66866.8668668669 13.3260660626215
66966.966966967 13.7058342351269
67067.0670670671 13.689183835945
67167.1671671672 13.9342849236325
67267.2672672673 13.6444605940267
67367.3673673674 13.5793672910202
67467.4674674675 13.4143612136837
67567.5675675676 13.5399778685582
67667.6676676677 13.2047993825039
67767.7677677678 13.4704297515224
67867.8678678679 13.8567342583649
67967.967967968 13.4044471553205
68068.0680680681 13.464194477475
68168.1681681682 13.6262668363471
68268.2682682683 13.6269712230007
68368.3683683684 13.4866256587888
68468.4684684685 13.181673787566
68568.5685685686 13.254218320381
68668.6686686687 13.4885115013845
68768.7687687688 13.3097423975022
68868.8688688689 13.6375985332261
68968.968968969 13.3223011131923
69069.0690690691 13.3815792826362
69169.1691691692 13.709469896127
69269.2692692693 13.7854077514842
69369.3693693694 13.5002388873697
69469.4694694695 13.1500456963737
69569.5695695696 13.2853560531004
69669.6696696697 13.8382415249335
69769.7697697698 13.8676837891553
69869.8698698699 13.5027024476663
69969.96996997 13.6840634676332
70070.0700700701 13.7736058281338
70170.1701701702 13.6491097102376
70270.2702702703 13.5732066156909
70370.3703703704 13.3284775167184
70470.4704704705 13.8184959939678
70570.5705705706 13.2406696493587
70670.6706706707 13.474636175247
70770.7707707708 13.7219551745833
70870.8708708709 13.2952627965039
70970.970970971 13.470013765837
71071.0710710711 13.6505008069141
71171.1711711712 13.5886315855166
71271.2712712713 13.1376029599964
71371.3713713714 13.8869249167601
71471.4714714715 13.3796399808301
71571.5715715716 13.1109300854911
71671.6716716717 13.3952939445796
71771.7717717718 13.2467822044234
71871.8718718719 13.5805530176524
71971.971971972 13.8018496534562
72072.0720720721 13.6516245391606
72172.1721721722 13.4743113160814
72272.2722722723 13.6015138187512
72372.3723723724 13.6817232951093
72472.4724724725 13.612839608761
72572.5725725726 13.5402100516174
72672.6726726727 13.6769051274126
72772.7727727728 13.357437593032
72872.8728728729 13.8170936904415
72972.972972973 13.5988506816287
73073.0730730731 13.6047764626031
73173.1731731732 13.7921022982528
73273.2732732733 13.9922559005049
73373.3733733734 13.6692928264092
73473.4734734735 13.4847257183114
73573.5735735736 13.62406934884
73673.6736736737 13.4127800243995
73773.7737737738 13.8103376983247
73873.8738738739 13.8429639992063
73973.973973974 13.3531869976453
74074.0740740741 13.7515847724039
74174.1741741742 13.5245366034724
74274.2742742743 13.7463029697183
74374.3743743744 13.3061281336194
74474.4744744745 13.4900354614806
74574.5745745746 13.8471695168657
74674.6746746747 13.9691682957274
74774.7747747748 13.5735400356658
74874.8748748749 13.6847882350199
74974.974974975 13.4400481664846
75075.0750750751 13.714663271913
75175.1751751752 13.6881128163048
75275.2752752753 13.2635600303361
75375.3753753754 13.4708589272063
75475.4754754755 13.5323495490958
75575.5755755756 13.4837151562155
75675.6756756757 13.8251109798572
75775.7757757758 13.941469162801
75875.8758758759 14.0543299570214
75975.975975976 13.6653090686143
76076.0760760761 13.4693775645351
76176.1761761762 13.5882114073356
76276.2762762763 13.8765352058672
76376.3763763764 13.7102896296164
76476.4764764765 13.8742879531527
76576.5765765766 14.2336651946045
76676.6766766767 13.7267678691341
76776.7767767768 14.2594976633878
76876.8768768769 13.7600239310324
76976.976976977 13.4603690455681
77077.0770770771 13.5212007390064
77177.1771771772 13.8572313309902
77277.2772772773 13.4028773949825
77377.3773773774 13.2609336427246
77477.4774774775 13.6532638702651
77577.5775775776 13.5472250042903
77677.6776776777 13.342072903877
77777.7777777778 13.9229758903227
77877.8778778779 13.5021612593452
77977.977977978 13.5752010368898
78078.0780780781 13.3529235811757
78178.1781781782 13.7232975921226
78278.2782782783 13.6981042667269
78378.3783783784 13.6604107249653
78478.4784784785 13.8813023833901
78578.5785785786 13.8776471861097
78678.6786786787 13.7509001239274
78778.7787787788 13.6249580778212
78878.8788788789 13.3381085154688
78978.978978979 13.0281442808299
79079.0790790791 14.047078422211
79179.1791791792 13.7796684835747
79279.2792792793 13.6019667084529
79379.3793793794 13.5787373174492
79479.4794794795 13.4676333015143
79579.5795795796 13.5041742482248
79679.6796796797 13.6976370714482
79779.7797797798 13.9913944880595
79879.8798798799 13.6790739712128
79979.97997998 13.6628839345814
80080.0800800801 13.4240265219804
80180.1801801802 13.7935040127569
80280.2802802803 13.8730652768096
80380.3803803804 13.6069989424433
80480.4804804805 13.8192810200176
80580.5805805806 13.6781862716035
80680.6806806807 13.7681117715028
80780.7807807808 13.951876282256
80880.8808808809 13.5240325716355
80980.980980981 13.5246071039245
81081.0810810811 13.6456546202051
81181.1811811812 13.6157359049864
81281.2812812813 13.4920470920629
81381.3813813814 13.8176141734062
81481.4814814815 13.2628706261241
81581.5815815816 13.8807985442797
81681.6816816817 13.2805990347592
81781.7817817818 13.2275273699737
81881.8818818819 13.377245839103
81981.981981982 13.5845322232112
82082.0820820821 13.4712027629438
82182.1821821822 13.6404699970437
82282.2822822823 13.6156520924815
82382.3823823824 13.965647288531
82482.4824824825 13.7922880923045
82582.5825825826 13.4594633479152
82682.6826826827 13.6210454888894
82782.7827827828 13.734019871822
82882.8828828829 14.1131445070371
82982.982982983 13.6331822069677
83083.0830830831 13.5480779772172
83183.1831831832 13.9165412725303
83283.2832832833 13.8396577938625
83383.3833833834 13.802408726858
83483.4834834835 13.6259401295653
83583.5835835836 13.3970281487036
83683.6836836837 13.4193680766521
83783.7837837838 13.5780716047495
83883.8838838839 13.7884257580488
83983.983983984 13.684056888861
84084.0840840841 13.6542264570427
84184.1841841842 13.9843149281939
84284.2842842843 13.7630337826545
84384.3843843844 13.6112748048269
84484.4844844845 13.727700378679
84584.5845845846 13.7578868676263
84684.6846846847 13.4221375340248
84784.7847847848 13.6313124183561
84884.8848848849 13.3867830628356
84984.984984985 14.0737753334148
85085.0850850851 13.875901107695
85185.1851851852 14.01596216613
85285.2852852853 13.7442067979789
85385.3853853854 13.579138987235
85485.4854854855 13.537525854755
85585.5855855856 13.7185300894746
85685.6856856857 13.1773258433302
85785.7857857858 13.5594527818476
85885.8858858859 13.6487487029304
85985.985985986 13.2317378051449
86086.0860860861 13.535999936212
86186.1861861862 13.450105442516
86286.2862862863 13.4655874759029
86386.3863863864 13.5423715275317
86486.4864864865 13.2402691750736
86586.5865865866 13.6245010101914
86686.6866866867 13.5904939002688
86786.7867867868 13.6369491334831
86886.8868868869 13.5718538512244
86986.986986987 13.3568764388786
87087.0870870871 13.7959943972253
87187.1871871872 13.6928251173086
87287.2872872873 13.6649722514952
87387.3873873874 13.2044008012413
87487.4874874875 13.3794256293515
87587.5875875876 13.2607295120091
87687.6876876877 13.7981121180007
87787.7877877878 13.5233235097493
87887.8878878879 13.3579625057468
87987.987987988 13.3394718198413
88088.0880880881 13.9359112938172
88188.1881881882 13.8125230712373
88288.2882882883 13.4121161904447
88388.3883883884 13.6744494247973
88488.4884884885 13.9164165845629
88588.5885885886 13.7872753028499
88688.6886886887 13.3714823298757
88788.7887887888 13.8295292946448
88888.8888888889 13.5981029591858
88988.988988989 13.5835148560727
89089.0890890891 13.6581418066401
89189.1891891892 13.4188649744601
89289.2892892893 13.6591628792725
89389.3893893894 14.0621486023094
89489.4894894895 13.8333732451142
89589.5895895896 13.2841929215459
89689.6896896897 13.681248430435
89789.7897897898 13.5262355854012
89889.8898898899 13.8601471248007
89989.98998999 13.8705385097247
90090.0900900901 13.9901548770267
90190.1901901902 13.7434636985685
90290.2902902903 13.5511433785394
90390.3903903904 13.5875824356874
90490.4904904905 13.420002978626
90590.5905905906 14.1839912022984
90690.6906906907 13.9669236805597
90790.7907907908 13.8204375964383
90890.8908908909 13.9465291365217
90990.990990991 13.6814237301949
91091.0910910911 13.4067435375274
91191.1911911912 13.0522889065153
91291.2912912913 13.8821900076572
91391.3913913914 13.669619044522
91491.4914914915 13.6333515138192
91591.5915915916 13.9051752993178
91691.6916916917 13.6454679361865
91791.7917917918 13.8298076826671
91891.8918918919 13.7119304409748
91991.991991992 13.9837725379016
92092.0920920921 14.0076308651888
92192.1921921922 13.626311125178
92292.2922922923 13.8516908199188
92392.3923923924 13.5468529790421
92492.4924924925 13.4215699052022
92592.5925925926 13.7023861903245
92692.6926926927 13.3285997052293
92792.7927927928 13.6165384273224
92892.8928928929 13.4927540514538
92992.992992993 13.562649509558
93093.0930930931 13.8738759094193
93193.1931931932 14.025660186653
93293.2932932933 13.6872039361202
93393.3933933934 13.852106203204
93493.4934934935 14.0591750124003
93593.5935935936 13.7016290641059
93693.6936936937 13.6501132115435
93793.7937937938 13.6413962996814
93893.8938938939 13.692189235355
93993.993993994 13.6850608891785
94094.0940940941 13.5702787455018
94194.1941941942 13.7333552090123
94294.2942942943 12.9347471560194
94394.3943943944 13.7746607671305
94494.4944944945 13.7277884078064
94594.5945945946 13.5776197348064
94694.6946946947 13.8902049734481
94794.7947947948 13.6980452521109
94894.8948948949 13.9128572020007
94994.994994995 13.5818662556414
95095.0950950951 14.3357944373437
95195.1951951952 13.8576949650614
95295.2952952953 14.1915932202921
95395.3953953954 13.5692602909302
95495.4954954955 13.7019590901371
95595.5955955956 13.8948903869089
95695.6956956957 13.7149982448109
95795.7957957958 13.6479277699024
95895.8958958959 13.5674013532557
95995.995995996 14.5305636609155
96096.0960960961 13.6189205739342
96196.1961961962 13.5224107187155
96296.2962962963 13.774635643477
96396.3963963964 13.7364718531407
96496.4964964965 13.6873908611669
96596.5965965966 13.6967625300356
96696.6966966967 13.5908490199269
96796.7967967968 13.6488891813204
96896.8968968969 13.3799288012339
96996.996996997 13.6772042227185
97097.0970970971 13.6941059992295
97197.1971971972 13.4679730117536
97297.2972972973 13.541191489849
97397.3973973974 13.3300436743912
97497.4974974975 14.0356597357929
97597.5975975976 13.3736885761588
97697.6976976977 13.4913153972459
97797.7977977978 13.6331212920445
97897.8978978979 14.2285345197154
97997.997997998 14.1277677087612
98098.0980980981 13.5136907305975
98198.1981981982 13.6165427559828
98298.2982982983 13.2690562423188
98398.3983983984 14.0290276072105
98498.4984984985 13.9015500643795
98598.5985985986 14.0390361469098
98698.6986986987 13.7300562546424
98798.7987987988 13.6244833005298
98898.8988988989 13.7004926286859
98998.998998999 13.9246460655151
99099.0990990991 13.8537557612587
99199.1991991992 13.7721793974752
99299.2992992993 13.8645694954916
99399.3993993994 13.7129393054225
99499.4994994995 14.0096262602236
99599.5995995996 13.8685976193528
99699.6996996997 13.5225051933411
99799.7997997998 13.8728051313137
99899.8998998999 13.4174004497873
100000 13.869673719516
};
\addlegendentry{Shaping (Ng et al.)}
\addplot [thick, color2]
table {%
0 0
100.1001001001 0
200.2002002002 0
300.3003003003 0.01
400.4004004004 0
500.500500500501 0
600.600600600601 0
700.700700700701 0
800.800800800801 0
900.900900900901 0
1001.001001001 0.0207259450171821
1101.1011011011 0
1201.2012012012 0
1301.3013013013 0
1401.4014014014 0.0204166666666667
1501.5015015015 0
1601.6016016016 0
1701.7017017017 0
1801.8018018018 0
1901.9019019019 0.0102040816326531
2002.002002002 0
2102.1021021021 0
2202.2022022022 0
2302.3023023023 0.0102040816326531
2402.4024024024 0.0101010101010101
2502.5025025025 0.0102040816326531
2602.6026026026 0
2702.7027027027 0
2802.8028028028 0
2902.9029029029 0
3003.003003003 0
3103.1031031031 0
3203.2032032032 0
3303.3033033033 0
3403.4034034034 0.0101010101010101
3503.5035035035 0
3603.6036036036 0
3703.7037037037 0
3803.8038038038 0
3903.9039039039 0
4004.004004004 0
4104.1041041041 0.0102040816326531
4204.2042042042 0.0102040816326531
4304.3043043043 0
4404.4044044044 0
4504.5045045045 0.0102040816326531
4604.6046046046 0.0203050917336632
4704.70470470471 0.01
4804.8048048048 0
4904.90490490491 0.0103092783505155
5005.005005005 0
5105.10510510511 0
5205.20520520521 0
5305.30530530531 0
5405.40540540541 0.0105263157894737
5505.50550550551 0
5605.60560560561 0
5705.70570570571 0
5805.80580580581 0.0203050917336632
5905.90590590591 0.0102040816326531
6006.00600600601 0
6106.10610610611 0
6206.20620620621 0
6306.30630630631 0.0303050917336632
6406.40640640641 0
6506.50650650651 0
6606.60660660661 0
6706.70670670671 0
6806.80680680681 0.01
6906.90690690691 0.0205176767676768
7007.00700700701 0
7107.10710710711 0.01
7207.20720720721 0.0099009900990099
7307.30730730731 0
7407.40740740741 0
7507.50750750751 0
7607.60760760761 0.0104166666666667
7707.70770770771 0
7807.80780780781 0
7907.90790790791 0
8008.00800800801 0
8108.10810810811 0
8208.20820820821 0
8308.30830830831 0
8408.40840840841 0
8508.50850850851 0
8608.60860860861 0
8708.70870870871 0
8808.80880880881 0
8908.90890890891 0
9009.00900900901 0.0102040816326531
9109.10910910911 0.0099009900990099
9209.20920920921 0
9309.30930930931 0
9409.40940940941 0.0103092783505155
9509.50950950951 0
9609.60960960961 0
9709.70970970971 0
9809.80980980981 0.0102040816326531
9909.90990990991 0
10010.01001001 0
10110.1101101101 0
10210.2102102102 0.0103092783505155
10310.3103103103 0
10410.4104104104 0
10510.5105105105 0
10610.6106106106 0
10710.7107107107 0
10810.8108108108 0
10910.9109109109 0
11011.011011011 0.0099009900990099
11111.1111111111 0.0102040816326531
11211.2112112112 0
11311.3113113113 0
11411.4114114114 0
11511.5115115115 0
11611.6116116116 0
11711.7117117117 0
11811.8118118118 0
11911.9119119119 0
12012.012012012 0
12112.1121121121 0
12212.2122122122 0.01
12312.3123123123 0
12412.4124124124 0
12512.5125125125 0
12612.6126126126 0
12712.7127127127 0
12812.8128128128 0
12912.9129129129 0
13013.013013013 0
13113.1131131131 0
13213.2132132132 0
13313.3133133133 0
13413.4134134134 0.01
13513.5135135135 0
13613.6136136136 0
13713.7137137137 0
13813.8138138138 0
13913.9139139139 0
14014.014014014 0.0101010101010101
14114.1141141141 0
14214.2142142142 0
14314.3143143143 0
14414.4144144144 0
14514.5145145145 0.0103092783505155
14614.6146146146 0
14714.7147147147 0
14814.8148148148 0.0101010101010101
14914.9149149149 0
15015.015015015 0
15115.1151151151 0
15215.2152152152 0.0104166666666667
15315.3153153153 0
15415.4154154154 0
15515.5155155155 0
15615.6156156156 0.0102040816326531
15715.7157157157 0.0099009900990099
15815.8158158158 0
15915.9159159159 0
16016.016016016 0
16116.1161161161 0.0103092783505155
16216.2162162162 0
16316.3163163163 0
16416.4164164164 0.0206207482993197
16516.5165165165 0
16616.6166166166 0
16716.7167167167 0
16816.8168168168 0
16916.9169169169 0.0102040816326531
17017.017017017 0.01
17117.1171171171 0
17217.2172172172 0.01
17317.3173173173 0
17417.4174174174 0
17517.5175175175 0
17617.6176176176 0
17717.7177177177 0.0102040816326531
17817.8178178178 0.0101010101010101
17917.9179179179 0
18018.018018018 0.01
18118.1181181181 0
18218.2182182182 0
18318.3183183183 0
18418.4184184184 0
18518.5185185185 0
18618.6186186186 0
18718.7187187187 0
18818.8188188188 0
18918.9189189189 0
19019.019019019 0
19119.1191191191 0.0101010101010101
19219.2192192192 0
19319.3193193193 0
19419.4194194194 0
19519.5195195195 0
19619.6196196196 0.01
19719.7197197197 0
19819.8198198198 0
19919.9199199199 0
20020.02002002 0
20120.1201201201 0.0105263157894737
20220.2202202202 0
20320.3203203203 0
20420.4204204204 0
20520.5205205205 0.01
20620.6206206206 0
20720.7207207207 0
20820.8208208208 0
20920.9209209209 0.0101010101010101
21021.021021021 0.0102040816326531
21121.1211211211 0
21221.2212212212 0
21321.3213213213 0.0101010101010101
21421.4214214214 0
21521.5215215215 0
21621.6216216216 0
21721.7217217217 0
21821.8218218218 0
21921.9219219219 0
22022.022022022 0
22122.1221221221 0
22222.2222222222 0
22322.3223223223 0
22422.4224224224 0.0102040816326531
22522.5225225225 0.0103092783505155
22622.6226226226 0
22722.7227227227 0.01
22822.8228228228 0
22922.9229229229 0.0301010101010101
23023.023023023 0.0103092783505155
23123.1231231231 0
23223.2232232232 0
23323.3233233233 0
23423.4234234234 0
23523.5235235235 0
23623.6236236236 0.0102040816326531
23723.7237237237 0
23823.8238238238 0
23923.9239239239 0
24024.024024024 0
24124.1241241241 0
24224.2242242242 0
24324.3243243243 0
24424.4244244244 0.01
24524.5245245245 0.0207259450171821
24624.6246246246 0.0104166666666667
24724.7247247247 0.0102040816326531
24824.8248248248 0
24924.9249249249 0
25025.025025025 0
25125.1251251251 0.0102040816326531
25225.2252252252 0
25325.3253253253 0
25425.4254254254 0
25525.5255255255 0
25625.6256256256 0.010752688172043
25725.7257257257 0.0102040816326531
25825.8258258258 0
25925.9259259259 0
26026.026026026 0
26126.1261261261 0
26226.2262262262 0.0103092783505155
26326.3263263263 0.0102040816326531
26426.4264264264 0
26526.5265265265 0
26626.6266266266 0.0103092783505155
26726.7267267267 0
26826.8268268268 0
26926.9269269269 0
27027.027027027 0
27127.1271271271 0
27227.2272272272 0
27327.3273273273 0.0103092783505155
27427.4274274274 0.0102040816326531
27527.5275275275 0
27627.6276276276 0
27727.7277277277 0
27827.8278278278 0
27927.9279279279 0
28028.028028028 0
28128.1281281281 0.0101010101010101
28228.2282282282 0.0102040816326531
28328.3283283283 0
28428.4284284284 0.0102040816326531
28528.5285285285 0
28628.6286286286 0.0102040816326531
28728.7287287287 0
28828.8288288288 0
28928.9289289289 0
29029.029029029 0
29129.1291291291 0
29229.2292292292 0
29329.3293293293 0
29429.4294294294 0
29529.5295295295 0
29629.6296296296 0
29729.7297297297 0
29829.8298298298 0.0101010101010101
29929.9299299299 0
30030.03003003 0
30130.1301301301 0.0101010101010101
30230.2302302302 0
30330.3303303303 0
30430.4304304304 0
30530.5305305305 0.0103092783505155
30630.6306306306 0
30730.7307307307 0
30830.8308308308 0
30930.9309309309 0
31031.031031031 0
31131.1311311311 0
31231.2312312312 0
31331.3313313313 0
31431.4314314314 0
31531.5315315315 0
31631.6316316316 0
31731.7317317317 0
31831.8318318318 0
31931.9319319319 0.0103092783505155
32032.032032032 0
32132.1321321321 0
32232.2322322322 0
32332.3323323323 0
32432.4324324324 0.0207303974221267
32532.5325325325 0
32632.6326326326 0
32732.7327327327 0
32832.8328328328 0
32932.9329329329 0
33033.033033033 0
33133.1331331331 0
33233.2332332332 0
33333.3333333333 0
33433.4334334334 0
33533.5335335335 0
33633.6336336336 0
33733.7337337337 0
33833.8338338338 0
33933.9339339339 0
34034.034034034 0
34134.1341341341 0.0204166666666667
34234.2342342342 0
34334.3343343343 0
34434.4344344344 0
34534.5345345345 0.0101010101010101
34634.6346346346 0
34734.7347347347 0
34834.8348348348 0
34934.9349349349 0
35035.035035035 0.0103092783505155
35135.1351351351 0
35235.2352352352 0
35335.3353353353 0
35435.4354354354 0
35535.5355355355 0
35635.6356356356 0.01
35735.7357357357 0
35835.8358358358 0
35935.9359359359 0
36036.036036036 0
36136.1361361361 0
36236.2362362362 0
36336.3363363363 0
36436.4364364364 0
36536.5365365365 0
36636.6366366366 0.020105071731663
36736.7367367367 0.0201010101010101
36836.8368368368 0.0101010101010101
36936.9369369369 0
37037.037037037 0
37137.1371371371 0.0104166666666667
37237.2372372372 0
37337.3373373373 0
37437.4374374374 0
37537.5375375375 0
37637.6376376376 0
37737.7377377377 0.0103092783505155
37837.8378378378 0
37937.9379379379 0
38038.038038038 0
38138.1381381381 0
38238.2382382382 0.0101010101010101
38338.3383383383 0
38438.4384384384 0.0103092783505155
38538.5385385385 0
38638.6386386386 0.0101010101010101
38738.7387387387 0
38838.8388388388 0.0101010101010101
38938.9389389389 0
39039.039039039 0.01
39139.1391391391 0
39239.2392392392 0
39339.3393393393 0
39439.4394394394 0
39539.5395395395 0.0099009900990099
39639.6396396396 0.0099009900990099
39739.7397397397 0.0102040816326531
39839.8398398398 0
39939.9399399399 0
40040.04004004 0
40140.1401401401 0
40240.2402402402 0
40340.3403403403 0
40440.4404404404 0
40540.5405405405 0.01
40640.6406406406 0
40740.7407407407 0
40840.8408408408 0
40940.9409409409 0.0101010101010101
41041.041041041 0
41141.1411411411 0.01
41241.2412412412 0.01
41341.3413413413 0
41441.4414414414 0
41541.5415415415 0
41641.6416416416 0
41741.7417417417 0
41841.8418418418 0
41941.9419419419 0
42042.042042042 0
42142.1421421421 0.01
42242.2422422422 0
42342.3423423423 0.0101010101010101
42442.4424424424 0
42542.5425425425 0.0101010101010101
42642.6426426426 0.0101010101010101
42742.7427427427 0.0104166666666667
42842.8428428428 0
42942.9429429429 0
43043.043043043 0.0102040816326531
43143.1431431431 0
43243.2432432432 0
43343.3433433433 0
43443.4434434434 0
43543.5435435436 0
43643.6436436436 0
43743.7437437437 0
43843.8438438438 0
43943.9439439439 0
44044.0440440441 0
44144.1441441441 0
44244.2442442442 0
44344.3443443443 0
44444.4444444444 0
44544.5445445446 0.0102040816326531
44644.6446446446 0
44744.7447447447 0
44844.8448448448 0
44944.9449449449 0.0101010101010101
45045.0450450451 0
45145.1451451452 0.0204166666666667
45245.2452452452 0.01
45345.3453453453 0
45445.4454454454 0
45545.5455455456 0.0101010101010101
45645.6456456457 0
45745.7457457457 0
45845.8458458458 0
45945.9459459459 0
46046.0460460461 0
46146.1461461462 0
46246.2462462462 0
46346.3463463463 0
46446.4464464464 0
46546.5465465466 0
46646.6466466467 0
46746.7467467468 0
46846.8468468468 0
46946.9469469469 0
47047.0470470471 0
47147.1471471472 0
47247.2472472473 0
47347.3473473473 0
47447.4474474474 0
47547.5475475476 0.0203050917336632
47647.6476476477 0
47747.7477477478 0
47847.8478478479 0
47947.9479479479 0
48048.0480480481 0.0102040816326531
48148.1481481482 0
48248.2482482483 0
48348.3483483484 0
48448.4484484484 0
48548.5485485486 0
48648.6486486487 0
48748.7487487488 0
48848.8488488489 0
48948.9489489489 0
49049.0490490491 0
49149.1491491492 0
49249.2492492493 0
49349.3493493494 0.0102040816326531
49449.4494494495 0.0104166666666667
49549.5495495496 0
49649.6496496497 0
49749.7497497498 0
49849.8498498499 0
49949.94994995 0
50050.0500500501 0.01
50150.1501501502 0
50250.2502502503 0
50350.3503503504 0
50450.4504504505 0.0099009900990099
50550.5505505506 0
50650.6506506507 0
50750.7507507508 0
50850.8508508509 0.0102040816326531
50950.950950951 0
51051.0510510511 0
51151.1511511512 0
51251.2512512513 0
51351.3513513514 0
51451.4514514515 0
51551.5515515516 0
51651.6516516517 0.0102040816326531
51751.7517517518 0
51851.8518518519 0
51951.951951952 0
52052.0520520521 0.0104166666666667
52152.1521521522 0
52252.2522522523 0
52352.3523523524 0
52452.4524524525 0
52552.5525525526 0.01
52652.6526526527 0.01
52752.7527527528 0
52852.8528528529 0.0101010101010101
52952.952952953 0
53053.0530530531 0
53153.1531531532 0.0102040816326531
53253.2532532533 0
53353.3533533534 0
53453.4534534535 0
53553.5535535536 0
53653.6536536537 0.01
53753.7537537538 0
53853.8538538539 0
53953.953953954 0
54054.0540540541 0
54154.1541541542 0
54254.2542542543 0
54354.3543543544 0.01
54454.4544544545 0
54554.5545545546 0
54654.6546546547 0
54754.7547547548 0
54854.8548548549 0
54954.954954955 0
55055.0550550551 0
55155.1551551552 0
55255.2552552553 0
55355.3553553554 0
55455.4554554555 0.0103092783505155
55555.5555555556 0
55655.6556556557 0.0102040816326531
55755.7557557558 0
55855.8558558559 0
55955.955955956 0.0202020202020202
56056.0560560561 0
56156.1561561562 0
56256.2562562563 0
56356.3563563564 0
56456.4564564565 0
56556.5565565566 0
56656.6566566567 0
56756.7567567568 0
56856.8568568569 0
56956.956956957 0.0102040816326531
57057.0570570571 0
57157.1571571572 0
57257.2572572573 0
57357.3573573574 0
57457.4574574575 0
57557.5575575576 0
57657.6576576577 0.0103092783505155
57757.7577577578 0.0101010101010101
57857.8578578579 0
57957.957957958 0.0101010101010101
58058.0580580581 0
58158.1581581582 0
58258.2582582583 0
58358.3583583584 0
58458.4584584585 0
58558.5585585586 0
58658.6586586587 0
58758.7587587588 0
58858.8588588589 0
58958.958958959 0.0101010101010101
59059.0590590591 0
59159.1591591592 0
59259.2592592593 0
59359.3593593594 0
59459.4594594595 0
59559.5595595596 0
59659.6596596597 0
59759.7597597598 0
59859.8598598599 0
59959.95995996 0
60060.0600600601 0
60160.1601601602 0.01
60260.2602602603 0.0103092783505155
60360.3603603604 0
60460.4604604605 0
60560.5605605606 0.0202020202020202
60660.6606606607 0
60760.7607607608 0
60860.8608608609 0.0101010101010101
60960.960960961 0.0104166666666667
61061.0610610611 0
61161.1611611612 0
61261.2612612613 0
61361.3613613614 0
61461.4614614615 0
61561.5615615616 0
61661.6616616617 0
61761.7617617618 0
61861.8618618619 0.0104166666666667
61961.961961962 0.0101010101010101
62062.0620620621 0.0101010101010101
62162.1621621622 0.0101010101010101
62262.2622622623 0
62362.3623623624 0
62462.4624624625 0
62562.5625625626 0
62662.6626626627 0
62762.7627627628 0.01
62862.8628628629 0
62962.962962963 0
63063.0630630631 0.0103092783505155
63163.1631631632 0
63263.2632632633 0
63363.3633633634 0
63463.4634634635 0
63563.5635635636 0
63663.6636636637 0
63763.7637637638 0
63863.8638638639 0
63963.963963964 0
64064.0640640641 0
64164.1641641642 0
64264.2642642643 0
64364.3643643644 0
64464.4644644645 0
64564.5645645646 0.01
64664.6646646647 0
64764.7647647648 0.0102040816326531
64864.8648648649 0
64964.964964965 0
65065.0650650651 0
65165.1651651652 0
65265.2652652653 0
65365.3653653654 0
65465.4654654655 0
65565.5655655656 0
65665.6656656657 0
65765.7657657658 0.01
65865.8658658659 0
65965.965965966 0
66066.0660660661 0.0105263157894737
66166.1661661662 0
66266.2662662663 0
66366.3663663664 0.0099009900990099
66466.4664664665 0
66566.5665665666 0
66666.6666666667 0
66766.7667667668 0.0099009900990099
66866.8668668669 0.0099009900990099
66966.966966967 0.0103092783505155
67067.0670670671 0.0101010101010101
67167.1671671672 0
67267.2672672673 0
67367.3673673674 0.0101010101010101
67467.4674674675 0
67567.5675675676 0.0207303974221267
67667.6676676677 0
67767.7677677678 0
67867.8678678679 0
67967.967967968 0
68068.0680680681 0
68168.1681681682 0
68268.2682682683 0
68368.3683683684 0.0101010101010101
68468.4684684685 0
68568.5685685686 0
68668.6686686687 0
68768.7687687688 0
68868.8688688689 0
68968.968968969 0
69069.0690690691 0
69169.1691691692 0.0099009900990099
69269.2692692693 0.01
69369.3693693694 0.0201010101010101
69469.4694694695 0
69569.5695695696 0.0203050917336632
69669.6696696697 0
69769.7697697698 0
69869.8698698699 0.01
69969.96996997 0
70070.0700700701 0
70170.1701701702 0
70270.2702702703 0
70370.3703703704 0
70470.4704704705 0
70570.5705705706 0.0210549645390071
70670.6706706707 0
70770.7707707708 0
70870.8708708709 0.0101010101010101
70970.970970971 0.01
71071.0710710711 0.0103092783505155
71171.1711711712 0.0104166666666667
71271.2712712713 0.0099009900990099
71371.3713713714 0
71471.4714714715 0
71571.5715715716 0
71671.6716716717 0.0101010101010101
71771.7717717718 0
71871.8718718719 0
71971.971971972 0
72072.0720720721 0.0101010101010101
72172.1721721722 0
72272.2722722723 0.0099009900990099
72372.3723723724 0
72472.4724724725 0
72572.5725725726 0.0101010101010101
72672.6726726727 0
72772.7727727728 0
72872.8728728729 0
72972.972972973 0
73073.0730730731 0
73173.1731731732 0
73273.2732732733 0
73373.3733733734 0
73473.4734734735 0
73573.5735735736 0
73673.6736736737 0
73773.7737737738 0
73873.8738738739 0
73973.973973974 0
74074.0740740741 0
74174.1741741742 0
74274.2742742743 0
74374.3743743744 0
74474.4744744745 0.0101010101010101
74574.5745745746 0
74674.6746746747 0
74774.7747747748 0.01
74874.8748748749 0.0101010101010101
74974.974974975 0.0103092783505155
75075.0750750751 0
75175.1751751752 0
75275.2752752753 0
75375.3753753754 0
75475.4754754755 0
75575.5755755756 0.0102040816326531
75675.6756756757 0.0101010101010101
75775.7757757758 0
75875.8758758759 0.0199009900990099
75975.975975976 0.0102040816326531
76076.0760760761 0
76176.1761761762 0
76276.2762762763 0.0101010101010101
76376.3763763764 0
76476.4764764765 0
76576.5765765766 0
76676.6766766767 0.0101010101010101
76776.7767767768 0
76876.8768768769 0.0101010101010101
76976.976976977 0
77077.0770770771 0.02000200020002
77177.1771771772 0
77277.2772772773 0
77377.3773773774 0
77477.4774774775 0
77577.5775775776 0
77677.6776776777 0.0103092783505155
77777.7777777778 0
77877.8778778779 0
77977.977977978 0.0101010101010101
78078.0780780781 0
78178.1781781782 0
78278.2782782783 0
78378.3783783784 0
78478.4784784785 0.0102040816326531
78578.5785785786 0
78678.6786786787 0
78778.7787787788 0.01
78878.8788788789 0
78978.978978979 0
79079.0790790791 0
79179.1791791792 0.0102040816326531
79279.2792792793 0
79379.3793793794 0.0202020202020202
79479.4794794795 0
79579.5795795796 0
79679.6796796797 0
79779.7797797798 0
79879.8798798799 0
79979.97997998 0
80080.0800800801 0
80180.1801801802 0
80280.2802802803 0
80380.3803803804 0.0104166666666667
80480.4804804805 0
80580.5805805806 0
80680.6806806807 0
80780.7807807808 0.01
80880.8808808809 0.01
80980.980980981 0.0101010101010101
81081.0810810811 0
81181.1811811812 0
81281.2812812813 0
81381.3813813814 0
81481.4814814815 0.0102040816326531
81581.5815815816 0
81681.6816816817 0
81781.7817817818 0
81881.8818818819 0
81981.981981982 0.01
82082.0820820821 0
82182.1821821822 0
82282.2822822823 0
82382.3823823824 0
82482.4824824825 0.0105263157894737
82582.5825825826 0
82682.6826826827 0
82782.7827827828 0
82882.8828828829 0
82982.982982983 0
83083.0830830831 0
83183.1831831832 0
83283.2832832833 0
83383.3833833834 0
83483.4834834835 0.0101010101010101
83583.5835835836 0
83683.6836836837 0
83783.7837837838 0
83883.8838838839 0
83983.983983984 0
84084.0840840841 0
84184.1841841842 0
84284.2842842843 0
84384.3843843844 0.0106382978723404
84484.4844844845 0.0308314075231368
84584.5845845846 0
84684.6846846847 0
84784.7847847848 0
84884.8848848849 0
84984.984984985 0.0204102884515256
85085.0850850851 0
85185.1851851852 0
85285.2852852853 0
85385.3853853854 0.01
85485.4854854855 0.01
85585.5855855856 0
85685.6856856857 0
85785.7857857858 0
85885.8858858859 0
85985.985985986 0
86086.0860860861 0
86186.1861861862 0
86286.2862862863 0
86386.3863863864 0
86486.4864864865 0.0102040816326531
86586.5865865866 0
86686.6866866867 0.0104166666666667
86786.7867867868 0
86886.8868868869 0
86986.986986987 0
87087.0870870871 0
87187.1871871872 0
87287.2872872873 0
87387.3873873874 0
87487.4874874875 0
87587.5875875876 0
87687.6876876877 0
87787.7877877878 0
87887.8878878879 0.0102040816326531
87987.987987988 0
88088.0880880881 0
88188.1881881882 0
88288.2882882883 0
88388.3883883884 0
88488.4884884885 0.0103092783505155
88588.5885885886 0
88688.6886886887 0
88788.7887887888 0
88888.8888888889 0.0102040816326531
88988.988988989 0
89089.0890890891 0
89189.1891891892 0.0103092783505155
89289.2892892893 0
89389.3893893894 0
89489.4894894895 0
89589.5895895896 0.0101010101010101
89689.6896896897 0
89789.7897897898 0
89889.8898898899 0
89989.98998999 0
90090.0900900901 0
90190.1901901902 0.0099009900990099
90290.2902902903 0
90390.3903903904 0
90490.4904904905 0.0106382978723404
90590.5905905906 0
90690.6906906907 0
90790.7907907908 0
90890.8908908909 0.0208355941399891
90990.990990991 0
91091.0910910911 0
91191.1911911912 0.0102040816326531
91291.2912912913 0.01
91391.3913913914 0
91491.4914914915 0
91591.5915915916 0
91691.6916916917 0.0103092783505155
91791.7917917918 0
91891.8918918919 0
91991.991991992 0.0102040816326531
92092.0920920921 0.01
92192.1921921922 0
92292.2922922923 0
92392.3923923924 0
92492.4924924925 0
92592.5925925926 0.0101010101010101
92692.6926926927 0
92792.7927927928 0.01
92892.8928928929 0
92992.992992993 0
93093.0930930931 0
93193.1931931932 0.0102040816326531
93293.2932932933 0
93393.3933933934 0
93493.4934934935 0
93593.5935935936 0
93693.6936936937 0
93793.7937937938 0.0099009900990099
93893.8938938939 0
93993.993993994 0
94094.0940940941 0.01
94194.1941941942 0
94294.2942942943 0
94394.3943943944 0.0101010101010101
94494.4944944945 0
94594.5945945946 0.01
94694.6946946947 0
94794.7947947948 0
94894.8948948949 0
94994.994994995 0
95095.0950950951 0.0202040816326531
95195.1951951952 0
95295.2952952953 0
95395.3953953954 0.0102040816326531
95495.4954954955 0
95595.5955955956 0
95695.6956956957 0
95795.7957957958 0.0102040816326531
95895.8958958959 0
95995.995995996 0
96096.0960960961 0
96196.1961961962 0
96296.2962962963 0
96396.3963963964 0
96496.4964964965 0
96596.5965965966 0.01
96696.6966966967 0
96796.7967967968 0.0099009900990099
96896.8968968969 0
96996.996996997 0
97097.0970970971 0.0103092783505155
97197.1971971972 0.010752688172043
97297.2972972973 0.0101010101010101
97397.3973973974 0
97497.4974974975 0
97597.5975975976 0
97697.6976976977 0
97797.7977977978 0.0103092783505155
97897.8978978979 0.0101010101010101
97997.997997998 0
98098.0980980981 0
98198.1981981982 0
98298.2982982983 0
98398.3983983984 0.01
98498.4984984985 0
98598.5985985986 0
98698.6986986987 0
98798.7987987988 0.01
98898.8988988989 0
98998.998998999 0
99099.0990990991 0
99199.1991991992 0
99299.2992992993 0
99399.3993993994 0
99499.4994994995 0
99599.5995995996 0
99699.6996996997 0.0103092783505155
99799.7997997998 0
99899.8998998999 0
100000 0.0102040816326531
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
0 0.0166666666666667
100.1001001001 0.0602409638554217
200.2002002002 0.024390243902439
300.3003003003 0
400.4004004004 0
500.500500500501 0.0354509359047079
600.600600600601 0.038760896637609
700.700700700701 0.0893658668286592
800.800800800801 0.137502574727685
900.900900900901 0.0204081632653061
1001.001001001 0
1101.1011011011 0.0761936486786587
1201.2012012012 0.0579710144927536
1301.3013013013 0.0384615384615385
1401.4014014014 0.0779220779220779
1501.5015015015 0.140700483091787
1601.6016016016 0.0238095238095238
1701.7017017017 0.024390243902439
1801.8018018018 0
1901.9019019019 0.0747945205479452
2002.002002002 0
2102.1021021021 0.073215006050827
2202.2022022022 0.0163934426229508
2302.3023023023 0.0138888888888889
2402.4024024024 0.0365853658536585
2502.5025025025 0.0487804878048781
2602.6026026026 0.13232729711603
2702.7027027027 0.12118599622102
2802.8028028028 0.177049442732866
2902.9029029029 0.0859307359307359
3003.003003003 0.10505376344086
3103.1031031031 0.361687234083781
3203.2032032032 0.1443314206225
3303.3033033033 0.282001654259719
3403.4034034034 0.308127993995847
3503.5035035035 0.181984525032443
3603.6036036036 0.167029193084307
3703.7037037037 0.197846838214305
3803.8038038038 0.0964995034756703
3903.9039039039 0.0579081632653061
4004.004004004 0.307719400615575
4104.1041041041 0.201957186960785
4204.2042042042 0.220144890333989
4304.3043043043 0.399102836834277
4404.4044044044 0.352019393887673
4504.5045045045 0.156169480199562
4604.6046046046 0.125603555983303
4704.70470470471 0.525445449524062
4804.8048048048 0.401582470410258
4904.90490490491 0.306380698979383
5005.005005005 0.269190928366958
5105.10510510511 0.282290072988071
5205.20520520521 0.300010629837359
5305.30530530531 0.339114639775093
5405.40540540541 0.528710418877087
5505.50550550551 0.422919582953184
5605.60560560561 0.362956166508316
5705.70570570571 0.435662813398791
5805.80580580581 0.460301720590395
5905.90590590591 0.290003934372657
6006.00600600601 0.729917072395286
6106.10610610611 0.40593679269109
6206.20620620621 0.410909919532811
6306.30630630631 0.35997011471646
6406.40640640641 0.638984034703809
6506.50650650651 0.483205769254272
6606.60660660661 0.58627145947026
6706.70670670671 0.400167166992996
6806.80680680681 0.536379900963234
6906.90690690691 0.646697436416174
7007.00700700701 0.691089664666777
7107.10710710711 0.789070122372887
7207.20720720721 0.70228849178503
7307.30730730731 0.74904996068848
7407.40740740741 0.884699785529994
7507.50750750751 1.00170681507238
7607.60760760761 1.00410019311881
7707.70770770771 1.24639404733838
7807.80780780781 0.89287504839666
7907.90790790791 0.998472963633921
8008.00800800801 0.750621798569734
8108.10810810811 1.09607124038158
8208.20820820821 1.03735260951616
8308.30830830831 1.13074534030503
8408.40840840841 1.06325705445437
8508.50850850851 1.13053511141314
8608.60860860861 1.21626122103216
8708.70870870871 1.13699711748652
8808.80880880881 1.40176268695683
8908.90890890891 1.28761024911688
9009.00900900901 1.34797246189266
9109.10910910911 1.27434122445213
9209.20920920921 1.23140547744489
9309.30930930931 1.00069609544671
9409.40940940941 1.14672888203417
9509.50950950951 1.17848963892302
9609.60960960961 1.39074431196696
9709.70970970971 1.54568472833609
9809.80980980981 1.62463184059977
9909.90990990991 1.3614964846188
10010.01001001 1.55641224096492
10110.1101101101 1.66767077480713
10210.2102102102 1.86139122554538
10310.3103103103 1.6852679770216
10410.4104104104 1.73024390362947
10510.5105105105 1.81170126694204
10610.6106106106 1.78020579097124
10710.7107107107 1.89227483040047
10810.8108108108 1.62964325981801
10910.9109109109 1.67479672511268
11011.011011011 1.73525833028817
11111.1111111111 2.00324885362119
11211.2112112112 1.90313623349733
11311.3113113113 1.7837712470104
11411.4114114114 1.78783978409799
11511.5115115115 2.05684576479984
11611.6116116116 2.09640172257176
11711.7117117117 1.75584345242159
11811.8118118118 2.01023466300183
11911.9119119119 2.00719311949051
12012.012012012 2.24052457177389
12112.1121121121 2.07165042300416
12212.2122122122 1.80092438618523
12312.3123123123 2.03119857752721
12412.4124124124 2.74355675618776
12512.5125125125 2.09919831906083
12612.6126126126 2.21959999122755
12712.7127127127 2.52241452320413
12812.8128128128 2.0065509164416
12912.9129129129 2.08994372548601
13013.013013013 2.29578069610109
13113.1131131131 2.1365867298298
13213.2132132132 2.39008664007915
13313.3133133133 2.651115743705
13413.4134134134 2.25829831442914
13513.5135135135 2.70574280186779
13613.6136136136 2.6706925389195
13713.7137137137 2.48225746550243
13813.8138138138 2.55991210073188
13913.9139139139 2.55058818672931
14014.014014014 3.03895881648425
14114.1141141141 2.73228790874093
14214.2142142142 2.65519120436039
14314.3143143143 2.66920010153142
14414.4144144144 3.06149195241867
14514.5145145145 2.86872162395423
14614.6146146146 2.78862348402773
14714.7147147147 2.85047386012064
14814.8148148148 2.69244817658435
14914.9149149149 2.8838929896891
15015.015015015 3.03725511877903
15115.1151151151 3.33054832452726
15215.2152152152 3.29086026466713
15315.3153153153 3.00529156797974
15415.4154154154 3.25337677998444
15515.5155155155 3.44711821333049
15615.6156156156 3.32234811946425
15715.7157157157 3.39162080430637
15815.8158158158 3.50564899964809
15915.9159159159 3.61135948759361
16016.016016016 3.21790624312961
16116.1161161161 3.86332469816444
16216.2162162162 3.41556872526309
16316.3163163163 3.87112058532049
16416.4164164164 3.6019224851239
16516.5165165165 3.44589362270237
16616.6166166166 3.7757134395663
16716.7167167167 3.85584523926957
16816.8168168168 3.74829186243635
16916.9169169169 3.69596142384601
17017.017017017 4.07988996136092
17117.1171171171 3.88104523184171
17217.2172172172 3.91309345283694
17317.3173173173 4.07612792985328
17417.4174174174 4.0749442585685
17517.5175175175 4.16748961258901
17617.6176176176 4.19722761085244
17717.7177177177 4.2799581592146
17817.8178178178 4.23788733363526
17917.9179179179 4.55471570126321
18018.018018018 4.04211142513793
18118.1181181181 4.26301145326956
18218.2182182182 4.15478910363623
18318.3183183183 4.42732147944925
18418.4184184184 4.68759521872978
18518.5185185185 3.98293755673727
18618.6186186186 4.27649093308181
18718.7187187187 4.27520320532384
18818.8188188188 4.71331988411103
18918.9189189189 4.52441694658009
19019.019019019 4.53594223340832
19119.1191191191 4.50112625415917
19219.2192192192 4.66585877826386
19319.3193193193 4.75165543861025
19419.4194194194 4.3865624649489
19519.5195195195 4.59274645041851
19619.6196196196 4.42431923493321
19719.7197197197 4.71296591467066
19819.8198198198 4.70735344558861
19919.9199199199 4.99274330244416
20020.02002002 4.90171448304129
20120.1201201201 4.61938706106418
20220.2202202202 4.7778677522391
20320.3203203203 4.66098611759883
20420.4204204204 4.82819621258097
20520.5205205205 4.89037712145234
20620.6206206206 4.88270246242228
20720.7207207207 4.8790764916689
20820.8208208208 5.1744548693739
20920.9209209209 4.84843694461087
21021.021021021 5.01585635278967
21121.1211211211 5.15544801983064
21221.2212212212 5.004316746606
21321.3213213213 4.9055391125007
21421.4214214214 5.19097360858087
21521.5215215215 5.40172264711973
21621.6216216216 5.02614130906036
21721.7217217217 5.24877628346996
21821.8218218218 4.80214391406234
21921.9219219219 5.13894759988533
22022.022022022 5.05994999322411
22122.1221221221 5.31381679964977
22222.2222222222 5.10651571296471
22322.3223223223 4.8947651605206
22422.4224224224 5.05435594450133
22522.5225225225 5.41864410133906
22622.6226226226 5.38042657528694
22722.7227227227 5.30968770864108
22822.8228228228 5.26484290153255
22922.9229229229 5.45832980568501
23023.023023023 5.46997305309118
23123.1231231231 5.39517127172938
23223.2232232232 5.20910136250119
23323.3233233233 5.39090574625034
23423.4234234234 5.34736930833906
23523.5235235235 5.03690107240951
23623.6236236236 5.25079205757206
23723.7237237237 5.53088500187205
23823.8238238238 5.48587667391454
23923.9239239239 5.22572034314988
24024.024024024 5.51632313543165
24124.1241241241 5.40449128427483
24224.2242242242 5.24682466682996
24324.3243243243 5.57980357162033
24424.4244244244 5.25539133291177
24524.5245245245 5.6565933071705
24624.6246246246 5.40678852551069
24724.7247247247 5.31018006445232
24824.8248248248 5.0396123108083
24924.9249249249 5.43656386986347
25025.025025025 5.49589066714782
25125.1251251251 5.87312153189343
25225.2252252252 5.48100485557338
25325.3253253253 5.66923926140724
25425.4254254254 5.65449665611802
25525.5255255255 5.95525053263327
25625.6256256256 5.64096398778352
25725.7257257257 5.74267156611708
25825.8258258258 5.6855426484394
25925.9259259259 5.83789605052079
26026.026026026 5.96619250787765
26126.1261261261 5.64880416587951
26226.2262262262 6.03467499292467
26326.3263263263 5.85966462724019
26426.4264264264 5.69246127400007
26526.5265265265 6.0347010029948
26626.6266266266 5.77924928911617
26726.7267267267 5.94527770259996
26826.8268268268 5.75447003297252
26926.9269269269 5.77918995149494
27027.027027027 5.98076945737115
27127.1271271271 6.0517541782967
27227.2272272272 6.15992680093615
27327.3273273273 6.17192050574697
27427.4274274274 6.15441538207609
27527.5275275275 6.38844658195348
27627.6276276276 6.37269091708746
27727.7277277277 5.98300713626689
27827.8278278278 6.4763192146113
27927.9279279279 6.31246947742849
28028.028028028 6.31409711858992
28128.1281281281 6.25944668124686
28228.2282282282 6.10897899796957
28328.3283283283 6.23317941665734
28428.4284284284 6.34078867469291
28528.5285285285 6.49255293505168
28628.6286286286 6.83256105489955
28728.7287287287 6.71647789129307
28828.8288288288 6.61818248630592
28928.9289289289 6.37188646307919
29029.029029029 6.48111263194783
29129.1291291291 6.64043632547337
29229.2292292292 6.46066554785652
29329.3293293293 6.39436133086712
29429.4294294294 6.2129101904061
29529.5295295295 6.63987733467789
29629.6296296296 6.87387480644724
29729.7297297297 6.57090889343405
29829.8298298298 6.47045767267755
29929.9299299299 6.72187576020887
30030.03003003 6.61643198592636
30130.1301301301 6.98318455601049
30230.2302302302 6.80988664304444
30330.3303303303 7.00524106942992
30430.4304304304 6.98914845860581
30530.5305305305 6.99278173760724
30630.6306306306 7.09594934860713
30730.7307307307 6.50010099064986
30830.8308308308 7.0898192805748
30930.9309309309 6.9664746451543
31031.031031031 7.22723142791324
31131.1311311311 6.72917305285808
31231.2312312312 6.91330996280202
31331.3313313313 6.99499641934607
31431.4314314314 7.32935201831928
31531.5315315315 7.02997944944244
31631.6316316316 7.41945388769745
31731.7317317317 7.40715760950132
31831.8318318318 6.93288030723085
31931.9319319319 6.99898359138031
32032.032032032 7.23464071371131
32132.1321321321 7.22806982968335
32232.2322322322 7.24737924045594
32332.3323323323 7.2347377811975
32432.4324324324 7.24872153895571
32532.5325325325 7.20631535085349
32632.6326326326 7.57630044615721
32732.7327327327 7.48010824099939
32832.8328328328 7.04015612968457
32932.9329329329 7.42179831871354
33033.033033033 7.22688276665667
33133.1331331331 7.45104384014319
33233.2332332332 7.44718008805826
33333.3333333333 7.55424369520974
33433.4334334334 7.59973160860501
33533.5335335335 7.62355824946291
33633.6336336336 7.51796588198719
33733.7337337337 7.59938232181981
33833.8338338338 7.6146411849166
33933.9339339339 7.48278868576418
34034.034034034 7.96988792835074
34134.1341341341 7.44540134797463
34234.2342342342 7.91456621892628
34334.3343343343 7.49839916650305
34434.4344344344 7.66763576839968
34534.5345345345 7.80925604242267
34634.6346346346 7.52740043088777
34734.7347347347 8.35505823601818
34834.8348348348 7.78268867854431
34934.9349349349 8.18482840375778
35035.035035035 7.8964666294634
35135.1351351351 7.50322868182363
35235.2352352352 7.98420399151414
35335.3353353353 7.69464880181689
35435.4354354354 8.01525347238286
35535.5355355355 7.69377543512573
35635.6356356356 7.94417899761869
35735.7357357357 7.79654715575376
35835.8358358358 7.74683545431575
35935.9359359359 8.29531070873517
36036.036036036 8.15807627199401
36136.1361361361 7.72867329639404
36236.2362362362 8.15009995484556
36336.3363363363 7.98426135580374
36436.4364364364 7.93080973945041
36536.5365365365 8.1822053997802
36636.6366366366 8.10000697901263
36736.7367367367 8.3543549826444
36836.8368368368 8.41792819370633
36936.9369369369 8.47922877287497
37037.037037037 8.08641268478577
37137.1371371371 8.07739699422226
37237.2372372372 8.37918682852476
37337.3373373373 8.14413091311902
37437.4374374374 8.57553812977314
37537.5375375375 8.55376644406817
37637.6376376376 8.46011218267527
37737.7377377377 8.7296348132353
37837.8378378378 8.46336670686137
37937.9379379379 8.90247197526082
38038.038038038 8.61712942384998
38138.1381381381 8.76155098027119
38238.2382382382 8.51893057421912
38338.3383383383 8.32673005916267
38438.4384384384 8.9392895567678
38538.5385385385 8.91535730568924
38638.6386386386 9.07722195184552
38738.7387387387 8.74307426516492
38838.8388388388 8.8663870527827
38938.9389389389 9.08871671086747
39039.039039039 8.78366691809927
39139.1391391391 8.83238624028959
39239.2392392392 8.23123874010616
39339.3393393393 8.91143180909521
39439.4394394394 8.66133894882073
39539.5395395395 8.8394288891556
39639.6396396396 8.83264812632354
39739.7397397397 9.03570572980214
39839.8398398398 9.19099297800495
39939.9399399399 8.99882506352268
40040.04004004 9.22173197484501
40140.1401401401 9.178762660631
40240.2402402402 9.39624520291744
40340.3403403403 9.33144524287933
40440.4404404404 9.50764464724661
40540.5405405405 9.16964316392689
40640.6406406406 9.39627047125143
40740.7407407407 9.13248452758769
40840.8408408408 9.46689642446215
40940.9409409409 9.19503221772064
41041.041041041 9.23348322498923
41141.1411411411 9.21379516790895
41241.2412412412 9.143930811106
41341.3413413413 9.59637143211162
41441.4414414414 9.53396725250507
41541.5415415415 9.48851779465376
41641.6416416416 9.67402234597027
41741.7417417417 9.35221806559418
41841.8418418418 9.40287992548589
41941.9419419419 9.58326794209625
42042.042042042 9.54692018374482
42142.1421421421 9.4277154342734
42242.2422422422 9.72895549175875
42342.3423423423 9.40509794506924
42442.4424424424 9.37945115864759
42542.5425425425 9.80252143406316
42642.6426426426 9.70696750464195
42742.7427427427 9.64767542128351
42842.8428428428 9.35953961605268
42942.9429429429 9.96890777796375
43043.043043043 9.73832662693471
43143.1431431431 9.81452095769625
43243.2432432432 9.6770376600497
43343.3433433433 9.64856118798935
43443.4434434434 9.38498871938514
43543.5435435436 9.89038659048259
43643.6436436436 9.62502398524029
43743.7437437437 9.46421557620424
43843.8438438438 9.55286715399543
43943.9439439439 9.67060940665318
44044.0440440441 9.76549476152484
44144.1441441441 9.6838354479728
44244.2442442442 9.70593625694483
44344.3443443443 9.25737521792922
44444.4444444444 9.45921025011418
44544.5445445446 9.87374151644789
44644.6446446446 10.0504086542847
44744.7447447447 9.72902207212823
44844.8448448448 9.85596387285633
44944.9449449449 9.6946285517043
45045.0450450451 10.1277496145693
45145.1451451452 9.91615922743988
45245.2452452452 9.85039640979452
45345.3453453453 9.79653176045197
45445.4454454454 10.1983945571772
45545.5455455456 10.1603756299274
45645.6456456457 9.920143309985
45745.7457457457 9.72834368272357
45845.8458458458 9.77451505189386
45945.9459459459 9.93011127794769
46046.0460460461 9.89393181566248
46146.1461461462 10.2704808602285
46246.2462462462 10.0879244799716
46346.3463463463 9.98094553570456
46446.4464464464 10.2359145883962
46546.5465465466 10.0262580290503
46646.6466466467 9.98664202717513
46746.7467467468 10.1699512899348
46846.8468468468 10.2187982376667
46946.9469469469 10.0938147015514
47047.0470470471 10.0526395247506
47147.1471471472 9.9902527542435
47247.2472472473 10.0656107446694
47347.3473473473 9.89735919410968
47447.4474474474 9.91549814588121
47547.5475475476 10.2812263982734
47647.6476476477 10.0789533183615
47747.7477477478 10.1029987333267
47847.8478478479 10.2664333182926
47947.9479479479 10.4247961167482
48048.0480480481 10.2400473291315
48148.1481481482 10.1632227136726
48248.2482482483 10.06231369562
48348.3483483484 10.6167121357713
48448.4484484484 10.3557081918587
48548.5485485486 10.273373485041
48648.6486486487 10.2003022479831
48748.7487487488 10.5245801754201
48848.8488488489 10.3376672726369
48948.9489489489 10.4422180550533
49049.0490490491 10.178759523619
49149.1491491492 10.1963144364204
49249.2492492493 10.2364582980088
49349.3493493494 10.3587748997173
49449.4494494495 10.2141143908259
49549.5495495496 10.5508475859667
49649.6496496497 10.263658089787
49749.7497497498 10.0603223722081
49849.8498498499 10.1190558081241
49949.94994995 10.1182681213823
50050.0500500501 10.207445614912
50150.1501501502 10.3248571964545
50250.2502502503 10.3842141418432
50350.3503503504 9.83017286156954
50450.4504504505 10.269503646803
50550.5505505506 10.2327990401002
50650.6506506507 10.3953507163444
50750.7507507508 10.4452833877887
50850.8508508509 10.3069163956881
50950.950950951 10.5827842796523
51051.0510510511 10.1505121488017
51151.1511511512 10.3279427321883
51251.2512512513 10.2930075002632
51351.3513513514 10.3654145378915
51451.4514514515 10.6216736139722
51551.5515515516 10.3304817887755
51651.6516516517 10.5502726303409
51751.7517517518 10.1655892241113
51851.8518518519 10.5114736017317
51951.951951952 10.7600733144275
52052.0520520521 10.3721248777214
52152.1521521522 10.3713444598067
52252.2522522523 10.4959799953804
52352.3523523524 10.2923669203053
52452.4524524525 10.2398898447677
52552.5525525526 10.7269773920662
52652.6526526527 10.5094734213027
52752.7527527528 10.870824468884
52852.8528528529 10.6342211117786
52952.952952953 10.2396559516581
53053.0530530531 10.4590373861659
53153.1531531532 10.4435932771694
53253.2532532533 10.6087356566266
53353.3533533534 10.8813391274711
53453.4534534535 10.3258698754429
53553.5535535536 10.7597037275455
53653.6536536537 10.2081834178458
53753.7537537538 10.6078332377817
53853.8538538539 10.7133974575165
53953.953953954 10.5168011797137
54054.0540540541 10.6563405144255
54154.1541541542 10.6393220571012
54254.2542542543 10.5991007131063
54354.3543543544 10.589661637282
54454.4544544545 10.6821416753004
54554.5545545546 10.9133638720353
54654.6546546547 11.3564212209181
54754.7547547548 10.4958613963248
54854.8548548549 10.6280055603329
54954.954954955 10.9786433504639
55055.0550550551 10.5530330868691
55155.1551551552 11.2162001920749
55255.2552552553 10.8978924988367
55355.3553553554 10.7906855822601
55455.4554554555 10.938235581666
55555.5555555556 11.0487717949658
55655.6556556557 10.7379992282673
55755.7557557558 10.746363300633
55855.8558558559 10.8554624632392
55955.955955956 10.8051759770747
56056.0560560561 10.8890823829557
56156.1561561562 10.6896338616056
56256.2562562563 10.8368164212199
56356.3563563564 11.2854199751496
56456.4564564565 10.9677077916169
56556.5565565566 11.2146426972143
56656.6566566567 10.6443121790394
56756.7567567568 10.942920622929
56856.8568568569 11.2534535238676
56956.956956957 11.1305980859271
57057.0570570571 10.6624214621864
57157.1571571572 10.8028223157341
57257.2572572573 10.837425868491
57357.3573573574 10.6780976180177
57457.4574574575 10.936361319168
57557.5575575576 10.990081940795
57657.6576576577 10.8947198304862
57757.7577577578 10.8821994308108
57857.8578578579 11.2625286070136
57957.957957958 10.8893313798846
58058.0580580581 10.9016564773101
58158.1581581582 10.5862952456642
58258.2582582583 10.8494754373913
58358.3583583584 11.2205396845303
58458.4584584585 10.8870449874298
58558.5585585586 11.0153589918312
58658.6586586587 11.2397879293878
58758.7587587588 10.889928738947
58858.8588588589 11.0415727931252
58958.958958959 11.291176731868
59059.0590590591 10.9893739048116
59159.1591591592 10.7794403585927
59259.2592592593 11.1795628642679
59359.3593593594 11.1593486992396
59459.4594594595 10.7763041836398
59559.5595595596 10.5387006961421
59659.6596596597 10.8989090052194
59759.7597597598 11.3090651235882
59859.8598598599 11.0585195700336
59959.95995996 11.3241117962844
60060.0600600601 11.3611262875406
60160.1601601602 11.1227119091528
60260.2602602603 11.2560024553709
60360.3603603604 11.0807012586233
60460.4604604605 11.0025996566808
60560.5605605606 11.1699023664446
60660.6606606607 11.1656265266604
60760.7607607608 11.4557930619827
60860.8608608609 10.7557455322452
60960.960960961 11.1933689676529
61061.0610610611 11.4204507100986
61161.1611611612 11.2577021176058
61261.2612612613 11.4579331000217
61361.3613613614 11.5039712979534
61461.4614614615 11.4568918484406
61561.5615615616 11.4974367923417
61661.6616616617 11.1573546639964
61761.7617617618 11.5893310627542
61861.8618618619 11.1954909540527
61961.961961962 11.1589161125672
62062.0620620621 11.3885006481173
62162.1621621622 11.6438366185376
62262.2622622623 11.7525758048738
62362.3623623624 11.5963757552506
62462.4624624625 11.3186461636953
62562.5625625626 11.0449721758029
62662.6626626627 11.5489347757011
62762.7627627628 11.1536978707282
62862.8628628629 11.2893270778792
62962.962962963 11.2378310736145
63063.0630630631 11.4703218418056
63163.1631631632 11.4465935025223
63263.2632632633 11.9581360624649
63363.3633633634 12.1435521772171
63463.4634634635 11.4521861986647
63563.5635635636 11.7523011691275
63663.6636636637 11.9367165447119
63763.7637637638 12.2800447521855
63863.8638638639 11.9291189813151
63963.963963964 11.8500099420254
64064.0640640641 11.6256263597601
64164.1641641642 12.0368281471699
64264.2642642643 12.0028499826563
64364.3643643644 11.7511798211826
64464.4644644645 12.2360049635422
64564.5645645646 11.6041345127108
64664.6646646647 11.7453562172813
64764.7647647648 11.9616114650747
64864.8648648649 11.8142305339221
64964.964964965 12.0078502275066
65065.0650650651 11.502520396051
65165.1651651652 11.634902100016
65265.2652652653 11.9124778023187
65365.3653653654 11.7794971750854
65465.4654654655 11.3626331124171
65565.5655655656 11.948420653018
65665.6656656657 11.643262728966
65765.7657657658 11.786134070371
65865.8658658659 11.8261791857762
65965.965965966 11.8529105010864
66066.0660660661 11.8343952723119
66166.1661661662 11.5916904383633
66266.2662662663 11.8825527878607
66366.3663663664 11.981321183999
66466.4664664665 12.098266780979
66566.5665665666 12.0724332777803
66666.6666666667 12.0868531379879
66766.7667667668 11.7829654439327
66866.8668668669 11.8575887468938
66966.966966967 12.2364401791878
67067.0670670671 11.804415703529
67167.1671671672 12.1357952450326
67267.2672672673 12.2145230645687
67367.3673673674 12.0449188377965
67467.4674674675 11.5481220512894
67567.5675675676 11.9896841955559
67667.6676676677 11.9818923061227
67767.7677677678 12.226207203856
67867.8678678679 11.7628626586687
67967.967967968 11.781298293014
68068.0680680681 12.2255189108955
68168.1681681682 11.876322712499
68268.2682682683 12.4138000978235
68368.3683683684 11.7562486681293
68468.4684684685 12.0094383514008
68568.5685685686 11.9182411660187
68668.6686686687 12.1698377602475
68768.7687687688 12.2594029539239
68868.8688688689 12.2192711994631
68968.968968969 11.4621569773113
69069.0690690691 11.9150397616053
69169.1691691692 11.6871759559105
69269.2692692693 11.9289745772428
69369.3693693694 12.0517716989853
69469.4694694695 11.9317150543558
69569.5695695696 11.9452064678483
69669.6696696697 12.0988444682481
69769.7697697698 12.0405571713405
69869.8698698699 11.8259483149627
69969.96996997 12.1300416743993
70070.0700700701 12.0657195494508
70170.1701701702 11.7987704521349
70270.2702702703 11.7081835554911
70370.3703703704 11.9178824193834
70470.4704704705 12.0642504882946
70570.5705705706 12.2583506276262
70670.6706706707 11.766346994642
70770.7707707708 12.0259193030712
70870.8708708709 12.0071815228203
70970.970970971 12.076698071303
71071.0710710711 12.1493177294345
71171.1711711712 12.1798816632895
71271.2712712713 11.9943258609533
71371.3713713714 12.5163818955534
71471.4714714715 11.8960501067456
71571.5715715716 11.9599487568235
71671.6716716717 12.3558053627907
71771.7717717718 11.8975264379818
71871.8718718719 12.0599128526905
71971.971971972 12.2700172336053
72072.0720720721 11.9138435440825
72172.1721721722 12.2587374173256
72272.2722722723 11.8571643703415
72372.3723723724 12.381654883134
72472.4724724725 11.8011439405255
72572.5725725726 12.2027203729614
72672.6726726727 12.5316240957548
72772.7727727728 12.1505819761659
72872.8728728729 11.9787989576211
72972.972972973 11.9026912346438
73073.0730730731 12.2061311602879
73173.1731731732 11.9941747404797
73273.2732732733 12.1723059498153
73373.3733733734 12.1837699705972
73473.4734734735 12.5057051711926
73573.5735735736 12.0188658037571
73673.6736736737 12.0056597637975
73773.7737737738 12.2413979188649
73873.8738738739 11.8852469443268
73973.973973974 11.928693602778
74074.0740740741 11.9746441810775
74174.1741741742 12.0602551191846
74274.2742742743 12.2252841438421
74374.3743743744 12.5604958343819
74474.4744744745 12.6728886825496
74574.5745745746 12.5001602774482
74674.6746746747 12.4394764855732
74774.7747747748 12.2467739737929
74874.8748748749 12.479440249947
74974.974974975 12.5044802754437
75075.0750750751 12.1287747782834
75175.1751751752 12.5723436042615
75275.2752752753 12.4535170752116
75375.3753753754 12.4416850397722
75475.4754754755 12.3147425708683
75575.5755755756 12.0685056082156
75675.6756756757 11.9554660296188
75775.7757757758 12.2858955428275
75875.8758758759 12.2019470190944
75975.975975976 12.4975847842607
76076.0760760761 12.6025565842473
76176.1761761762 12.5682204558586
76276.2762762763 12.1822490959734
76376.3763763764 12.2338087610833
76476.4764764765 12.3581296387256
76576.5765765766 12.3692376277786
76676.6766766767 12.5934770772419
76776.7767767768 12.3774747242965
76876.8768768769 12.3572727583368
76976.976976977 12.9039009795723
77077.0770770771 12.0145099659678
77177.1771771772 12.1396178232124
77277.2772772773 12.5142821118854
77377.3773773774 12.9961938412954
77477.4774774775 12.5133807985955
77577.5775775776 12.4782962828375
77677.6776776777 12.2214412441647
77777.7777777778 12.6171244650309
77877.8778778779 12.5699644663599
77977.977977978 12.54990084372
78078.0780780781 12.401448965771
78178.1781781782 12.91966999212
78278.2782782783 12.6712394110277
78378.3783783784 12.3805049281097
78478.4784784785 12.5021708656563
78578.5785785786 12.3642158193375
78678.6786786787 12.4362501749055
78778.7787787788 12.2833507798429
78878.8788788789 12.4524026992425
78978.978978979 13.0411586168714
79079.0790790791 12.3571054284003
79179.1791791792 12.5686971299816
79279.2792792793 12.8764610043012
79379.3793793794 12.5835858711463
79479.4794794795 12.6478957793053
79579.5795795796 12.3060918316424
79679.6796796797 12.5116290500201
79779.7797797798 12.5986771357064
79879.8798798799 12.5501590054156
79979.97997998 12.8505963671357
80080.0800800801 12.8724783696251
80180.1801801802 13.1156651745145
80280.2802802803 12.0225300146254
80380.3803803804 12.0474898965455
80480.4804804805 12.6839292193317
80580.5805805806 12.4468723883238
80680.6806806807 12.6105487238477
80780.7807807808 12.3249323327227
80880.8808808809 12.6483968476923
80980.980980981 12.826200691618
81081.0810810811 12.4669719501931
81181.1811811812 12.4857819147825
81281.2812812813 12.3070961295175
81381.3813813814 12.5091114021715
81481.4814814815 12.7230672907359
81581.5815815816 12.5928909000644
81681.6816816817 12.3095648355238
81781.7817817818 12.5247158442083
81881.8818818819 12.6791905421918
81981.981981982 12.6796315411931
82082.0820820821 12.4409840202723
82182.1821821822 12.5731056334687
82282.2822822823 12.9011214824206
82382.3823823824 12.3677221159558
82482.4824824825 12.7571032849165
82582.5825825826 12.7354123046219
82682.6826826827 12.5395040656711
82782.7827827828 12.3611887992646
82882.8828828829 12.4465216276461
82982.982982983 12.8458570376404
83083.0830830831 12.5240595819993
83183.1831831832 12.4775187263541
83283.2832832833 12.8408970854098
83383.3833833834 12.2653338701217
83483.4834834835 12.4291706577264
83583.5835835836 12.6163634303512
83683.6836836837 12.7242138293026
83783.7837837838 12.6411270318121
83883.8838838839 12.8620485852118
83983.983983984 12.5522914145749
84084.0840840841 12.7780597207263
84184.1841841842 12.4049490179513
84284.2842842843 13.4490646886639
84384.3843843844 12.7626640193967
84484.4844844845 12.4742729020042
84584.5845845846 12.7279215188512
84684.6846846847 12.5412599988753
84784.7847847848 12.1042744135042
84884.8848848849 12.4634588900966
84984.984984985 12.6283582383706
85085.0850850851 12.5906158060052
85185.1851851852 12.519682098768
85285.2852852853 12.6818903622243
85385.3853853854 12.8029037675308
85485.4854854855 12.6408151112692
85585.5855855856 12.3609675895221
85685.6856856857 12.4520209375628
85785.7857857858 12.0472222135888
85885.8858858859 12.4798845499403
85985.985985986 12.8451710769201
86086.0860860861 12.6079757338975
86186.1861861862 12.7479276269851
86286.2862862863 12.7497375224693
86386.3863863864 12.6016295129301
86486.4864864865 12.8685286028963
86586.5865865866 12.521452855153
86686.6866866867 12.8142957438385
86786.7867867868 12.5143651168493
86886.8868868869 12.7222504563987
86986.986986987 12.5561853779049
87087.0870870871 12.3999308173853
87187.1871871872 12.7402378331224
87287.2872872873 12.6774964242262
87387.3873873874 12.6717644259872
87487.4874874875 12.575819033816
87587.5875875876 12.5375134628296
87687.6876876877 12.6442847220693
87787.7877877878 12.6183146843064
87887.8878878879 12.4828778713839
87987.987987988 12.4564519557695
88088.0880880881 12.5015960817945
88188.1881881882 12.7251471343051
88288.2882882883 12.8149607688066
88388.3883883884 12.888101154416
88488.4884884885 12.5203146513174
88588.5885885886 12.8488025950657
88688.6886886887 12.2665828032131
88788.7887887888 12.8545868185792
88888.8888888889 12.8726337723291
88988.988988989 12.7443683348965
89089.0890890891 12.4536966449325
89189.1891891892 12.5515851599044
89289.2892892893 12.8998996968719
89389.3893893894 12.689848572039
89489.4894894895 12.5260889559368
89589.5895895896 12.382004308536
89689.6896896897 12.4973920968785
89789.7897897898 12.7542482852394
89889.8898898899 12.6916667632562
89989.98998999 12.7442795520712
90090.0900900901 12.5874370409834
90190.1901901902 12.9991807051288
90290.2902902903 12.3396621546641
90390.3903903904 12.1688352529129
90490.4904904905 12.5095193997456
90590.5905905906 12.3213224852765
90690.6906906907 12.6708553421524
90790.7907907908 12.3994752669036
90890.8908908909 12.6729543506652
90990.990990991 12.3621820817205
91091.0910910911 13.0548908739978
91191.1911911912 12.8101935496475
91291.2912912913 12.0913093544259
91391.3913913914 12.4654412278252
91491.4914914915 12.5428265596721
91591.5915915916 12.5507333057609
91691.6916916917 12.8928946791893
91791.7917917918 12.7892741544102
91891.8918918919 12.9767066994606
91991.991991992 12.8411087800505
92092.0920920921 12.8080041783661
92192.1921921922 12.6814083924727
92292.2922922923 12.5331487468084
92392.3923923924 12.5534083149571
92492.4924924925 12.2851841010157
92592.5925925926 12.4889350314194
92692.6926926927 13.0882398598525
92792.7927927928 12.9054057137194
92892.8928928929 12.6932978198078
92992.992992993 12.4421718648185
93093.0930930931 12.5309444581017
93193.1931931932 12.756766008836
93293.2932932933 12.6443151897338
93393.3933933934 12.7235877145426
93493.4934934935 12.5358773128681
93593.5935935936 12.5924659714676
93693.6936936937 12.6131164736185
93793.7937937938 12.7422528743235
93893.8938938939 12.4669888204113
93993.993993994 12.8010109769282
94094.0940940941 12.858826820001
94194.1941941942 12.2402005255843
94294.2942942943 12.5692027221532
94394.3943943944 12.6945244012105
94494.4944944945 12.9099294377961
94594.5945945946 12.6559689481181
94694.6946946947 12.8830140141915
94794.7947947948 12.9908492173536
94894.8948948949 12.7683516446753
94994.994994995 12.590773213893
95095.0950950951 12.7526748851064
95195.1951951952 12.7453529350639
95295.2952952953 12.492343751824
95395.3953953954 12.4771843594397
95495.4954954955 12.8773839953971
95595.5955955956 12.6716889324775
95695.6956956957 12.7572346719911
95795.7957957958 12.7682351357946
95895.8958958959 13.1733566138189
95995.995995996 12.8484787001226
96096.0960960961 12.79618390865
96196.1961961962 12.6193045156611
96296.2962962963 12.5502345207761
96396.3963963964 12.8342429243066
96496.4964964965 12.9419599508342
96596.5965965966 12.3912301068393
96696.6966966967 12.894976040017
96796.7967967968 12.793867959858
96896.8968968969 12.6822844259117
96996.996996997 12.6359908143777
97097.0970970971 12.4835484969081
97197.1971971972 12.7739263445155
97297.2972972973 12.6389209401682
97397.3973973974 12.5707029372462
97497.4974974975 12.7225018916649
97597.5975975976 12.652363015441
97697.6976976977 12.8365621731664
97797.7977977978 12.6802393768201
97897.8978978979 12.1899836137036
97997.997997998 12.6156770467264
98098.0980980981 12.6063041683253
98198.1981981982 12.7579050284268
98298.2982982983 12.4042272082686
98398.3983983984 12.8959050433385
98498.4984984985 12.6716435305124
98598.5985985986 12.8736047949955
98698.6986986987 12.4000173339113
98798.7987987988 12.8928783465747
98898.8988988989 12.3920167415491
98998.998998999 12.9366013946179
99099.0990990991 12.8489425714184
99199.1991991992 13.1518651791116
99299.2992992993 12.820738558187
99399.3993993994 12.9404304167783
99499.4994994995 12.8205955132245
99599.5995995996 12.4652331023978
99699.6996996997 12.557952021926
99799.7997997998 12.7303063100215
99899.8998998999 12.7453640886894
100000 12.4065687522939
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/person.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.46]
\tikzstyle{every node}=[font=\LARGE]
\definecolor{color0}{rgb}{0.0313725490196078,0.623529411764706,1}
\definecolor{color1}{rgb}{1,0.596078431372549,0.282352941176471}
\definecolor{color2}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Steps},
xmin=2500, xmax=100000,
xtick style={color=black},
xtick={25000, 50000, 75000, 100000},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=0.16,
ytick style={color=black},
ytick distance=0.04
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:2500,0.0272286965086945)
--(axis cs:2500,0.0172353034913055)
--(axis cs:5000,0.0326514396995515)
--(axis cs:7500,0.0371907972355488)
--(axis cs:10000,0.0426501285199827)
--(axis cs:12500,0.042388485288029)
--(axis cs:15000,0.043165410829389)
--(axis cs:17500,0.0466733670558381)
--(axis cs:20000,0.0477826042677323)
--(axis cs:22500,0.049455956379628)
--(axis cs:25000,0.0490837674449431)
--(axis cs:27500,0.0514919839914792)
--(axis cs:30000,0.0534048792211028)
--(axis cs:32500,0.0544730901039092)
--(axis cs:35000,0.0556787934497042)
--(axis cs:37500,0.0576480909097431)
--(axis cs:40000,0.0563924530882746)
--(axis cs:42500,0.0577558571442919)
--(axis cs:45000,0.0594928173998276)
--(axis cs:47500,0.0584737737426876)
--(axis cs:50000,0.0595706278953733)
--(axis cs:52500,0.0603789063434441)
--(axis cs:55000,0.0599586901427121)
--(axis cs:57500,0.0615680172307921)
--(axis cs:60000,0.0607485284703719)
--(axis cs:62500,0.0625583767294474)
--(axis cs:65000,0.0610833410271403)
--(axis cs:67500,0.0642259826114687)
--(axis cs:70000,0.0639234462649294)
--(axis cs:72500,0.0628560952914876)
--(axis cs:75000,0.0650320163075325)
--(axis cs:77500,0.0643354340767588)
--(axis cs:80000,0.0652068027143963)
--(axis cs:82500,0.0641012759830658)
--(axis cs:85000,0.064443523453341)
--(axis cs:87500,0.0642092897647376)
--(axis cs:90000,0.0647939895740325)
--(axis cs:92500,0.0645992348643637)
--(axis cs:95000,0.063829481426974)
--(axis cs:97500,0.0625291838371295)
--(axis cs:100000,0.0616780584811587)
--(axis cs:100000,0.0781619415188413)
--(axis cs:100000,0.0781619415188413)
--(axis cs:97500,0.0790708161628705)
--(axis cs:95000,0.077922518573026)
--(axis cs:92500,0.0785687651356363)
--(axis cs:90000,0.0782220104259675)
--(axis cs:87500,0.0778787102352624)
--(axis cs:85000,0.078780476546659)
--(axis cs:82500,0.0775547240169343)
--(axis cs:80000,0.0787051972856037)
--(axis cs:77500,0.0776805659232412)
--(axis cs:75000,0.0787679836924676)
--(axis cs:72500,0.0772959047085124)
--(axis cs:70000,0.0777645537350706)
--(axis cs:67500,0.0768780173885313)
--(axis cs:65000,0.0770846589728597)
--(axis cs:62500,0.0756496232705526)
--(axis cs:60000,0.0749474715296281)
--(axis cs:57500,0.0745679827692079)
--(axis cs:55000,0.0736653098572879)
--(axis cs:52500,0.0731810936565559)
--(axis cs:50000,0.0736933721046267)
--(axis cs:47500,0.0726702262573125)
--(axis cs:45000,0.0725871826001724)
--(axis cs:42500,0.0719801428557081)
--(axis cs:40000,0.0712235469117254)
--(axis cs:37500,0.0703199090902569)
--(axis cs:35000,0.0686492065502958)
--(axis cs:32500,0.0674469098960907)
--(axis cs:30000,0.0663791207788972)
--(axis cs:27500,0.0664840160085208)
--(axis cs:25000,0.0666282325550569)
--(axis cs:22500,0.0641280436203719)
--(axis cs:20000,0.0621133957322677)
--(axis cs:17500,0.0638066329441619)
--(axis cs:15000,0.064178589170611)
--(axis cs:12500,0.0616755147119709)
--(axis cs:10000,0.0589898714800173)
--(axis cs:7500,0.0540332027644512)
--(axis cs:5000,0.0443885603004485)
--(axis cs:2500,0.0272286965086945)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:2500,0.0998272372407267)
--(axis cs:2500,0.0875567627592733)
--(axis cs:5000,0.0923256355697476)
--(axis cs:7500,0.0933738873996004)
--(axis cs:10000,0.0970959589125142)
--(axis cs:12500,0.0969254239020115)
--(axis cs:15000,0.0968581945040825)
--(axis cs:17500,0.0986232875006154)
--(axis cs:20000,0.0981130777908135)
--(axis cs:22500,0.0975128332884875)
--(axis cs:25000,0.0980701868486482)
--(axis cs:27500,0.0988039013814699)
--(axis cs:30000,0.0998414816847583)
--(axis cs:32500,0.0995602040363012)
--(axis cs:35000,0.0993876120125445)
--(axis cs:37500,0.0989980729387705)
--(axis cs:40000,0.0986928489988875)
--(axis cs:42500,0.0991937704907068)
--(axis cs:45000,0.0990608003034518)
--(axis cs:47500,0.101339747813857)
--(axis cs:50000,0.0981727833896877)
--(axis cs:52500,0.0990503724741443)
--(axis cs:55000,0.0981227759830143)
--(axis cs:57500,0.0983462417133571)
--(axis cs:60000,0.0990250851782989)
--(axis cs:62500,0.0987001049669172)
--(axis cs:65000,0.0996964343927962)
--(axis cs:67500,0.100374790564586)
--(axis cs:70000,0.0995479858521061)
--(axis cs:72500,0.0985172499698307)
--(axis cs:75000,0.10042351862069)
--(axis cs:77500,0.0994927721275618)
--(axis cs:80000,0.0984805778872696)
--(axis cs:82500,0.100246987188203)
--(axis cs:85000,0.0969754260712882)
--(axis cs:87500,0.0981830697778911)
--(axis cs:90000,0.0964602896453846)
--(axis cs:92500,0.096670927151221)
--(axis cs:95000,0.0972233457926145)
--(axis cs:97500,0.0956538513798017)
--(axis cs:100000,0.0956126093747148)
--(axis cs:100000,0.108451390625285)
--(axis cs:100000,0.108451390625285)
--(axis cs:97500,0.109730148620198)
--(axis cs:95000,0.108816654207385)
--(axis cs:92500,0.109945072848779)
--(axis cs:90000,0.110435710354615)
--(axis cs:87500,0.109776930222109)
--(axis cs:85000,0.111472573928712)
--(axis cs:82500,0.112033012811797)
--(axis cs:80000,0.11127142211273)
--(axis cs:77500,0.112443227872438)
--(axis cs:75000,0.11139248137931)
--(axis cs:72500,0.113018750030169)
--(axis cs:70000,0.111988014147894)
--(axis cs:67500,0.111753209435414)
--(axis cs:65000,0.111703565607204)
--(axis cs:62500,0.112875895033083)
--(axis cs:60000,0.113030914821701)
--(axis cs:57500,0.111733758286643)
--(axis cs:55000,0.111653224016986)
--(axis cs:52500,0.111861627525856)
--(axis cs:50000,0.111427216610312)
--(axis cs:47500,0.113204252186143)
--(axis cs:45000,0.111715199696548)
--(axis cs:42500,0.110958229509293)
--(axis cs:40000,0.112355151001112)
--(axis cs:37500,0.11243392706123)
--(axis cs:35000,0.111388387987455)
--(axis cs:32500,0.113047795963699)
--(axis cs:30000,0.110638518315242)
--(axis cs:27500,0.11097209861853)
--(axis cs:25000,0.111449813151352)
--(axis cs:22500,0.111759166711513)
--(axis cs:20000,0.112214922209187)
--(axis cs:17500,0.111064712499385)
--(axis cs:15000,0.110533805495918)
--(axis cs:12500,0.110194576097988)
--(axis cs:10000,0.110336041087486)
--(axis cs:7500,0.1076901126004)
--(axis cs:5000,0.105442364430252)
--(axis cs:2500,0.0998272372407267)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:2500,0.00960798773003249)
--(axis cs:2500,0.00439201226996751)
--(axis cs:5000,0.00750592581660695)
--(axis cs:7500,0.0130009777416237)
--(axis cs:10000,0.0165824232232654)
--(axis cs:12500,0.0187224397571394)
--(axis cs:15000,0.0199125167858073)
--(axis cs:17500,0.0200600218340872)
--(axis cs:20000,0.0223566532417771)
--(axis cs:22500,0.0247154156283965)
--(axis cs:25000,0.0269809980645163)
--(axis cs:27500,0.0297891465378697)
--(axis cs:30000,0.0316921074110916)
--(axis cs:32500,0.0323871512533007)
--(axis cs:35000,0.0348452189432056)
--(axis cs:37500,0.0344251487023111)
--(axis cs:40000,0.035742966128276)
--(axis cs:42500,0.0371232014590438)
--(axis cs:45000,0.0381170622340763)
--(axis cs:47500,0.0377811857743795)
--(axis cs:50000,0.0401944521326853)
--(axis cs:52500,0.0395231500946406)
--(axis cs:55000,0.039404176618532)
--(axis cs:57500,0.0394717633920855)
--(axis cs:60000,0.0406370583361526)
--(axis cs:62500,0.0410223181773701)
--(axis cs:65000,0.0414392308713334)
--(axis cs:67500,0.0413042703921234)
--(axis cs:70000,0.0429446917046521)
--(axis cs:72500,0.0418753990842063)
--(axis cs:75000,0.0422346350524167)
--(axis cs:77500,0.0426326009501238)
--(axis cs:80000,0.0429393382462208)
--(axis cs:82500,0.0425951824738038)
--(axis cs:85000,0.0428843729618379)
--(axis cs:87500,0.0437367902159735)
--(axis cs:90000,0.0428225166437178)
--(axis cs:92500,0.0439820041674944)
--(axis cs:95000,0.0440341139145634)
--(axis cs:97500,0.0439993574504453)
--(axis cs:100000,0.0446683147028433)
--(axis cs:100000,0.0662756852971567)
--(axis cs:100000,0.0662756852971567)
--(axis cs:97500,0.0639206425495547)
--(axis cs:95000,0.0640138860854366)
--(axis cs:92500,0.0641379958325056)
--(axis cs:90000,0.0631454833562822)
--(axis cs:87500,0.0632952097840265)
--(axis cs:85000,0.0614596270381621)
--(axis cs:82500,0.0613648175261962)
--(axis cs:80000,0.0614846617537792)
--(axis cs:77500,0.0615353990498762)
--(axis cs:75000,0.0602293649475833)
--(axis cs:72500,0.0607006009157937)
--(axis cs:70000,0.0625593082953479)
--(axis cs:67500,0.0596477296078766)
--(axis cs:65000,0.0592887691286666)
--(axis cs:62500,0.0591376818226299)
--(axis cs:60000,0.0595789416638474)
--(axis cs:57500,0.0594882366079145)
--(axis cs:55000,0.058699823381468)
--(axis cs:52500,0.0598368499053594)
--(axis cs:50000,0.0597015478673147)
--(axis cs:47500,0.0592748142256205)
--(axis cs:45000,0.0583149377659237)
--(axis cs:42500,0.0573007985409562)
--(axis cs:40000,0.055553033871724)
--(axis cs:37500,0.0549828512976889)
--(axis cs:35000,0.0541787810567945)
--(axis cs:32500,0.0537088487466993)
--(axis cs:30000,0.0509078925889083)
--(axis cs:27500,0.0493948534621303)
--(axis cs:25000,0.0471310019354837)
--(axis cs:22500,0.0442925843716035)
--(axis cs:20000,0.0409953467582229)
--(axis cs:17500,0.0383799781659128)
--(axis cs:15000,0.0344634832141927)
--(axis cs:12500,0.0311015602428605)
--(axis cs:10000,0.0293695767767346)
--(axis cs:7500,0.0258950222583763)
--(axis cs:5000,0.016942074183393)
--(axis cs:2500,0.00960798773003249)
--cycle;

\addplot [thick, color2]
table {%
2500 0.022232
5000 0.03852
7500 0.045612
10000 0.05082
12500 0.052032
15000 0.053672
17500 0.05524
20000 0.054948
22500 0.056792
25000 0.057856
27500 0.058988
30000 0.059892
32500 0.06096
35000 0.062164
37500 0.063984
40000 0.063808
42500 0.064868
45000 0.06604
47500 0.065572
50000 0.066632
52500 0.06678
55000 0.066812
57500 0.068068
60000 0.067848
62500 0.069104
65000 0.069084
67500 0.070552
70000 0.070844
72500 0.070076
75000 0.0719
77500 0.071008
80000 0.071956
82500 0.070828
85000 0.071612
87500 0.071044
90000 0.071508
92500 0.071584
95000 0.070876
97500 0.0708
100000 0.06992
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
2500 0.093692
5000 0.098884
7500 0.100532
10000 0.103716
12500 0.10356
15000 0.103696
17500 0.104844
20000 0.105164
22500 0.104636
25000 0.10476
27500 0.104888
30000 0.10524
32500 0.106304
35000 0.105388
37500 0.105716
40000 0.105524
42500 0.105076
45000 0.105388
47500 0.107272
50000 0.1048
52500 0.105456
55000 0.104888
57500 0.10504
60000 0.106028
62500 0.105788
65000 0.1057
67500 0.106064
70000 0.105768
72500 0.105768
75000 0.105908
77500 0.105968
80000 0.104876
82500 0.10614
85000 0.104224
87500 0.10398
90000 0.103448
92500 0.103308
95000 0.10302
97500 0.102692
100000 0.102032
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
2500 0.007
5000 0.012224
7500 0.019448
10000 0.022976
12500 0.024912
15000 0.027188
17500 0.02922
20000 0.031676
22500 0.034504
25000 0.037056
27500 0.039592
30000 0.0413
32500 0.043048
35000 0.044512
37500 0.044704
40000 0.045648
42500 0.047212
45000 0.048216
47500 0.048528
50000 0.049948
52500 0.04968
55000 0.049052
57500 0.04948
60000 0.050108
62500 0.05008
65000 0.050364
67500 0.050476
70000 0.052752
72500 0.051288
75000 0.051232
77500 0.052084
80000 0.052212
82500 0.05198
85000 0.052172
87500 0.053516
90000 0.052984
92500 0.05406
95000 0.054024
97500 0.05396
100000 0.055472
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/person_conjunction.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.46]
\tikzstyle{every node}=[font=\LARGE]
\definecolor{color0}{rgb}{0.0313725490196078,0.623529411764706,1}
\definecolor{color1}{rgb}{1,0.596078431372549,0.282352941176471}
\definecolor{color2}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
legend pos=south east,
draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of steps},
xmin=1000, xmax=10000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=0.8,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:1000,0.391858264119109)
--(axis cs:1000,0.344621735880891)
--(axis cs:2000,0.411711224301865)
--(axis cs:3000,0.429604669610945)
--(axis cs:4000,0.460001583999392)
--(axis cs:5000,0.482508980365574)
--(axis cs:6000,0.491111889355274)
--(axis cs:7000,0.500051974729248)
--(axis cs:8000,0.497495592746684)
--(axis cs:9000,0.514241145350454)
--(axis cs:10000,0.516701211817371)
--(axis cs:10000,0.611598788182629)
--(axis cs:10000,0.611598788182629)
--(axis cs:9000,0.606438854649546)
--(axis cs:8000,0.613944407253316)
--(axis cs:7000,0.601988025270752)
--(axis cs:6000,0.584528110644726)
--(axis cs:5000,0.576171019634426)
--(axis cs:4000,0.543838416000608)
--(axis cs:3000,0.518515330389055)
--(axis cs:2000,0.479748775698135)
--(axis cs:1000,0.391858264119109)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:1000,0.348875725695757)
--(axis cs:1000,0.300404274304242)
--(axis cs:2000,0.357695903690114)
--(axis cs:3000,0.365832986308542)
--(axis cs:4000,0.359738563377301)
--(axis cs:5000,0.362487618754768)
--(axis cs:6000,0.361830550172286)
--(axis cs:7000,0.361381497261888)
--(axis cs:8000,0.359857204224281)
--(axis cs:9000,0.36026104984491)
--(axis cs:10000,0.365510761587916)
--(axis cs:10000,0.420789238412084)
--(axis cs:10000,0.420789238412084)
--(axis cs:9000,0.42407895015509)
--(axis cs:8000,0.426102795775719)
--(axis cs:7000,0.426298502738112)
--(axis cs:6000,0.421629449827714)
--(axis cs:5000,0.424432381245232)
--(axis cs:4000,0.423361436622699)
--(axis cs:3000,0.425067013691458)
--(axis cs:2000,0.420244096309886)
--(axis cs:1000,0.348875725695757)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:1000,0.0968056812068918)
--(axis cs:1000,0.0439943187931082)
--(axis cs:2000,0.105583351612967)
--(axis cs:3000,0.325796697259046)
--(axis cs:4000,0.438584335594161)
--(axis cs:5000,0.473272678718435)
--(axis cs:6000,0.47717531697897)
--(axis cs:7000,0.509993114175886)
--(axis cs:8000,0.508163734165515)
--(axis cs:9000,0.505570829761299)
--(axis cs:10000,0.506553268383115)
--(axis cs:10000,0.630066731616885)
--(axis cs:10000,0.630066731616885)
--(axis cs:9000,0.626689170238701)
--(axis cs:8000,0.614636265834485)
--(axis cs:7000,0.603786885824114)
--(axis cs:6000,0.59650468302103)
--(axis cs:5000,0.570667321281565)
--(axis cs:4000,0.529455664405839)
--(axis cs:3000,0.478703302740954)
--(axis cs:2000,0.222896648387033)
--(axis cs:1000,0.0968056812068918)
--cycle;

\addplot [thick, color2]
table {%
1000 0.36824
2000 0.44573
3000 0.47406
4000 0.50192
5000 0.52934
6000 0.53782
7000 0.55102
8000 0.55572
9000 0.56034
10000 0.56415
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
1000 0.32464
2000 0.38897
3000 0.39545
4000 0.39155
5000 0.39346
6000 0.39173
7000 0.39384
8000 0.39298
9000 0.39217
10000 0.39315
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
1000 0.0704
2000 0.16424
3000 0.40225
4000 0.48402
5000 0.52197
6000 0.53684
7000 0.55689
8000 0.5614
9000 0.56613
10000 0.56831
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/person_wrong.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.0313725490196078,0.623529411764706,1}
\definecolor{color1}{rgb}{1,0.596078431372549,0.282352941176471}
\definecolor{color2}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Steps},
xmin=1000, xmax=10000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=0.8,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:1000,0.152906279471214)
--(axis cs:1000,0.0889137205287865)
--(axis cs:2000,0.176606702818444)
--(axis cs:3000,0.383380154951096)
--(axis cs:4000,0.43703580289431)
--(axis cs:5000,0.456804779369909)
--(axis cs:6000,0.483938333042946)
--(axis cs:7000,0.497559818996387)
--(axis cs:8000,0.504123242331534)
--(axis cs:9000,0.507924979059445)
--(axis cs:10000,0.477278372636897)
--(axis cs:11000,0.466072376709042)
--(axis cs:12000,0.500317429779171)
--(axis cs:13000,0.502194308865372)
--(axis cs:14000,0.445969798293873)
--(axis cs:15000,0.501613813072159)
--(axis cs:16000,0.451010362776695)
--(axis cs:17000,0.451385089602457)
--(axis cs:18000,0.481460073356847)
--(axis cs:19000,0.464728678870089)
--(axis cs:20000,0.419290622882674)
--(axis cs:20000,0.649349377117326)
--(axis cs:20000,0.649349377117326)
--(axis cs:19000,0.626031321129911)
--(axis cs:18000,0.617779926643153)
--(axis cs:17000,0.640274910397543)
--(axis cs:16000,0.647549637223305)
--(axis cs:15000,0.614406186927841)
--(axis cs:14000,0.635850201706127)
--(axis cs:13000,0.608505691134628)
--(axis cs:12000,0.609882570220828)
--(axis cs:11000,0.622967623290958)
--(axis cs:10000,0.618981627363103)
--(axis cs:9000,0.607015020940555)
--(axis cs:8000,0.593376757668466)
--(axis cs:7000,0.604740181003613)
--(axis cs:6000,0.589161666957054)
--(axis cs:5000,0.57861522063009)
--(axis cs:4000,0.54816419710569)
--(axis cs:3000,0.489219845048904)
--(axis cs:2000,0.303233297181556)
--(axis cs:1000,0.152906279471214)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:1000,0.346819168710061)
--(axis cs:1000,0.298220831289939)
--(axis cs:2000,0.354591677738103)
--(axis cs:3000,0.360731548230066)
--(axis cs:4000,0.363242214708407)
--(axis cs:5000,0.365115484119835)
--(axis cs:6000,0.361435853453328)
--(axis cs:7000,0.36509083365858)
--(axis cs:8000,0.371179164924515)
--(axis cs:9000,0.367726157783409)
--(axis cs:10000,0.368131818758158)
--(axis cs:11000,0.365711723272025)
--(axis cs:12000,0.364127108122713)
--(axis cs:13000,0.363672733579659)
--(axis cs:14000,0.366391290520123)
--(axis cs:15000,0.356492787207374)
--(axis cs:16000,0.358924960331964)
--(axis cs:17000,0.351691793031742)
--(axis cs:18000,0.360659427425965)
--(axis cs:19000,0.35901972012251)
--(axis cs:20000,0.353092431122314)
--(axis cs:20000,0.412527568877686)
--(axis cs:20000,0.412527568877686)
--(axis cs:19000,0.41190027987749)
--(axis cs:18000,0.410260572574035)
--(axis cs:17000,0.412648206968258)
--(axis cs:16000,0.413755039668036)
--(axis cs:15000,0.416227212792626)
--(axis cs:14000,0.423808709479877)
--(axis cs:13000,0.42106726642034)
--(axis cs:12000,0.418592891877287)
--(axis cs:11000,0.414048276727975)
--(axis cs:10000,0.421188181241842)
--(axis cs:9000,0.424233842216591)
--(axis cs:8000,0.428180835075485)
--(axis cs:7000,0.41846916634142)
--(axis cs:6000,0.420284146546671)
--(axis cs:5000,0.421144515880165)
--(axis cs:4000,0.418777785291593)
--(axis cs:3000,0.415308451769934)
--(axis cs:2000,0.418068322261897)
--(axis cs:1000,0.346819168710061)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:1000,0.103465281042598)
--(axis cs:1000,0.0473347189574022)
--(axis cs:2000,0.104454637487659)
--(axis cs:3000,0.322609689462848)
--(axis cs:4000,0.423957545122379)
--(axis cs:5000,0.460579886144797)
--(axis cs:6000,0.480911435276983)
--(axis cs:7000,0.504686059560921)
--(axis cs:8000,0.496171341131693)
--(axis cs:9000,0.513585324052966)
--(axis cs:10000,0.498036117341617)
--(axis cs:11000,0.515187691395119)
--(axis cs:12000,0.489527859306436)
--(axis cs:13000,0.465719875862158)
--(axis cs:14000,0.483827603952369)
--(axis cs:15000,0.472065771966079)
--(axis cs:16000,0.464488122288989)
--(axis cs:17000,0.443756964388708)
--(axis cs:18000,0.43566883029782)
--(axis cs:19000,0.419925046232043)
--(axis cs:20000,0.374105947533478)
--(axis cs:20000,0.658554052466522)
--(axis cs:20000,0.658554052466522)
--(axis cs:19000,0.643254953767957)
--(axis cs:18000,0.63837116970218)
--(axis cs:17000,0.637263035611292)
--(axis cs:16000,0.633791877711011)
--(axis cs:15000,0.636094228033921)
--(axis cs:14000,0.632032396047631)
--(axis cs:13000,0.639720124137843)
--(axis cs:12000,0.636912140693564)
--(axis cs:11000,0.618932308604881)
--(axis cs:10000,0.618163882658383)
--(axis cs:9000,0.618274675947034)
--(axis cs:8000,0.608388658868307)
--(axis cs:7000,0.608713940439078)
--(axis cs:6000,0.594128564723017)
--(axis cs:5000,0.574760113855203)
--(axis cs:4000,0.542662454877621)
--(axis cs:3000,0.469130310537152)
--(axis cs:2000,0.225485362512341)
--(axis cs:1000,0.103465281042598)
--cycle;

\addplot [thick, color2]
table {%
1000 0.12091
2000 0.23992
3000 0.4363
4000 0.4926
5000 0.51771
6000 0.53655
7000 0.55115
8000 0.54875
9000 0.55747
10000 0.54813
11000 0.54452
12000 0.5551
13000 0.55535
14000 0.54091
15000 0.55801
16000 0.54928
17000 0.54583
18000 0.54962
19000 0.54538
20000 0.53432
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
1000 0.32252
2000 0.38633
3000 0.38802
4000 0.39101
5000 0.39313
6000 0.39086
7000 0.39178
8000 0.39968
9000 0.39598
10000 0.39466
11000 0.38988
12000 0.39136
13000 0.39237
14000 0.3951
15000 0.38636
16000 0.38634
17000 0.38217
18000 0.38546
19000 0.38546
20000 0.38281
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
1000 0.0754
2000 0.16497
3000 0.39587
4000 0.48331
5000 0.51767
6000 0.53752
7000 0.5567
8000 0.55228
9000 0.56593
10000 0.5581
11000 0.56706
12000 0.56322
13000 0.55272
14000 0.55793
15000 0.55408
16000 0.54914
17000 0.54051
18000 0.53702
19000 0.53159
20000 0.51633
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/region.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=.46]
\tikzstyle{every node}=[font=\LARGE]
\definecolor{color0}{rgb}{0.0313725490196078,0.623529411764706,1}
\definecolor{color1}{rgb}{1,0.596078431372549,0.282352941176471}
\definecolor{color2}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos=south east,
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Steps},
xmin=500, xmax=10000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=0.8,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:500,0.365867863425143)
--(axis cs:500,0.271092136574857)
--(axis cs:1000,0.311355175557671)
--(axis cs:1500,0.359426636467972)
--(axis cs:2000,0.411617194862752)
--(axis cs:2500,0.409236571124078)
--(axis cs:3000,0.443484256603832)
--(axis cs:3500,0.425426938381351)
--(axis cs:4000,0.446358582822536)
--(axis cs:4500,0.422583396940503)
--(axis cs:5000,0.424291967522814)
--(axis cs:5500,0.444973035006899)
--(axis cs:6000,0.452873995916566)
--(axis cs:6500,0.424669083118398)
--(axis cs:7000,0.444849392263841)
--(axis cs:7500,0.449413451300083)
--(axis cs:8000,0.467485774469656)
--(axis cs:8500,0.461947892256591)
--(axis cs:9000,0.470968086482995)
--(axis cs:9500,0.461248398213887)
--(axis cs:10000,0.450262637090193)
--(axis cs:10000,0.569937362909807)
--(axis cs:10000,0.569937362909807)
--(axis cs:9500,0.565071601786113)
--(axis cs:9000,0.567911913517005)
--(axis cs:8500,0.555652107743409)
--(axis cs:8000,0.564874225530344)
--(axis cs:7500,0.563946548699917)
--(axis cs:7000,0.580270607736159)
--(axis cs:6500,0.568090916881602)
--(axis cs:6000,0.561606004083434)
--(axis cs:5500,0.548066964993101)
--(axis cs:5000,0.547948032477186)
--(axis cs:4500,0.533856603059497)
--(axis cs:4000,0.546841417177464)
--(axis cs:3500,0.531093061618649)
--(axis cs:3000,0.537075743396168)
--(axis cs:2500,0.520763428875922)
--(axis cs:2000,0.494182805137248)
--(axis cs:1500,0.433013363532028)
--(axis cs:1000,0.388964824442329)
--(axis cs:500,0.365867863425143)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:500,0.463218773900967)
--(axis cs:500,0.396341226099033)
--(axis cs:1000,0.399906562935004)
--(axis cs:1500,0.445865457473064)
--(axis cs:2000,0.477372647003994)
--(axis cs:2500,0.47151159031458)
--(axis cs:3000,0.479751727548689)
--(axis cs:3500,0.472754231150179)
--(axis cs:4000,0.483704767706175)
--(axis cs:4500,0.479866271020535)
--(axis cs:5000,0.482928490528251)
--(axis cs:5500,0.484764866117316)
--(axis cs:6000,0.483399276133835)
--(axis cs:6500,0.484752365850872)
--(axis cs:7000,0.499951624484866)
--(axis cs:7500,0.498252096830925)
--(axis cs:8000,0.501152995720243)
--(axis cs:8500,0.497010129379628)
--(axis cs:9000,0.497770663818748)
--(axis cs:9500,0.496720321803133)
--(axis cs:10000,0.501873753393848)
--(axis cs:10000,0.587046246606152)
--(axis cs:10000,0.587046246606152)
--(axis cs:9500,0.596159678196867)
--(axis cs:9000,0.588909336181252)
--(axis cs:8500,0.584349870620372)
--(axis cs:8000,0.583167004279757)
--(axis cs:7500,0.575747903169075)
--(axis cs:7000,0.577328375515134)
--(axis cs:6500,0.576767634149128)
--(axis cs:6000,0.581760723866165)
--(axis cs:5500,0.572715133882684)
--(axis cs:5000,0.572431509471748)
--(axis cs:4500,0.569733728979465)
--(axis cs:4000,0.569695232293825)
--(axis cs:3500,0.560125768849821)
--(axis cs:3000,0.556448272451311)
--(axis cs:2500,0.56664840968542)
--(axis cs:2000,0.564147352996006)
--(axis cs:1500,0.542974542526936)
--(axis cs:1000,0.470173437064995)
--(axis cs:500,0.463218773900967)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:500,0.0948601974152999)
--(axis cs:500,-0.0165801974153)
--(axis cs:1000,-0.0182372365044267)
--(axis cs:1500,-0.0142607911710165)
--(axis cs:2000,0.0113800968204918)
--(axis cs:2500,0.119620242859126)
--(axis cs:3000,0.172478394949465)
--(axis cs:3500,0.278497588220478)
--(axis cs:4000,0.328614398915505)
--(axis cs:4500,0.385185706550257)
--(axis cs:5000,0.419532304319446)
--(axis cs:5500,0.43571744549665)
--(axis cs:6000,0.445741896089562)
--(axis cs:6500,0.446724074811471)
--(axis cs:7000,0.439965764778187)
--(axis cs:7500,0.455411141585395)
--(axis cs:8000,0.46107657986673)
--(axis cs:8500,0.471935082135099)
--(axis cs:9000,0.467741304070571)
--(axis cs:9500,0.468907539818673)
--(axis cs:10000,0.477317169883976)
--(axis cs:10000,0.587562830116024)
--(axis cs:10000,0.587562830116024)
--(axis cs:9500,0.583332460181328)
--(axis cs:9000,0.587058695929428)
--(axis cs:8500,0.576944917864901)
--(axis cs:8000,0.56540342013327)
--(axis cs:7500,0.564468858414605)
--(axis cs:7000,0.574154235221813)
--(axis cs:6500,0.54959592518853)
--(axis cs:6000,0.557338103910438)
--(axis cs:5500,0.54752255450335)
--(axis cs:5000,0.538827695680554)
--(axis cs:4500,0.536094293449743)
--(axis cs:4000,0.550505601084495)
--(axis cs:3500,0.521142411779522)
--(axis cs:3000,0.501441605050534)
--(axis cs:2500,0.437499757140874)
--(axis cs:2000,0.346019903179508)
--(axis cs:1500,0.165220791171017)
--(axis cs:1000,0.113477236504427)
--(axis cs:500,0.0948601974152999)
--cycle;

\addplot [thick, color2]
table {%
500 0.31848
1000 0.35016
1500 0.39622
2000 0.4529
2500 0.465
3000 0.49028
3500 0.47826
4000 0.4966
4500 0.47822
5000 0.48612
5500 0.49652
6000 0.50724
6500 0.49638
7000 0.51256
7500 0.50668
8000 0.51618
8500 0.5088
9000 0.51944
9500 0.51316
10000 0.5101
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
500 0.42978
1000 0.43504
1500 0.49442
2000 0.52076
2500 0.51908
3000 0.5181
3500 0.51644
4000 0.5267
4500 0.5248
5000 0.52768
5500 0.52874
6000 0.53258
6500 0.53076
7000 0.53864
7500 0.537
8000 0.54216
8500 0.54068
9000 0.54334
9500 0.54644
10000 0.54446
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
500 0.03914
1000 0.04762
1500 0.07548
2000 0.1787
2500 0.27856
3000 0.33696
3500 0.39982
4000 0.43956
4500 0.46064
5000 0.47918
5500 0.49162
6000 0.50154
6500 0.49816
7000 0.50706
7500 0.50994
8000 0.51324
8500 0.52444
9000 0.5274
9500 0.52612
10000 0.53244
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/region_wrong.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.46]
\tikzstyle{every node}=[font=\LARGE]
\definecolor{color0}{rgb}{0.0313725490196078,0.623529411764706,1}
\definecolor{color1}{rgb}{1,0.596078431372549,0.282352941176471}
\definecolor{color2}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{1,0.0470588235294118,0.0470588235294118}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Number of Steps},
xmin=500, xmax=10000,
xtick style={color=black},
scaled ticks=false,
tick label style={/pgf/number format/fixed},
y grid style={white!69.0196078431373!black},
ylabel={Average Reward},
ymin=0, ymax=0.8,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:500,0.166840911933341)
--(axis cs:500,0.115959088066659)
--(axis cs:1000,0.117573903759224)
--(axis cs:1500,0.156716452748718)
--(axis cs:2000,0.229704942593221)
--(axis cs:2500,0.302118548197401)
--(axis cs:3000,0.284394030183197)
--(axis cs:3500,0.306349805492384)
--(axis cs:4000,0.307568191399499)
--(axis cs:4500,0.310969930706335)
--(axis cs:5000,0.29537013513526)
--(axis cs:5500,0.32528115933541)
--(axis cs:6000,0.33897457646076)
--(axis cs:6500,0.336122048011954)
--(axis cs:7000,0.354734563064559)
--(axis cs:7500,0.372483552319869)
--(axis cs:8000,0.361393563114685)
--(axis cs:8500,0.361419230995041)
--(axis cs:9000,0.37659696731845)
--(axis cs:9500,0.38358215456639)
--(axis cs:10000,0.384210970841738)
--(axis cs:10000,0.506269029158262)
--(axis cs:10000,0.506269029158262)
--(axis cs:9500,0.50109784543361)
--(axis cs:9000,0.495043032681551)
--(axis cs:8500,0.500300769004958)
--(axis cs:8000,0.493886436885315)
--(axis cs:7500,0.483956447680131)
--(axis cs:7000,0.482385436935441)
--(axis cs:6500,0.472837951988046)
--(axis cs:6000,0.45838542353924)
--(axis cs:5500,0.44603884066459)
--(axis cs:5000,0.44114986486474)
--(axis cs:4500,0.430750069293665)
--(axis cs:4000,0.413231808600501)
--(axis cs:3500,0.402490194507616)
--(axis cs:3000,0.391605969816803)
--(axis cs:2500,0.393041451802599)
--(axis cs:2000,0.323335057406779)
--(axis cs:1500,0.224603547251282)
--(axis cs:1000,0.167906096240776)
--(axis cs:500,0.166840911933341)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3]
(axis cs:500,0.177127637622976)
--(axis cs:500,0.131032362377024)
--(axis cs:1000,0.132275124741678)
--(axis cs:1500,0.183161945577894)
--(axis cs:2000,0.253307365642294)
--(axis cs:2500,0.299359425291311)
--(axis cs:3000,0.280732172005526)
--(axis cs:3500,0.295149971456947)
--(axis cs:4000,0.279192618059206)
--(axis cs:4500,0.291900569479776)
--(axis cs:5000,0.286551597360972)
--(axis cs:5500,0.294727707677154)
--(axis cs:6000,0.289133720765657)
--(axis cs:6500,0.298940068300569)
--(axis cs:7000,0.294673845293623)
--(axis cs:7500,0.300111585487361)
--(axis cs:8000,0.295415047131379)
--(axis cs:8500,0.297932945389355)
--(axis cs:9000,0.295725369820824)
--(axis cs:9500,0.295803688663998)
--(axis cs:10000,0.295361253554098)
--(axis cs:10000,0.394278746445902)
--(axis cs:10000,0.394278746445902)
--(axis cs:9500,0.393396311336002)
--(axis cs:9000,0.391514630179176)
--(axis cs:8500,0.404707054610645)
--(axis cs:8000,0.393544952868621)
--(axis cs:7500,0.401088414512638)
--(axis cs:7000,0.393726154706377)
--(axis cs:6500,0.398499931699431)
--(axis cs:6000,0.388706279234343)
--(axis cs:5500,0.394672292322846)
--(axis cs:5000,0.375008402639028)
--(axis cs:4500,0.379699430520224)
--(axis cs:4000,0.368607381940794)
--(axis cs:3500,0.375730028543053)
--(axis cs:3000,0.367147827994473)
--(axis cs:2500,0.382880574708689)
--(axis cs:2000,0.347412634357706)
--(axis cs:1500,0.255118054422106)
--(axis cs:1000,0.175764875258322)
--(axis cs:500,0.177127637622976)
--cycle;

\path [draw=white!65.0980392156863!black, fill=white!65.0980392156863!black, opacity=0.3]
(axis cs:500,0.0913258018144105)
--(axis cs:500,0.0172741981855896)
--(axis cs:1000,0.0156064804683301)
--(axis cs:1500,0.0333218569760004)
--(axis cs:2000,0.121567188940481)
--(axis cs:2500,0.236075571836121)
--(axis cs:3000,0.275969175678791)
--(axis cs:3500,0.2925642070237)
--(axis cs:4000,0.303493204594891)
--(axis cs:4500,0.331698709124748)
--(axis cs:5000,0.344697944000635)
--(axis cs:5500,0.3468776965219)
--(axis cs:6000,0.362377512164268)
--(axis cs:6500,0.365085001914079)
--(axis cs:7000,0.367961526488553)
--(axis cs:7500,0.365091298568881)
--(axis cs:8000,0.377507247984799)
--(axis cs:8500,0.378994615620857)
--(axis cs:9000,0.394337005252664)
--(axis cs:9500,0.385070032348322)
--(axis cs:10000,0.38380302067921)
--(axis cs:10000,0.51383697932079)
--(axis cs:10000,0.51383697932079)
--(axis cs:9500,0.499449967651678)
--(axis cs:9000,0.502662994747336)
--(axis cs:8500,0.501725384379143)
--(axis cs:8000,0.500292752015201)
--(axis cs:7500,0.499468701431119)
--(axis cs:7000,0.491118473511447)
--(axis cs:6500,0.482634998085921)
--(axis cs:6000,0.477982487835732)
--(axis cs:5500,0.4649623034781)
--(axis cs:5000,0.450342055999364)
--(axis cs:4500,0.445421290875252)
--(axis cs:4000,0.428466795405109)
--(axis cs:3500,0.4317557929763)
--(axis cs:3000,0.407350824321209)
--(axis cs:2500,0.368324428163879)
--(axis cs:2000,0.296272811059519)
--(axis cs:1500,0.149638143024)
--(axis cs:1000,0.0984335195316698)
--(axis cs:500,0.0913258018144105)
--cycle;

\addplot [thick, color2]
table {%
500 0.1414
1000 0.14274
1500 0.19066
2000 0.27652
2500 0.34758
3000 0.338
3500 0.35442
4000 0.3604
4500 0.37086
5000 0.36826
5500 0.38566
6000 0.39868
6500 0.40448
7000 0.41856
7500 0.42822
8000 0.42764
8500 0.43086
9000 0.43582
9500 0.44234
10000 0.44524
};
\addlegendentry{Shaping}
\addplot [thick, color3]
table {%
500 0.15408
1000 0.15402
1500 0.21914
2000 0.30036
2500 0.34112
3000 0.32394
3500 0.33544
4000 0.3239
4500 0.3358
5000 0.33078
5500 0.3447
6000 0.33892
6500 0.34872
7000 0.3442
7500 0.3506
8000 0.34448
8500 0.35132
9000 0.34362
9500 0.3446
10000 0.34482
};
\addlegendentry{Shielding}
\addplot [thick, white!31.3725490196078!black]
table {%
500 0.0543
1000 0.05702
1500 0.09148
2000 0.20892
2500 0.3022
3000 0.34166
3500 0.36216
4000 0.36598
4500 0.38856
5000 0.39752
5500 0.40592
6000 0.42018
6500 0.42386
7000 0.42954
7500 0.43228
8000 0.4389
8500 0.44036
9000 0.4485
9500 0.44226
10000 0.44882
};
\addlegendentry{Baseline}
\end{axis}

\end{tikzpicture}


==> figures/simple_gridworld.tex <==
\begin{tikzpicture}[scale=1]
        \draw[step=0.5cm,color=gray] (-1.5,-1.5) grid (1.5,1.5);
    \filldraw[fill=blue,draw=black] (-1.25,1.25) circle (0.2cm);
    \filldraw[fill=red,draw=black] (-0.5,0.5) rectangle (1.5,0.0);
    \filldraw[fill=green,draw=black] (1.0,-1.0) rectangle (1.5,-1.5);
    \node at (1.30,-1.25) {\tiny{\textbf{G}}};
    %\node at (0.30,-0.25) {\tiny{\textbf{G}}};
\end{tikzpicture}

%\begin{minipage}{0.4\columnwidth}
%\begin{center}
%\begin{tikzpicture}[scale=0.8]
%    \draw[step=0.5cm,color=gray] (-1.5,-1.5) grid (1.5,1.5);
%    \filldraw[fill=blue,draw=black] (-1.25,1.25) circle (0.2cm);
%    %\filldraw[fill=red,draw=black] (-0.5,0.5) rectangle (1.5,0.0);
%    \filldraw[fill=green,draw=black] (1.0,-1.0) rectangle (1.5,-1.5);
%    \node at (1.30,-1.25) {\tiny{\textbf{G}}};
%    \end{tikzpicture}
%\end{center}
%\end{minipage}
%\hspace{0.05cm}
%\begin{minipage}{0.4\columnwidth}
%\begin{center}
%\begin{tikzpicture}[scale=0.8]
%        \draw[step=0.5cm,color=gray] (-1.5,-1.5) grid (1.5,1.5);
%    \filldraw[fill=blue,draw=black] (-1.25,1.25) circle (0.2cm);
%    \filldraw[fill=red,draw=black] (-0.5,0.5) rectangle (1.5,0.0);
%    \filldraw[fill=green,draw=black] (1.0,-1.0) rectangle (1.5,-1.5);
%    \node at (1.30,-1.25) {\tiny{\textbf{G}}};
    %\node at (0.30,-0.25) {\tiny{\textbf{G}}};
%\end{tikzpicture}
%\end{center}
%\end{minipage}
%\hspace{0.2cm}
%\begin{minipage}{0.2\textwidth}
%\begin{center}
%\begin{tikzpicture}[scale=0.75]
%        \draw[step=0.5cm,color=gray] (-1.5,-1.5) grid (1.5,1.5);
%    \filldraw[fill=blue,draw=black] (-1.25,1.25) circle (0.2cm);
%    \filldraw[fill=green,draw=black] (1.0,-1.0) rectangle (1.5,-1.5);
%    \node at (0.30,-0.25) {\tiny{\textbf{G}}};
%\end{tikzpicture}
%\end{center}
%\end{minipage}


==> figures/winningregion_gridworld.tex <==
\begin{tikzpicture}[scale=0.5]
\draw[step=0.5cm,color=gray] (-4.0,-4.0) grid (3.5,3.5);


\filldraw[fill=red,draw=black] (-4.0,1) rectangle (-1.5,0.5);
\filldraw[fill=red,draw=black] (-1.0,1) rectangle (0.5,0.5);
\filldraw[fill=red,draw=black] (1.0,1) rectangle (3.5,0.5);

\filldraw[fill=red,draw=black] (-4.0,-1.5) rectangle (-1.5,-1);
\filldraw[fill=red,draw=black] (-1.0,-1.5) rectangle (0.5,-1);
\filldraw[fill=red,draw=black] (1.0,-1.5) rectangle (3.5,-1);

\filldraw[fill=red,draw=black] (-0.5,3.5) rectangle (0,1);
\filldraw[fill=red,draw=black] (-0.5,-4.0) rectangle (0,-1.5);

% \node at (1.75,-1.95) {\small{$kitchen$}};

\node at (0.75,-0.45){\includegraphics[scale=0.014]{figures/human.eps}};

\node at (-2.5,-0.25) {\includegraphics[scale=0.014]{figures/cleaningrobot.eps}};

% \filldraw[fill=none,draw=blue,line width=0.6mm] (-3.5,2.0) rectangle (-2.5,-2.0);
% \draw[black, line width = 0.6mm] plot coordinates{(-2.0,2) (-2.0,1) (-2.5,1) (-2.5,-2) (-0.5,-2) (-0.5,-1) (-2.0,-1) (-2.0,-0.5) (3.0,-0.5) (3.0,-0.0) (-1.0,-0.0) (-1.0,0.5) (1.0,0.5) (1.0,2)}--cycle;
% \draw[cyan, line width = 0.6mm] plot coordinates{(0,-1.0) (0,-2.0) (3,-2.0) (3,-1.0) (2,-1.0) (2,-0.5) (1,-0.5) (1,-1.0)}--cycle;
% \draw[magenta, line width = 0.6mm] plot coordinates{(1.5,2.0) (1.5,0.5) (2.5,0.5) (2.5,0.0) (3.0,0.0) (3.0,2.0)}--cycle;
% \filldraw[fill=blue!40!white,draw=black] (+0.75,+0.75) circle (0.2cm);
% \filldraw[fill=orange!40!white,draw=black] (0.25,-0.75) circle (0.2cm);
\end{tikzpicture}
